Asymptotics of Distances Between Sample Covariance Matrices

This work considers the asymptotic behavior of the distance between two sample covariance matrices (SCM). A general result is provided for a class of functionals that can be expressed as sums of traces of functions that are separately applied to each covariance matrix. In particular, this class includes very conventional metrics, such as the Euclidean distance or Jeffrery's divergence, as well as a number of other more sophisticated distances recently derived from Riemannian geometry considerations, such as the log-Euclidean metric. In particular, we analyze the asymptotic behavior of this class of functionals by establishing a central limit theorem that allows us to describe their asymptotic statistical law. In order to account for the fact that the sample sizes of two SCMs are of the same order of magnitude as their observation dimension, results are provided by assuming that these parameters grow to infinity while their quotients converge to fixed quantities. Numerical results illustrate how this type of result can be used in order to predict the performance of these metrics in practical machine learning algorithms, such as clustering of SCMs.

==> figs/contours.tex <==
%\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}

%% Original Channel Model
\tikzset{
    ultra thin/.style= {line width=0.1pt},
    very thin/.style=  {line width=0.2pt},
    thin/.style=       {line width=0.4pt},% thin is the default
    semithick/.style=  {line width=0.6pt},
    thick/.style=      {line width=0.8pt},
    very thick/.style= {line width=1.2pt},
    ultra thick/.style={line width=3pt}
}

\begin{tikzpicture}[
thick,
%every node/.style={draw},
%dot/.style={circle,fill=black,inner sep=0pt,minimum size=2pt},
%>=stealth,
font=\large,]


\draw [->] (-4,1.5) -- (8.5,1.5);
\draw [->] (-2.5,-2.5) -- (-2.5,5.5);
\draw [dashed] (-1,1.5) .. controls (-1,4) and (6,4) .. (6,1.5);
\draw [dashed] (-1,1.5) .. controls (-1,-1) and (6,-1) .. (6,1.5);
\draw [style = ultra thick] (0,1.5) -- (5,1.5);
\node at (2.5,2) {$\mathcal{S}_j$};
\node[below right] at (-2.5,1.5) {$0$};
\draw (7,1.5) .. controls (7,3.5) and (4.5,4.5) .. (2,4.5);
\draw (7,1.5) .. controls (7,-0.5) and (4.5,-1.5) .. (2,-1.5);
\draw (2,4.5) .. controls (-1,4.5) and (-3.5,3.5) .. (-3.5,1.5);
\draw (2,-1.5) .. controls (-1,-1.5) and (-3.5,-0.5) .. (-3.5,1.5);
\node [right] at (-2.5,5.5) {$\mathrm{Re}(z)$};
\node  [above] at (8.5,1.5) {$\mathrm{Im}(z)$};
\node [above] at (0,3) {$\cnz{j}$};
\node [above] at (-1.5,4) {$\cz{j}$};

\node [above] at (17,5) {$\boxed{M<N_j}$};
\node [above] at (30,5) {$\boxed{M>N_j}$};

\draw [->] (12,-1.5) -- (12,5);
\draw [->]  (10.5,1.5) -- (22,1.5);
\draw [fill=black] (12,1.5) ellipse (0.05 and 0.05) node [below right] {$\mu^{(j)}_0$};
\draw [fill=black] (14,1.5) ellipse (0.05 and 0.05) node [below] {$\mu^{(j)}_{1}$};
\draw [fill=black] (14.5,1.5) ellipse (0.05 and 0.05) node [below] {$\gamma^{(j)}_{1}$};
\draw [fill=black] (15.5,1.5) ellipse (0.05 and 0.05) node [below] {$\mu^{(j)}_{2}$};
\draw [fill=black] (16.5,1.5) ellipse (0.05 and 0.05) node [below] {$\gamma^{(j)}_{2}$};
\draw [fill=black] (18.5,1.5) ellipse (0.05 and 0.05) node [below] {$\mu^{(j)}_{\bar{M}_j}$};
\draw [fill=black] (19.5,1.5) ellipse (0.05 and 0.05) node [below] {$\gamma^{(j)}_{\bar{M}_j}$};
\node at (17.5,1) {$\cdots$};
\draw (20.5,1.5) .. controls (20.5,5.5) and (11,4) .. (11,1.5);
\draw (20.5,1.5) .. controls (20.5,-2.5) and (11,-1) .. (11,1.5);
\draw [dashed] (13,1.5) .. controls (13,3.5) and (20,4.5) .. (20,1.5);
\draw [dashed] (20,1.5) .. controls (20,-1.5) and (13,-0.5) .. (13,1.5);
\node [above] at (13.5,2.5) {$\cnz{\omega_j}$};
\node [above] at (15,4) {$\cz{\omega_j}$};
\node [right] at (12,5) {$\mathrm{Re}(\omega_j)$};
\node  [above] at (21.5,1.5) {$\mathrm{Im}(\omega_j)$};

\draw [->] (25.5,-1.5) -- (25.5,5);
\draw [->] (23,1.5) -- (34,1.5);

\draw [fill=black] (25.5,1.5) ellipse (0.05 and 0.05) node [below right] {$\mu^{(j)}_1$};
\draw [fill=black] (24.5,1.5) ellipse (0.05 and 0.05) node [below] {$\mu^{(j)}_{0}$};
\draw [fill=black] (27,1.5) ellipse (0.05 and 0.05) node [below] {$\gamma^{(j)}_{1}$};
\draw [fill=black] (28.5,1.5) ellipse (0.05 and 0.05) node [below] {$\mu^{(j)}_{2}$};
\draw [fill=black] (29.5,1.5) ellipse (0.05 and 0.05) node [below] {$\gamma^{(j)}_{2}$};
\draw [fill=black] (31.5,1.5) ellipse (0.05 and 0.05) node [below] {$\mu^{(j)}_{\bar{M}_j}$};
\draw [fill=black] (32.5,1.5) ellipse (0.05 and 0.05) node [below] {$\gamma^{(j)}_{\bar{M}_j}$};
\node [below right] at (26.5,3) {$\cnz{\omega_j}$};
\node [above] at (27.5,4) {$\cz{\omega_j}$};
\node [right] at (25.55,5) {$\mathrm{Re}(\omega_j)$};
\node  [above] at (35.05,1.5) {$\mathrm{Im}(\omega_j)$};
\node at (30.5,1) {$\cdots$};
\draw [dashed] (33,1.5) .. controls (33,4.5) and (25,4) .. (25,1.5);
\draw [dashed] (33,1.5) .. controls (33,-1.5) and (25,-1) .. (25,1.5);
\draw (33.5,1.5) .. controls (33.5,5.5) and (24,4.5) .. (24,1.5);
\draw (33.5,1.5) .. controls (33.5,-2.5) and (24,-1.5) .. (24,1.5);
\end{tikzpicture}


==> figs/final/2final_a.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0} 
\definecolor{lightgray204}{RGB}{204,204,204}



\definecolor{subspaceorange}{RGB}{255,127,14}
\definecolor{klblue}{RGB}{31,119,180}
\definecolor{euclideangreen}{RGB}{44,160,44}


\begin{axis}[
% legend cell align={left},
% legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=3,
%     at={(1.1, 1.5)}
% },
width=0.5\linewidth,
height=0.45\linewidth,
at={(0,0)},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$|\rho_1 - \rho_2|$ \\ (a) $c_1=c_2=1.5$},
x label style={align=center, font=\large},
xmin=0., xmax=0.45,
xtick style={color=black},
ytick={0, 0.5, 1},
y grid style={darkgray176},
% ylabel={Prob. Correct Clustering (\%)},
ylabel style={align=center},
% ylabel={Prob. of Correct \\ Clustering},
ylabel={Prob. Correct},
ymin=0, ymax=1.,
ytick style={color=black}
]
\addplot [thick, subspaceorange, dashed, line width=1.5pt]
table {%
0 0.0604723794051987
0.005 0.0602886592711241
0.01 0.0600820021797491
0.015 0.059852865766386
0.02 0.0596017076663466
0.025 0.0593289855149429
0.03 0.059035156947487
0.035 0.0587206795992908
0.04 0.0583860111056663
0.045 0.0580316091019255
0.05 0.0576579312233804
0.055 0.057265435105343
0.06 0.0568545783831254
0.065 0.0564258186920393
0.07 0.055979613667397
0.075 0.0555164209445103
0.08 0.0550366981586913
0.085 0.0545409029452519
0.09 0.0540294929395042
0.095 0.0535029257767601
0.1 0.0529616590923316
0.105 0.0524062550175108
0.11 0.0518376936675097
0.115 0.0512570596535203
0.12 0.0506654375867348
0.125 0.0500639120783451
0.13 0.0494535677395434
0.135 0.0488354891815218
0.14 0.0482107610154722
0.145 0.0475804678525868
0.15 0.0469456943040577
0.155 0.0463074927692577
0.16 0.045666786800283
0.165 0.0450244677374104
0.17 0.0443814269209169
0.175 0.0437385556910794
0.18 0.0430967453881749
0.185 0.0424568873524803
0.19 0.0418198729242726
0.195 0.0411865934438286
0.2 0.0405579402514253
0.205 0.039934729656484
0.21 0.039317477845004
0.215 0.0387066259721289
0.22 0.0381026151930022
0.225 0.0375058866627677
0.23 0.0369168815365689
0.235 0.0363360409695494
0.24 0.035763806116853
0.245 0.0352006181336231
0.25 0.0346469181750035
0.255 0.0341030988736164
0.26 0.0335693587719991
0.265 0.0330458478901675
0.27 0.0325327162481376
0.275 0.0320301138659253
0.28 0.0315381907635465
0.285 0.0310570969610172
0.29 0.0305869824783533
0.295 0.0301279973355707
0.3 0.0296802915526855
0.305 0.0292439779423322
0.31 0.0288190204876202
0.315 0.0284053459642778
0.32 0.0280028811480332
0.325 0.0276115528146144
0.33 0.0272312877397497
0.335 0.0268620126991672
0.34 0.0265036544685951
0.345 0.0261561398237615
0.35 0.0258193955403946
0.355 0.0254933313214121
0.36 0.0251777885784894
0.365 0.0248725916504913
0.37 0.0245775648762827
0.375 0.0242925325947286
0.38 0.0240173191446938
0.385 0.0237517488650433
0.39 0.0234956460946418
0.395 0.0232488351723543
0.4 0.0230111404370457
0.405 0.0227823862275809
0.41 0.0225623968828247
0.415 0.0223509967416421
0.42 0.0221480101428979
0.425 0.021953261425457
0.43 0.0217665749281844
0.435 0.0215877749899449
0.44 0.0214166859496033
0.445 0.0212531321460246
};
%\addlegendentry{SS}
\addplot [thick, klblue, dashed, line width=1.5pt]
table {%
0 0.0194191977190324
0.005 0.0206520905420215
0.01 0.0218614571853307
0.015 0.0230839791219892
0.02 0.0243563378250262
0.025 0.025715214767471
0.03 0.0271972914223529
0.035 0.0288392492627011
0.04 0.0306777697615449
0.045 0.0327495343919135
0.05 0.0350912246268362
0.055 0.0377395219393423
0.06 0.0407311078024608
0.065 0.0441026636892214
0.07 0.0478908710726529
0.075 0.052132411425785
0.08 0.0568639662216465
0.085 0.0621222169332671
0.09 0.0679438450336756
0.095 0.0743655319959017
0.1 0.0814239592929742
0.105 0.0891566855168451
0.11 0.0976047777351542
0.115 0.106810180134465
0.12 0.116814836901338
0.125 0.127660692222339
0.13 0.139389690284028
0.135 0.152043775272968
0.14 0.165664891375722
0.145 0.180294982778854
0.15 0.195975993668923
0.155 0.212731743774256
0.16 0.230513554990212
0.165 0.249254624753916
0.17 0.268888150502489
0.175 0.289347329673056
0.18 0.310565359702738
0.185 0.332475438028659
0.19 0.355010762087941
0.195 0.378104529317707
0.2 0.40168993715508
0.205 0.425691061006944
0.21 0.449995488159231
0.215 0.474481683867635
0.22 0.499028113387847
0.225 0.523513241975564
0.23 0.547815534886476
0.235 0.571813457376278
0.24 0.595385474700663
0.245 0.618410052115325
0.25 0.640765654875956
0.255 0.662348251744275
0.26 0.683123825506093
0.265 0.703075862453248
0.27 0.722187848877576
0.275 0.740443271070915
0.28 0.757825615325099
0.285 0.774318367931968
0.29 0.789905015183356
0.295 0.804569043371102
0.3 0.818293938787041
0.305 0.831073311145721
0.31 0.842941263852522
0.315 0.853942023735541
0.32 0.864119817622866
0.325 0.873518872342593
0.33 0.882183414722813
0.335 0.89015767159162
0.34 0.897485869777105
0.345 0.904212236107362
0.35 0.910380997410482
0.355 0.916032704571125
0.36 0.921193204700208
0.365 0.92588466896522
0.37 0.930129268533645
0.375 0.933949174572967
0.38 0.937366558250673
0.385 0.940403590734247
0.39 0.943082443191175
0.395 0.945425286788943
0.4 0.947454292695035
0.405 0.949191632076937
0.41 0.950659476102135
0.415 0.951879995938113
0.42 0.952875362752357
0.425 0.953667747712353
0.43 0.954279321985585
0.435 0.95473225673954
0.44 0.955048723141702
0.445 0.955250892359556
};
%\addlegendentry{EU}
\addplot [thick, euclideangreen, dashed, line width=1.5pt]
table {%
0 0.0239615233676928
0.005 0.0248083013896348
0.01 0.0256278690476185
0.015 0.0264415791182093
0.02 0.027270784377973
0.025 0.0281368376034752
0.03 0.0290610915712814
0.035 0.0300648990579572
0.04 0.0311696128400684
0.045 0.0323965856941804
0.05 0.0337671703968588
0.055 0.0353027197246694
0.06 0.0370245864541777
0.065 0.0389541233619493
0.07 0.0411126832245497
0.075 0.0435216188185448
0.08 0.0462022829204999
0.085 0.0491760283069809
0.09 0.052464207754553
0.095 0.0560881740397823
0.1 0.060069279939234
0.105 0.0644345611012159
0.11 0.0692337846610025
0.115 0.0745224006256109
0.12 0.0803558590020573
0.125 0.0867896097973591
0.13 0.0938791030185323
0.135 0.101679788672594
0.14 0.110247116766561
0.145 0.11963653730745
0.15 0.129903500302277
0.155 0.141110601301625
0.16 0.153349018030336
0.165 0.166717073756817
0.17 0.181313091749476
0.175 0.19723539527672
0.18 0.214582307606957
0.185 0.233452152008594
0.19 0.253943251750039
0.195 0.2761539300997
0.2 0.300182510325983
0.205 0.32608042172653
0.21 0.353711517715914
0.215 0.382892757737944
0.22 0.413441101236424
0.225 0.445173507655166
0.23 0.477906936437973
0.235 0.511458347028655
0.24 0.545644698871017
0.245 0.580282951408869
0.25 0.615190064086016
0.255 0.650158795779692
0.26 0.68488510310083
0.265 0.719040742093793
0.27 0.752297468802938
0.275 0.784327039272628
0.28 0.81480120954722
0.285 0.843391735671078
0.29 0.869770373688558
0.295 0.893608879644024
0.3 0.914579009581833
0.305 0.932454482696832
0.31 0.947416870785798
0.315 0.959749708795997
0.32 0.969736531674692
0.325 0.977660874369146
0.33 0.983806271826624
0.335 0.98845625899439
0.34 0.991894370819707
0.345 0.994404142249839
0.35 0.996269108232049
0.355 0.997730953322842
0.36 0.998863960515673
0.365 0.999700562413238
0.37 1.00027319161824
0.375 1.00061428073336
0.38 1.00075626236131
0.385 1.00073156910477
0.39 1.00057263356645
0.395 1.00031188834904
0.4 0.999981766055245
0.405 0.999614699287748
0.41 0.999243120649251
0.415 0.998899462742449
0.42 0.998616158170039
0.425 0.998425639534717
0.43 0.998360339439179
0.435 0.99845269048612
0.44 0.998735125278238
0.445 0.999240076418228
};
%\addlegendentry{KL}
\addplot [thick, subspaceorange, line width=1.5pt, forget plot]
table {%
0 0.058
0.005 0.0582155874441773
0.01 0.0583245683270354
0.015 0.0583347878220543
0.02 0.0582540911027138
0.025 0.058090323342494
0.03 0.0578513297148746
0.035 0.0575449553933356
0.04 0.0571790455513569
0.045 0.0567614453624184
0.05 0.0563
0.055 0.0558025546375816
0.06 0.0552769544486431
0.065 0.0547310446066644
0.07 0.0541726702851254
0.075 0.053609676657506
0.08 0.0530499088972861
0.085 0.0525012121779457
0.09 0.0519714316729646
0.095 0.0514684125558227
0.1 0.051
0.105 0.0505708940054964
0.11 0.0501732138783923
0.115 0.0497959337512882
0.12 0.0494280277567846
0.125 0.049058470027482
0.13 0.0486762346959808
0.135 0.0482702958948815
0.14 0.0478296277567846
0.145 0.0473432044142906
0.15 0.0468
0.155 0.0461924693404328
0.16 0.0455269900377877
0.165 0.0448134203881827
0.17 0.0440616186877362
0.175 0.0432814432325661
0.18 0.0424827523187908
0.185 0.0416754042425283
0.19 0.0408692572998969
0.195 0.0400741697870147
0.2 0.0393
0.205 0.0385548286327722
0.21 0.0378396259704569
0.215 0.0371535846959807
0.22 0.0364958974922707
0.225 0.0358657570422535
0.23 0.035262356028856
0.235 0.0346848871350051
0.24 0.0341325430436276
0.245 0.0336045164376503
0.25 0.0331
0.255 0.0326177161284782
0.26 0.0321545060803847
0.265 0.0317067408278942
0.27 0.031270791343181
0.275 0.0308430285984198
0.28 0.0304198235657849
0.285 0.029997547217451
0.29 0.0295725705255926
0.295 0.029141264462384
0.3 0.0287
0.305 0.028246406853315
0.31 0.0277831497080041
0.315 0.0273141519924424
0.32 0.0268433371350051
0.325 0.0263746285640673
0.33 0.0259119497080041
0.335 0.0254592239951906
0.34 0.025020374854002
0.345 0.0245993257128134
0.35 0.0242
0.355 0.0238253564582617
0.36 0.0234744950875987
0.365 0.0231455512023359
0.37 0.0228366601167983
0.375 0.0225459571453109
0.38 0.0222715776021985
0.385 0.0220116568017863
0.39 0.0217643300583991
0.395 0.021527732686362
0.4 0.0213
0.405 0.0210792673136379
0.41 0.0208636699416008
0.415 0.0206513431982136
0.42 0.0204404223978014
0.425 0.0202290428546891
0.43 0.0200153398832016
0.435 0.019797448797664
0.44 0.0195735049124012
0.445 0.0193416435417382
};
\addplot [thick, klblue, line width=1.5pt, forget plot]
table {%
0 0.0219
0.005 0.0229947187736173
0.01 0.0241414210924081
0.015 0.0253635532291309
0.02 0.0266845614565442
0.025 0.0281278920474064
0.03 0.0297169912744761
0.035 0.0314753054105119
0.04 0.0334262807282721
0.045 0.0355933635005153
0.05 0.038
0.055 0.0406696364994848
0.06 0.0436257192717279
0.065 0.0468916945894882
0.07 0.0504910087255239
0.075 0.0544471079525937
0.08 0.0587834385434558
0.085 0.0635234467708692
0.09 0.0686905789075919
0.095 0.0743082812263828
0.1 0.0804
0.105 0.086998435228444
0.11 0.0941733018206802
0.115 0.102003568412917
0.12 0.11056820364136
0.125 0.11994617614222
0.13 0.130216454551701
0.135 0.141458007506012
0.14 0.153749803641361
0.145 0.167170811593955
0.15 0.1818
0.155 0.197686722586741
0.16 0.214761873445552
0.165 0.232926731758847
0.17 0.252082576709035
0.175 0.272130687478531
0.18 0.292972343249743
0.185 0.314508823205086
0.19 0.336641406526968
0.195 0.359271372397803
0.2 0.382300000000001
0.205 0.405636074424598
0.21 0.429218404397115
0.215 0.452993304551702
0.22 0.476907089522502
0.225 0.500906073943664
0.23 0.524936572449331
0.235 0.548944899673653
0.24 0.572877370250774
0.245 0.596680298814842
0.25 0.620300000000001
0.255 0.643672279714876
0.26 0.666690908965992
0.265 0.689239150034354
0.27 0.711200265200963
0.275 0.732457516746824
0.28 0.752894166952938
0.285 0.77239347810031
0.29 0.790838712469943
0.295 0.808113132342839
0.3 0.824100000000001
0.305 0.838716806715906
0.31 0.852017959738922
0.315 0.864092095310891
0.32 0.875027849673652
0.325 0.884913859069049
0.33 0.893838759738922
0.335 0.901891187925112
0.34 0.909159779869461
0.345 0.915733171813811
0.35 0.9217
0.355 0.927138093421505
0.36 0.932082052078324
0.365 0.936555668722089
0.37 0.940582736104432
0.375 0.944187046976984
0.38 0.947392394091378
0.385 0.950222570199244
0.39 0.952701368052216
0.395 0.954852580401924
0.4 0.9567
0.405 0.958267419598076
0.41 0.959578631947784
0.415 0.960657429800756
0.42 0.961527605908622
0.425 0.962212953023016
0.43 0.962737263895568
0.435 0.963124331277911
0.44 0.963397947921676
0.445 0.963581906578495
};
\addplot [thick, euclideangreen, line width=1.5pt, forget plot]
table {%
0 0.0256
0.005 0.0265311876331158
0.01 0.0273527370663003
0.015 0.0280931636551014
0.02 0.028780982755067
0.025 0.0294447097217451
0.03 0.0301128599106836
0.035 0.0308139486774305
0.04 0.0315764913775335
0.045 0.0324290033665407
0.05 0.0334
0.055 0.0345179966334593
0.06 0.0358115086224665
0.065 0.0373090513225696
0.07 0.0390391400893164
0.075 0.0410302902782549
0.08 0.043311017244933
0.085 0.0459098363448987
0.09 0.0488552629336998
0.095 0.0521758123668843
0.1 0.0559
0.105 0.0600577258330472
0.11 0.0646844284438338
0.115 0.0698169310546206
0.12 0.0754920568876675
0.125 0.0817466291652355
0.13 0.0886174711095844
0.135 0.0961414059429752
0.14 0.104355256887668
0.145 0.113295847165923
0.15 0.123
0.155 0.133512100034353
0.16 0.144906777602199
0.165 0.15726622445895
0.17 0.170672632360014
0.175 0.185208193060805
0.18 0.20095509831673
0.185 0.217995539883203
0.19 0.236411709515631
0.195 0.256285798969428
0.2 0.277700000000001
0.205 0.300706774029545
0.21 0.325239661147373
0.215 0.351202471109586
0.22 0.378499013672279
0.225 0.407033098591551
0.23 0.436708535623498
0.235 0.46742913452422
0.24 0.499098705049812
0.245 0.531621056956375
0.25 0.564900000000002
0.255 0.598796503847477
0.26 0.633000177808315
0.265 0.667157791102716
0.27 0.700916112950877
0.275 0.733921912573001
0.28 0.765821959189283
0.285 0.796263022019926
0.29 0.824891870285127
0.295 0.851355273205086
0.3 0.875300000000001
0.305 0.896465210580558
0.31 0.914959627619376
0.315 0.930984364479561
0.32 0.944740534524219
0.325 0.956429251116456
0.33 0.966251627619376
0.335 0.974408777396085
0.34 0.981101813809688
0.345 0.986531850223292
0.35 0.9909
0.355 0.994386753830299
0.36 0.997090111714188
0.365 0.999087450979045
0.37 1.00045614895225
0.375 1.00127358296118
0.38 1.00161713033322
0.385 1.00156416839574
0.39 1.00119207447612
0.395 1.00057822590175
0.4 0.9998
0.405 0.998934774098248
0.41 0.998059925523875
0.415 0.997252831604259
0.42 0.996590869666781
0.425 0.996151417038818
0.43 0.99601185104775
0.435 0.996249549020955
0.44 0.996941888285812
0.445 0.998166246169701
};
\end{axis}

\end{tikzpicture}


==> figs/final/2final_b.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\definecolor{subspaceorange}{RGB}{255,127,14}
\definecolor{klblue}{RGB}{31,119,180}
\definecolor{euclideangreen}{RGB}{44,160,44}



\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
width=0.5\linewidth,
height=0.45\linewidth,
at={(0,0)},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$|\rho_1 - \rho_2|$ \\ (b) $c_1 = 4, c_2 =2$},
x label style={align=center, font=\large},
xmin=0., xmax=0.45,
xtick style={color=black},
ytick={0, 0.5, 1},
y grid style={darkgray176},
% ylabel={Prob. correct clustering},
ymin=0, ymax=1.,
ytick style={color=black}
]
\addplot [thick, subspaceorange, dashed, line width=1.5pt]
table {%
0 0.552208605958605
0.005 0.567853886474854
0.01 0.583568302578929
0.015 0.599321237713468
0.02 0.615082075321109
0.025 0.63082019884449
0.03 0.646504991726251
0.035 0.662105837409028
0.04 0.677592119335462
0.045 0.692933220948189
0.05 0.708098525689848
0.055 0.723057417003078
0.06 0.737779278330516
0.065 0.752233493114802
0.07 0.766389444798572
0.075 0.780216516824467
0.08 0.793684092635124
0.085 0.806761555673181
0.09 0.819418289381277
0.095 0.83162367720205
0.1 0.843347102578137
0.105 0.854563522493971
0.11 0.865270188101142
0.115 0.875469924093038
0.12 0.885165555163042
0.125 0.894359906004541
0.13 0.903055801310918
0.135 0.91125606577556
0.14 0.918963524091851
0.145 0.926181000953176
0.15 0.932911321052921
0.155 0.939160394789454
0.16 0.944946475381072
0.165 0.95029090175106
0.17 0.955215012822698
0.175 0.95974014751927
0.18 0.963887644764056
0.185 0.96767884348034
0.19 0.971135082591402
0.195 0.974277701020526
0.2 0.977128037690993
0.205 0.979706733457098
0.21 0.982031636897187
0.215 0.98411989852062
0.22 0.985988668836755
0.225 0.987655098354951
0.23 0.989136337584568
0.235 0.990449537034964
0.24 0.991611847215498
0.245 0.99264041863553
0.25 0.993552401804418
0.255 0.994363289760145
0.26 0.995081945655193
0.265 0.995715575170664
0.27 0.996271383987666
0.275 0.996756577787301
0.28 0.997178362250674
0.285 0.997543943058891
0.29 0.997860525893056
0.295 0.998135316434273
0.3 0.998375520363647
0.305 0.998587486564014
0.31 0.998774136725136
0.315 0.998937535738505
0.32 0.999079748495614
0.325 0.999202839887955
0.33 0.999308874807022
0.335 0.999399918144307
0.34 0.999478034791302
0.345 0.999545289639501
0.35 0.999603747580396
0.355 0.999655205769688
0.36 0.999700390419908
0.365 0.999739760007794
0.37 0.999773773010087
0.375 0.999802887903524
0.38 0.999827563164845
0.385 0.99984825727079
0.39 0.999865428698096
0.395 0.999879535923503
0.4 0.999891037423751
0.405 0.999900391675577
0.41 0.999908057155721
0.415 0.999914492340922
0.42 0.99992015570792
0.425 0.999925505733453
0.43 0.999931000894259
0.435 0.999937099667079
0.44 0.999944260528651
0.445 0.999952941955714
};
%\addlegendentry{SS}
\addplot [thick, klblue, dashed, line width=1.5pt]
table {%
0 5.06079739361937e-06
0.005 6.58219873272169e-06
0.01 7.75020673867652e-06
0.015 8.62063948846308e-06
0.02 9.24931505906058e-06
0.025 9.69205152744822e-06
0.03 1.00046669706052e-05
0.035 1.02429794655108e-05
0.04 1.04628070891442e-05
0.045 1.07199679184846e-05
0.05 1.10702800305113e-05
0.055 1.15695615022034e-05
0.06 1.22736304105401e-05
0.065 1.32383048325007e-05
0.07 1.45194028450643e-05
0.075 1.61727425252103e-05
0.08 1.82541419499177e-05
0.085 2.0819419196166e-05
0.09 2.39243923409341e-05
0.095 2.76248794612014e-05
0.1 3.1976698633947e-05
0.105 3.70349168356599e-05
0.11 4.28515966408668e-05
0.115 4.94780495236047e-05
0.12 5.69655869579097e-05
0.125 6.53655204178191e-05
0.13 7.47291613773687e-05
0.135 8.5107821310596e-05
0.14 9.65528116915366e-05
0.145 0.000109115443994228
0.15 0.000122847029692706
0.155 0.000138100270586939
0.16 0.000156433429780616
0.165 0.000179706160703357
0.17 0.000209778116784782
0.175 0.000248508951454513
0.18 0.000297758318142168
0.185 0.00035938587027737
0.19 0.000435251261289735
0.195 0.00052721414460889
0.2 0.000637134173664447
0.205 0.000767892869733225
0.21 0.00092645922548078
0.215 0.00112082410141988
0.22 0.00135897835806327
0.225 0.00164891285592373
0.23 0.00199861845551398
0.235 0.00241608601734681
0.24 0.00290930640193495
0.245 0.00348627046979119
0.25 0.00415496908142823
0.255 0.00493435304696691
0.26 0.00588721297495995
0.265 0.00708729942356822
0.27 0.00860836295095243
0.275 0.0105241541152735
0.28 0.0129084234746921
0.285 0.0158349215873691
0.29 0.0193773990114652
0.295 0.0236096063051415
0.3 0.0286052940265583
0.305 0.0344526997057286
0.31 0.041298008760071
0.315 0.0493018935788569
0.32 0.0586250265513565
0.325 0.0694280800668413
0.33 0.0818717265145812
0.335 0.0961166382838481
0.34 0.112323487763912
0.345 0.130652947344044
0.35 0.151265689413514
0.355 0.174252264914142
0.36 0.199422738997932
0.365 0.226517055369441
0.37 0.255275157733219
0.375 0.285436989793823
0.38 0.316742495255804
0.385 0.348931617823718
0.39 0.381744301202116
0.395 0.414920489095555
0.4 0.448200125208586
0.405 0.481323153245765
0.41 0.514029516911643
0.415 0.546059159910777
0.42 0.577152025947717
0.425 0.60704805872702
0.43 0.635487201953238
0.435 0.662209399330926
0.44 0.686954594564635
0.445 0.709462731358923
};
%\addlegendentry{EU}
\addplot [thick, euclideangreen, dashed, line width=1.5pt]
table {%
-1.38777878078145e-17 5.23117150185657e-14
0.05 4.28934856798906e-14
0.1 1.28875913840396e-12
0.15 1.54404682524319e-11
0.2 7.57044389305524e-10
0.25 6.96345941333223e-08
0.3 2.85107504093572e-05
0.35 0.0107213305501466
0.4 0.486950064110872
0.45 0.992158723783071
};
%\addlegendentry{KL}
\addplot [thick, subspaceorange, line width=1.5pt, forget plot]
table {%
0 0.5426
0.005 0.558449266763999
0.01 0.574241080865682
0.015 0.589958714823085
0.02 0.605585441154242
0.025 0.62110453237719
0.03 0.636499261009962
0.035 0.651752899570594
0.04 0.666848720577121
0.045 0.681769996547578
0.05 0.6965
0.055 0.711022003452422
0.06 0.725319279422879
0.065 0.739375100429406
0.07 0.753172738990038
0.075 0.76669546762281
0.08 0.779926558845757
0.085 0.792849285176915
0.09 0.805446919134318
0.095 0.817702733236002
0.1 0.8296
0.105 0.841121719426315
0.11 0.852249801442803
0.115 0.862965883459293
0.12 0.873251602885606
0.125 0.88308859713157
0.13 0.892458503607008
0.135 0.901342959721746
0.14 0.909723602885606
0.145 0.917582070508417
0.15 0.9249
0.155 0.931667218842323
0.16 0.937906314805909
0.165 0.943648065733425
0.17 0.948923249467537
0.175 0.953762643850911
0.18 0.958197026726211
0.185 0.962257175936105
0.19 0.965973869323257
0.195 0.969377884730334
0.2 0.9725
0.205 0.975367905204398
0.21 0.977996939333563
0.215 0.980399353607008
0.22 0.982587399244246
0.225 0.984573327464789
0.23 0.986369389488148
0.235 0.987987836533837
0.24 0.989440919821367
0.245 0.990740890570251
0.25 0.9919
0.255 0.992929960340089
0.26 0.993840327859842
0.265 0.994640119838544
0.27 0.995338353555479
0.275 0.995944046289935
0.28 0.996466215321196
0.285 0.996913877928547
0.29 0.997296051391275
0.295 0.997621752988664
0.3 0.9979
0.305 0.998138953435246
0.31 0.99834334922707
0.315 0.998517067038819
0.32 0.998663986533837
0.325 0.998787987375473
0.33 0.99889294922707
0.335 0.998982751751975
0.34 0.999061274613535
0.345 0.999132397475095
0.35 0.9992
0.355 0.999267225918928
0.36 0.999334275231879
0.365 0.999400612006183
0.37 0.999465700309172
0.375 0.999529004208176
0.38 0.999589987770525
0.385 0.999648115063552
0.39 0.999702850154586
0.395 0.999753657110958
0.4 0.9998
0.405 0.999841342889041
0.41 0.999877149845414
0.415 0.999906884936448
0.42 0.999930012229474
0.425 0.999945995791824
0.43 0.999954299690827
0.435 0.999954387993816
0.44 0.999945724768121
0.445 0.999927774081072
};
\addplot [thick, klblue, line width=1.5pt, forget plot]
table {%
0 0
0.005 6.16700446581936e-06
0.01 1.03865338371694e-05
0.015 1.28749742356579e-05
0.02 1.38487117828926e-05
0.025 1.3524132600481e-05
0.03 1.2117622810031e-05
0.035 9.84556853315018e-06
0.04 6.92435589144626e-06
0.045 3.57037100652696e-06
0.05 0
0.055 -3.57037100652708e-06
0.06 -6.9243558914463e-06
0.065 -9.84556853315027e-06
0.07 -1.2117622810031e-05
0.075 -1.35241326004811e-05
0.08 -1.38487117828926e-05
0.085 -1.28749742356579e-05
0.09 -1.03865338371695e-05
0.095 -6.16700446581926e-06
0.1 -6.7762635780344e-21
0.105 8.41447956028885e-06
0.11 1.97108897286158e-05
0.115 3.46072998969433e-05
0.12 5.38217794572316e-05
0.125 7.8072397801444e-05
0.13 0.00010807722432154
0.135 0.000144554328409483
0.14 0.000188221779457232
0.145 0.000239797646856753
0.15 0.000300000000000001
0.155 0.000369212452765376
0.16 0.000446480796976986
0.165 0.000530516368945383
0.17 0.000620030504981108
0.175 0.000713734541394714
0.18 0.000810339814496739
0.185 0.000908557660597738
0.19 0.00100709941600825
0.195 0.00110467641703882
0.2 0.0012
0.205 0.00129463570937823
0.21 0.00140156592236346
0.215 0.00153662722432155
0.22 0.00171565620061836
0.225 0.00195448943661974
0.23 0.00226896351769153
0.235 0.00267491502919962
0.24 0.00318818055650982
0.245 0.00382459668498803
0.25 0.00460000000000004
0.255 0.00553504470972181
0.26 0.00666965551356927
0.265 0.00804857473376856
0.27 0.00971654469254559
0.275 0.0117183077121265
0.28 0.0140986061147373
0.285 0.0169021822226041
0.29 0.0201737783579527
0.295 0.0239581368430095
0.3 0.0283000000000002
0.305 0.0332648854517352
0.31 0.03900141202336
0.315 0.0456789738406051
0.32 0.0534669650292
0.325 0.0625347797148754
0.33 0.0730518120233603
0.335 0.0851874560803858
0.34 0.0991111060116808
0.345 0.114992155942976
0.35 0.133000000000001
0.355 0.153248613483341
0.36 0.175630296392994
0.365 0.199981929903816
0.37 0.226140395190658
0.375 0.253942573428378
0.38 0.283225345791827
0.385 0.31382559345586
0.39 0.345580197595331
0.395 0.378326039385095
0.4 0.411900000000003
0.405 0.446138960614913
0.41 0.480879802404675
0.415 0.515959406544147
0.42 0.551214654208179
0.425 0.586482426571629
0.43 0.621599604809347
0.435 0.656403070096191
0.44 0.690729703607011
0.445 0.724416386516665
};
\addplot [thick, euclideangreen, line width=1.5pt, forget plot]
table {%
-1.38777878078145e-17 0
0.05 0
0.1 0
0.15 0
0.2 0
0.25 0
0.3 0
0.35 0.0096
0.4 0.4652
0.45 0.9962
};
\end{axis}

\end{tikzpicture}


==> figs/final/grow_M/EU_growM.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\linewidth,
height=0.5\linewidth,
at={(0,0)},
tick align=outside,
tick pos=left,
% title={KL},
x grid style={darkgray176},
xlabel={Growing M},
xmin=10, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ytick={0, 0.5, 1},
% ylabel={Prob. Correct Clustering (\%)},
ylabel={Prob. Correct},
ymin=0.0, ymax=1.005,
ytick style={color=black},
% legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=2,
%     at={(1.1, 1.45)}
%     % at={(0.95, 1.8)}
% }
]
\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
10 0.0962
12 0.1682
14 0.2524
16 0.3363
18 0.4367
20 0.503
22 0.5872
24 0.6437
26 0.6928
28 0.7351
30 0.7676
32 0.7981
34 0.8243
36 0.839
38 0.8552
40 0.866
42 0.8815
44 0.8922
46 0.9068
48 0.9137
50 0.9237
60 0.9587
70 0.9769
80 0.9892
90 0.9947
110 0.997
130 1
150 1
250 1
280 1
300 1
};
%\addlegendentry{EMP c1:2.00 c2:2.00 c3:2.00}
\addplot [semithick, steelblue31119180, dashed, line width=1.5pt]
table {%
10 0.0571941879840479
12 0.0972887849300375
14 0.14748778538429
16 0.205508122502478
18 0.268806944166815
20 0.334808249344226
22 0.401280966957109
24 0.466440926283683
26 0.528926103850284
28 0.587758369437476
30 0.642331887674685
32 0.692292065883391
34 0.737482343492238
36 0.777888681613201
38 0.813637020512469
40 0.844933769417799
42 0.872021098486224
44 0.895225997146642
46 0.914884934487738
48 0.93141164551403
50 0.945146439027389
60 0.983932284316559
70 0.996042581028891
80 0.999189274699898
90 0.999854711346591
110 0.99999657734914
130 1.0000033279492
150 1.00000273849319
250 1.00000021980956
280 0.999998897526099
300 0.999998677902234
};
%\addlegendentry{THEO c1:2.00 c2:2.00 c3:2.00}
\addplot [semithick, darkorange25512714, line width=1.5pt]
table {%
10 0.1502
12 0.2641
14 0.3941
16 0.5351
18 0.6506
20 0.7692
22 0.8358
24 0.8864
26 0.9245
28 0.95
30 0.9604
32 0.9747
34 0.982
36 0.9861
38 0.9917
40 0.9924
42 0.9951
50 0.9991
60 1
70 0.9997
80 1
90 1
110 1
130 1
150 1
250 1
280 1
300 1
};
%\addlegendentry{EMP c1:2.00 c2:3.00 c3:4.00}
\addplot [semithick, darkorange25512714, dashed, line width=1.5pt]
table {%
10 0.145373312478936
12 0.242511361369167
14 0.351307908661673
16 0.461774623151615
18 0.566161394873362
20 0.659381539853479
22 0.738841322686657
24 0.803982970553591
26 0.855668343996633
28 0.895452836781744
30 0.925384204950175
32 0.947481270057631
34 0.963479490266108
36 0.974930730436077
38 0.98300117273629
40 0.988567184232611
42 0.992469365208408
50 0.998759363974433
60 0.999923565736544
70 0.999997650526197
80 0.999999931109737
90 0.999999998724995
110 0.999999999999894
130 1
150 1
250 1
280 1
300 1
};
%\addlegendentry{THEO c1:2.00 c2:3.00 c3:4.00}
\addplot [semithick, forestgreen4416044, line width=1.5pt]
table {%
10 0.0155999999999999
20 0.0869
30 0.2652
40 0.4528
50 0.6106
60 0.7034
70 0.7683
80 0.8093
90 0.8499
110 0.923
130 0.964
150 0.977
250 1
280 1
300 1
};
%\addlegendentry{EMP c1:0.80 c2:0.80 c3:0.80}
\addplot [semithick, forestgreen4416044, dashed, line width=1.5pt]
table {%
10 0.00779664679828173
20 0.0554245738988629
30 0.163659092188847
40 0.316323586213022
50 0.475189480413601
60 0.612203926678161
70 0.719208615098381
80 0.799177964356199
90 0.857921118038776
110 0.932107777602116
130 0.970430128185035
150 0.988557374412555
250 0.999990844230195
280 1.00000212930096
300 1.00000088572988
};
%\addlegendentry{THEO c1:0.80 c2:0.80 c3:0.80}
\addplot [semithick, magenta, line width=1.5pt]
table {%
10 0.00619999999999998
20 0.0358000000000001
30 0.1045
40 0.206
50 0.2903
60 0.3674
70 0.4209
80 0.4369
90 0.4617
110 0.4914
130 0.54
150 0.535
250 0.702
280 0.747
300 0.774
};
%\addlegendentry{EMP c1:0.60 c2:0.60 c3:0.50}
\addplot [semithick, magenta, dashed, line width=1.5pt]
table {%
10 0.00325272535532848
20 0.0190459542973041
30 0.0546973315553791
40 0.109829451171848
50 0.175415333107338
60 0.239956220480425
70 0.296151447370245
80 0.342093437848444
90 0.379039549147254
110 0.43457057648649
130 0.477169772583932
150 0.514825957952821
250 0.685893756357708
280 0.731656171948087
300 0.760167483482284
};
%\addlegendentry{THEO c1:0.60 c2:0.60 c3:0.50}
\addplot [semithick, saddlebrown164660, line width=1.5pt]
table {%
10 0.00209999999999999
20 0.00729999999999997
30 0.021
40 0.0344
50 0.0568
60 0.0806
70 0.102
80 0.1229
90 0.1416
110 0.195
130 0.251
150 0.312
250 0.61
280 0.675
300 0.73
};
%\addlegendentry{EMP c1:0.30 c2:0.40 c3:0.70}
\addplot [semithick, saddlebrown164660, dashed, line width=1.5pt]
table {%
10 0.00214423134886154
20 0.013568618054291
30 0.0357282125121259
40 0.0614152685291993
50 0.0846976013568264
60 0.10483461408035
70 0.123481244476291
80 0.142186327994395
90 0.161824629780623
110 0.20504899569085
130 0.25355669951784
150 0.306553409122296
250 0.593470145131282
280 0.670945352517292
300 0.717497113689619
};
%\addlegendentry{THEO c1:0.30 c2:0.40 c3:0.70}
\addplot [semithick, orange2551868, line width=1.5pt]
table {%
10 0.00419999999999998
20 0.00870000000000004
30 0.00700000000000001
40 0.003
50 0.00219999999999998
60 0.000900000000000012
70 0.000499999999999945
80 0
90 0
110 0
130 0
150 0
};
%\addlegendentry{EMP c1:0.80 c2:0.30 c3:0.50}
\addplot [semithick, orange2551868, dashed, line width=1.5pt]
table {%
10 0.00137222640839976
20 0.0028122882157817
30 0.00295964178262957
40 0.00226461088571918
50 0.00142291964986825
60 0.000757208595507891
70 0.000348931047911872
80 0.000140902906211388
90 5.02950083573805e-05
110 4.55104938544289e-06
130 2.7035657603696e-07
300 0
};
%\addlegendentry{THEO c1:0.80 c2:0.30 c3:0.50}
\end{axis}

\end{tikzpicture}



==> figs/final/grow_M/KL_growM.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\linewidth,
height=0.5\linewidth,
at={(0,0)},
tick align=outside,
tick pos=left,
% title={KL},
x grid style={darkgray176},
xlabel={Growing M},
xmin=10, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ytick={0, 0.5, 1},
% ylabel={Prob. Correct Clustering (\%)},
ylabel={Prob. Correct},
ymin=0.0, ymax=1.005,
ytick style={color=black},
% legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=2,
%     at={(1.1, 1.45)}
%     % at={(0.95, 1.8)}
% }
]
\addplot [semithick, steelblue31119180]
table {%
10 0.4568
12 0.6422
14 0.7967
16 0.8848
18 0.9425
20 0.9739
22 0.9914
24 0.9968
26 0.9985
28 0.9994
30 1
32 1
34 1
36 1
38 1
40 1
42 1
44 1
46 1
48 1
50 1
60 1
70 1
80 1
90 1
110 1
130 1
150 1
250 1
280 1
300 1
};
%\addlegendentry{EMP c1:2.00 c2:2.00 c3:2.00}
\addplot [semithick, steelblue31119180, dashed, line width=1.5pt]
table {%
10 0.53714165779038
12 0.71334129744119
14 0.839025515878011
16 0.916698072905281
18 0.959808686742305
20 0.981828880243555
22 0.992274837281217
24 0.996910355613713
26 0.99884680751689
28 0.999602118488036
30 0.999859710671725
32 0.999960265971542
34 0.999985463359595
36 0.999998958863694
38 0.999999603142919
40 0.999998184734672
42 1.0000067188261
44 0.999998917953162
46 1.0000032325901
48 0.999992343217576
50 1.00000334091841
60 1.00000247776635
70 1.00000631393417
80 1.00000081408739
90 1.00000335009169
110 1.00000331805792
130 0.999995567787595
150 0.99999968558888
250 1.00000559843
280 0.999993039154865
300 0.999993042863591
};
%\addlegendentry{THEO c1:2.00 c2:2.00 c3:2.00}
\addplot [semithick, darkorange25512714, line width=1.5pt]
table {%
10 0.2627
12 0.3241
14 0.3847
16 0.4506
18 0.5028
20 0.5668
22 0.6298
24 0.6783
26 0.734
28 0.7842
30 0.8182
32 0.8634
34 0.8902
36 0.9104
38 0.9334
40 0.9491
42 0.9613
50 0.9908
60 0.9988
70 0.9997
80 1
90 1
110 1
130 1
150 1
250 1
280 1
300 1
};
%\addlegendentry{EMP c1:2.00 c2:3.00 c3:4.00}
\addplot [semithick, darkorange25512714, dashed, line width=1.5pt]
table {%
10 0.236542322857283
12 0.295911928349974
14 0.359662545626917
16 0.426902544987436
18 0.495704592295563
20 0.563982362949388
22 0.629710585533447
24 0.691199085407146
26 0.74712365217305
28 0.796660801592718
30 0.839422977114337
32 0.875452700485092
34 0.905098323053727
36 0.928947250663283
38 0.947723462369679
40 0.96219937099876
42 0.973135809173007
50 0.994237509289145
60 0.999431753897682
70 0.999967060080807
80 0.999998989786473
90 0.999999984032355
110 0.999999999998734
130 1
150 1
250 1
280 1
300 1
};
%\addlegendentry{THEO c1:2.00 c2:3.00 c3:4.00}
\addplot [semithick, forestgreen4416044, line width=1.5pt]
table {%
10 0.0134
20 0.0827
30 0.2302
40 0.4136
50 0.6051
60 0.7479
70 0.8469
80 0.916
90 0.9543
110 0.984
130 1
150 1
250 1
280 1
300 1
};
%\addlegendentry{EMP c1:0.80 c2:0.80 c3:0.80}
\addplot [semithick, forestgreen4416044, dashed, line width=1.5pt]
table {%
10 0.0181875874712574
20 0.114149473081241
30 0.309136763911336
40 0.531815124369116
50 0.709779209913674
60 0.827786592797324
70 0.900769995469129
80 0.944856228089605
90 0.970730556093544
110 0.993008215567046
130 0.99869544083088
150 0.999810176738592
250 1.00000001340534
280 1.00000000645123
300 1.00000000368574
};
%\addlegendentry{THEO c1:0.80 c2:0.80 c3:0.80}
\addplot [semithick, magenta, line width=1.5pt]
table {%
10 0.0118
20 0.0574
30 0.1449
40 0.2458
50 0.3267
60 0.4116
70 0.4972
80 0.5662
90 0.6422
110 0.7557
130 0.844
150 0.908
250 0.994
280 1
300 1
};
%\addlegendentry{EMP c1:0.60 c2:0.60 c3:0.50}
\addplot [semithick, magenta, dashed, line width=1.5pt]
table {%
10 0.0101880695732217
20 0.063795494660802
30 0.150054904374431
40 0.241347499519923
50 0.329296050454501
60 0.41759980740716
70 0.504242702430689
80 0.584852294018437
90 0.658507866094966
110 0.779455729386028
130 0.866596919972073
150 0.92435254203721
250 0.998580179456
280 0.999705358606698
300 0.999909002634229
};
%\addlegendentry{THEO c1:0.60 c2:0.60 c3:0.50}
\addplot [semithick, saddlebrown164660, line width=1.5pt]
table {%
10 0
12 0
14 0
16 0
18 0
20 0
22 0
24 0
26 0
28 0
30 0
32 0
34 0
36 0
38 0
40 0
42 0
44 0
46 0
48 0
50 0
60 0
70 0
80 0
90 0
110 0
130 0
150 0
250 0
280 0
300 0
};
%\addlegendentry{EMP c1:0.30 c2:0.40 c3:0.70}
\addplot [semithick, saddlebrown164660, dashed, line width=1.5pt]
table {%
10 0
12 0
14 0
16 0
18 0
20 0
22 0
24 0
26 0
28 0
30 0
32 0
34 0
36 0
38 0
40 0
42 0
44 0
46 0
48 0
50 0
60 0
70 0
80 0
90 0
110 0
130 0
150 0
250 0
280 0
300 0
};
%\addlegendentry{THEO c1:0.30 c2:0.40 c3:0.70}
\addplot [semithick, orange2551868, line width=1.5pt]
table {%
10 0
12 0
14 0
16 0
18 0
20 0
22 0
24 0
26 0
28 0
30 0
32 0
34 0
36 0
38 0
40 0
42 0
44 0
46 0
48 0
50 0
60 0
70 0
80 0
90 0
110 0
130 0
150 0
250 0
280 0
300 0
};
%\addlegendentry{EMP c1:0.80 c2:0.30 c3:0.50}
\addplot [semithick, orange2551868, dashed, line width=1.5pt]
table {%
10 0
12 0
14 0
16 0
18 0
20 0
22 0
24 0
26 0
28 0
30 0
32 0
34 0
36 0
38 0
40 0
42 0
44 0
46 0
48 0
50 0
60 0
70 0
80 0
90 0
110 0
130 0
150 0
250 0
280 0
300 0
};
%\addlegendentry{THEO c1:0.80 c2:0.30 c3:0.50}
\end{axis}

\end{tikzpicture}

==> figs/final/grow_M/SS_growM.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}



% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{steelblue31119180}{RGB}{31,119,180}




\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}




% \definecolor{magenta}{RGB}{31,119,180} % OK
% \definecolor{saddlebrown164660}{RGB}{255,127,14} %OK
% \definecolor{orange2551868}{RGB}{44,160,44}
% %undersampling
% \definecolor{steelblue31119180}{RGB}{255,0,255}
% \definecolor{darkorange25512714}{RGB}{164,66,0}% LE
% \definecolor{forestgreen4416044}{RGB}{255,186,8}% EU





\begin{axis}[
width=0.9\linewidth,
height=0.5\linewidth,
at={(0,0)},
tick align=outside,
tick pos=left,
% title={SS},
x grid style={darkgray176},
xlabel={Growing M},
xmin=10, xmax=300,
xtick style={color=black},
y grid style={darkgray176},
ytick={0, 0.5, 1},
% ylabel={Prob. Correct Clustering (\%)},
ylabel={Prob. Correct},
ymin=-0.001, ymax=1.005,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
10 0
300 0
};
%\addlegendentry{EMP c1:2.00 c2:2.00 c3:2.00}
\addplot [semithick, steelblue31119180, line width=1.5pt]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
110 0
130 0
150 0
250 0
280 0
300 0
};
%\addlegendentry{THEO c1:2.00 c2:2.00 c3:2.00}
\addplot [semithick, darkorange25512714, line width=1.5pt]
table {%
10 0
300 0
};
%\addlegendentry{EMP c1:2.00 c2:3.00 c3:4.00}
\addplot [semithick, darkorange25512714, line width=1.5pt]
table {%
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
110 0
130 0
150 0
250 0
280 0
300 0
};
%\addlegendentry{THEO c1:2.00 c2:3.00 c3:4.00}
\addplot [semithick, forestgreen4416044, line width=1.5pt]
table {%
10 0
300 0
};
%\addlegendentry{EMP c1:0.80 c2:0.80 c3:0.80}
\addplot [semithick, forestgreen4416044, line width=1.5pt]
table {%
10 0.00207813602122656
20 0.00176768066543326
30 0.00126641049269257
40 0.00076562880305589
50 0.000391499249379737
60 0.000168711931937069
70 6.15998730652831e-05
80 1.90415613081223e-05
90 4.9939065269511e-06
110 2.12288446755737e-07
130 4.85886447253996e-09
150 6.00103043534325e-11
250 2.73154189535511e-24
280 1.64030174080455e-29
300 2.63813743461137e-33
};
%\addlegendentry{THEO c1:0.80 c2:0.80 c3:0.80}
\addplot [semithick, magenta, line width=1.5pt]
table {%
10 0
300 0
};
%\addlegendentry{EMP c1:0.60 c2:0.60 c3:0.50}
\addplot [semithick, magenta, line width=1.5pt]
table {%
10 0.00289683670699086
20 0.00197601170704333
30 0.000545621115756597
40 7.12652815517513e-05
50 4.85800937595624e-06
60 1.83852931950632e-07
70 4.01074056215342e-09
80 5.10646096549283e-11
90 3.83903420781184e-13
110 4.41375266180181e-18
130 6.21051159894828e-24
150 1.03959452046588e-30
250 1.93135763025071e-78
280 2.74912285874565e-97
300 5.23750403114334e-111
};
%\addlegendentry{THEO c1:0.60 c2:0.60 c3:0.50}
\addplot [semithick, saddlebrown164660, line width=1.5pt]
table {%
10 0.0738
20 0.2234
30 0.3757
40 0.5021
50 0.6023
60 0.7
70 0.7652
80 0.8265
90 0.8802
110 0.94
130 0.977
150 0.992
250 1
280 1
300 1
};
%\addlegendentry{EMP c1:0.30 c2:0.40 c3:0.70}
\addplot [semithick, saddlebrown164660, dashed, line width=1.5pt]
table {%
10 0.0582210490525985
20 0.210110160353863
30 0.369948780746071
40 0.499673157366745
50 0.602246584941124
60 0.686158514015946
70 0.757156567558164
80 0.817189486987017
90 0.866618142809409
110 0.93564352547497
130 0.972833461860131
150 0.989972231060824
250 0.99998845787191
280 0.9999994310091
300 0.999999924850701
};
%\addlegendentry{THEO c1:0.30 c2:0.40 c3:0.70}
\addplot [semithick, orange2551868, line width=1.5pt]
table {%
10 0.1545
20 0.3759
30 0.5107
40 0.6061
50 0.6847
60 0.755
70 0.8124
80 0.869
90 0.902
110 0.959
130 0.983
150 0.994
300 1
};
%\addlegendentry{EMP c1:0.80 c2:0.30 c3:0.50}
\addplot [semithick, orange2551868, dashed, line width=1.5pt]
table {%
10 0.141797885083811
20 0.373043652480812
30 0.512651577200283
40 0.605336487375686
50 0.684638853891996
60 0.755405987680144
70 0.816339955851276
80 0.866626980516349
90 0.906394784883728
110 0.958450109277556
130 0.983979460580858
150 0.994638316107211
300 1
};
%\addlegendentry{THEO c1:0.80 c2:0.30 c3:0.50}
\end{axis}

\end{tikzpicture}


==> figs/final/grow_M/legend_multiple_setups.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=0.3\linewidth,
at={(0,0)},
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=2,
    anchor=south,
    at={(-4.5, 0)},
    font=\small,
    legend image post style={scale=0.6}
}
]

\addlegendimage{black,mark=square*, opacity=0, only marks}
    \addlegendentry{\quad \textit{Oversampled }};
    
    \addlegendimage{black,mark=square*, opacity=0, only marks}
    \addlegendentry{\quad \textit{}};

\addlegendimage{steelblue31119180,mark=square*, only marks};%\label{plt:legend:tkz:grow_m:blue}
\addlegendentry{$c_1=2.0, c_3 = 2.0, c_5 = 2.0$ };


\addlegendimage{darkorange25512714,mark=square*, only marks};
%\label{plt:legend:tkz:grow_m:orange}
\addlegendentry{$c_1=2.0, c_3 = 3.0, c_5 = 4.0$ };


\addlegendimage{black,mark=square*, opacity=0, only marks}
\addlegendentry{\quad \textit{Undersampled }};

\addlegendimage{black,mark=square*, opacity=0, only marks}
\addlegendentry{\quad \textit{}};



%undersample
\addlegendimage{forestgreen4416044,mark=square*, only marks};
%\label{plt:legend:tkz:grow_m:green}
\addlegendentry{$c_1=0.8, c_3 = 0.8, c_5 = 0.8$ };

%undersample
\addlegendimage{magenta,mark=square*, only marks};
%\label{plt:legend:tkz:grow_m:magenta}
\addlegendentry{$c_1=0.6, c_3 = 0.6, c_5 = 0.5$ };

%undersample
\addlegendimage{saddlebrown164660,mark=square*, only marks};
%\label{plt:legend:tkz:grow_m:brown}
\addlegendentry{$c_1=0.3, c_3 = 0.4, c_5 = 0.7$};

% undersample
\addlegendimage{orange2551868,mark=square*, only marks};
%\label{plt:legend:tkz:grow_m:yellow}
\addlegendentry{$c_1=0.8, c_3 = 0.3, c_5 = 0.5$};


    \coordinate (legend) at (axis description cs:0.97,0.03);

\end{axis}

% \matrix [
%             draw,
%             matrix of nodes,
%             anchor=south east,
%            column sep={12.25em,between origins},
%            row sep={4mm,between origins},
%            inner sep=0.6mm,
%             % column sep=0.01cm,
%             % row sep=0.1pt,
%             % nodes={align=left}
%             column 1/.style={anchor=base west},
%             column 2/.style={anchor=base west},
%             column 3/.style={anchor=base west}
%         ] at (legend) {
%                    \textit{Oversampled } & \\

%             \ref{plt:legend:tkz:grow_m:blue} $c_1=2.0, c_3 = 2.0, c_5 = 2.0$  & \ref{plt:legend:tkz:grow_m:orange} 
%             $c_1=2.0, c_3 = 3.0, c_5 = 4.0$  \\
%             \textit{Undersampled } & \\
%             \ref{plt:legend:tkz:grow_m:green} $c_1=0.8, c_3 = 0.8, c_5 = 0.8$ & \ref{plt:legend:tkz:grow_m:magenta} $c_1=0.6, c_3 = 0.6, c_5 = 0.5$ \\
%             \ref{plt:legend:tkz:grow_m:brown} $c_1=0.3, c_3 = 0.4, c_5 = 0.7$& \ref{plt:legend:tkz:grow_m:yellow} $c_1=0.8, c_3 = 0.3, c_5 = 0.5$\\
%         };

\end{tikzpicture}


==> figs/final/legendfinal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{magenta}{RGB}{255,0,255}

\definecolor{subspaceorange}{RGB}{255,127,14}
\definecolor{klblue}{RGB}{31,119,180}
\definecolor{euclideangreen}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
width=0,
height=0,
at={(0,0)},
scale only axis,
scale only axis,
legend style={legend cell align=left, align=left, draw=lightgray204, at={(1.85in,0)},
anchor=south,legend columns=3,
font=\small,
legend image post style={scale=0.6}
}
]
\addplot [semithick, klblue,line width=2pt]
table {%
0 0
};
\addlegendentry{KL (EMP)}
\addplot [semithick, subspaceorange,line width=2pt]
table {%
0 0
};
\addlegendentry{SS (EMP)}
\addplot [semithick, euclideangreen, line width=2pt]
table {%
0 0
};
\addlegendentry{EU (EMP)}

\addplot [semithick, klblue, dashed,line width=2pt]
table {%
0 0
};
\addlegendentry{KL (THEO)}
\addplot [semithick, subspaceorange, dashed, line width=2pt]
table {%
0 0
};
\addlegendentry{SS (THEO)}

\addplot [semithick, euclideangreen, dashed,line width=2pt]
table {%
0 0
};
\addlegendentry{EU (THEO)}
\end{axis}
\end{tikzpicture}

==> figs/qq_plots/many/qq_main_eu_bkp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}


\definecolor{color1blue}{RGB}{31,119,180}
\definecolor{color2orange}{RGB}{255,127,14}
\definecolor{color3green}{RGB}{44,160,44}
%undersampling
\definecolor{color4cyan}{RGB}{255,0,255}
\definecolor{color5}{RGB}{164,66,0}% LE
\definecolor{color6yellow}{RGB}{255,186,8}% EU

\begin{axis}[
width=0.8\linewidth,
height=0.28\linewidth,
at={(0,0)},
scale only axis,
scale only axis,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick={0,  9},
xmin=0, xmax=9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=9,
ytick style={color=black},
ytick={9},
% yticklabels={0, 0.3, 0.6},
% xlabel={$c_1=0.2, c_2=0.4$},
ylabel={Empirical quantiles},
xlabel={Theoretical quantiles \\ (a) EU},
x label style={align=center}, 
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=2,
% at={(0.81, 0.35)}
% at={(1., 1.35)}
at={(0.95, 1.6)}
}
]
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% UNDERSAMPLING
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
\addplot [semithick, color1blue, mark=*, mark size=1.5, mark options={solid, fill=color1blue}, only marks]
table {%
3.798821747327 3.87195251467047
3.85242225711592 3.88442117716095
3.88567758523211 3.92776027638164
3.91025769691696 3.97011395986159
3.92994928004523 3.97536176284365
3.94648029766291 3.98618116658527
3.96079025936742 4.00600802045331
3.9734489943514 4.01679848280906
3.98482916796558 4.02068967590211
3.9951883649577 4.02953321334416
4.00471234319223 4.03269663246848
4.01353964136196 4.04104988641809
4.02177644193992 4.04148851421146
4.02950599087894 4.05811325628226
4.03679480864329 4.05949111066995
4.04369692370645 4.0603432591151
4.0502568407444 4.06089060224848
4.05651167291476 4.0648486537943
4.06249270640841 4.07123428573546
4.06822656999058 4.07162997517813
4.07373612379015 4.07397031792628
4.07904114473805 4.0791200647582
4.08415886220566 4.08762770458563
4.08910438160075 4.09019043557725
4.09389102300074 4.09678639351
4.09853059454721 4.09891160314492
4.10303361517154 4.09956139372066
4.10740949755334 4.09967560919942
4.11166669956595 4.10006997127695
4.1158128505267 4.10703038514439
4.1198548571365 4.11328704202011
4.12379899292088 4.1145233682943
4.1276509741729 4.11544141115631
4.13141602477933 4.11892287095543
4.13509893183409 4.12097297212763
4.13870409357207 4.12128484463391
4.14223556086632 4.12218086447489
4.14569707330233 4.12402649811461
4.14909209066117 4.12775618244072
4.15242382049794 4.12854722247496
4.15569524238458 4.13209353652538
4.15890912929172 4.13412213711659
4.16206806650669 4.14113063892783
4.16517446842222 4.15303040733096
4.16823059347796 4.16286613192641
4.17123855749464 4.16375353522102
4.17420034560451 4.16446693457465
4.17711782295274 4.16573191911132
4.1799927443189 4.16651001032637
4.18282676278758 4.16900923350567
4.18562143757889 4.17140730275571
4.18837824113521 4.17183139333562
4.19109856554766 4.17284751979964
4.19378372839519 4.17482760819157
4.19643497805955 4.17574432126119
4.19905349857215 4.17721213275663
4.20164041404147 4.18052253747737
4.20419679270395 4.1809344459617
4.2067236506365 4.19029898194011
4.20922195516401 4.1904911266053
4.21169262799155 4.19208588053147
4.21413654808774 4.19337943782208
4.21655455434271 4.19563468315279
4.21894744802149 4.19828664623605
4.22131599503164 4.19926565771564
4.22366092802176 4.20135586195174
4.22598294832583 4.20305170215296
4.22828272776694 4.20723455323287
4.23056091033241 4.20768080164563
4.23281811373116 4.20878035697636
4.23505493084339 4.20918096208912
4.23727193107111 4.21338414024162
4.2394696615979 4.2165964384438
4.24164864856491 4.21690983294579
4.24380939816988 4.21757660796474
4.24595239769518 4.21965073201926
4.24807811647017 4.22263368438521
4.25018700677316 4.22281488528496
4.25227950467715 4.22289272355499
4.25435603084386 4.22341703206496
4.25641699126954 4.22532800951996
4.25846277798624 4.22889771952902
4.26049376972163 4.22896613190889
4.26251033252032 4.2305908914091
4.26451282032934 4.23105436107897
4.26650157555027 4.23626134488936
4.26847692956028 4.23832477640167
4.27043920320417 4.23838287557382
4.27238870725937 4.23847179297857
4.27432574287561 4.23910843776864
4.27625060199095 4.24276703847194
4.27816356772576 4.24563758146795
4.28006491475589 4.25076374782872
4.28195490966649 4.25211151703289
4.28383381128762 4.25378950372146
4.28570187101277 4.25401611718459
4.28755933310138 4.25644395888215
4.28940643496625 4.25759696911816
4.2912434074468 4.25785318974376
4.29307047506901 4.25995069447212
4.29488785629283 4.26081484049386
4.29669576374774 4.26205569621656
4.29849440445718 4.26209345351039
4.30028398005247 4.2633913158952
4.30206468697688 4.26493973623614
4.30383671668022 4.26648692330649
4.30560025580473 4.2673351143543
4.3073554863625 4.26988166339821
4.30910258590505 4.27209412063912
4.31084172768543 4.27417724694987
4.31257308081323 4.27589818071002
4.31429681040286 4.27610634321429
4.31601307771558 4.27719851862684
4.31772204029538 4.27956329025881
4.31942385209924 4.28109034875045
4.32111866362195 4.2812885204244
4.32280662201579 4.2823254807911
4.32448787120531 4.28440286635288
4.32616255199748 4.28596999290292
4.32783080218744 4.28734054889873
4.32949275666008 4.28844685067517
4.33114854748754 4.29286582275224
4.33279830402304 4.29515805905156
4.334442152991 4.29924398883738
4.33608021857376 4.29932260645684
4.33771262249502 4.3040479256011
4.33933948410017 4.30531137630131
4.34096092043359 4.31155404426789
4.34257704631318 4.31228873966585
4.34418797440215 4.31258534894343
4.34579381527817 4.31275729552263
4.3473946775002 4.31283640630299
4.34899066767277 4.31562473131658
4.35058189050819 4.31894397926673
4.35216844888649 4.32597250256911
4.35375044391334 4.32804168595405
4.35532797497605 4.33070624184612
4.35690113979764 4.33105186170456
4.35847003448911 4.33194919625995
4.36003475360005 4.33361933158261
4.36159539016754 4.33981127134777
4.36315203576351 4.34086383031004
4.36470478054063 4.3417357706399
4.36625371327666 4.34314755953731
4.36779892141754 4.34493590530463
4.36934049111906 4.34512272277312
4.37087850728733 4.34700366332992
4.37241305361799 4.34755506138424
4.37394421263428 4.34858935861131
4.37547206572402 4.34891794482203
4.37699669317548 4.35122964463321
4.37851817421224 4.35230430615409
4.38003658702709 4.3539618152075
4.38155200881498 4.35633116001402
4.38306451580503 4.36007459187229
4.38457418329176 4.36205672009776
4.38608108566541 4.36354462499135
4.3875852964415 4.36944730460989
4.38908688828967 4.37066419551076
4.39058593306168 4.37073240842161
4.39208250181886 4.37317170417465
4.39357666485874 4.37318211013496
4.39506849174116 4.3750678020511
4.3965580513137 4.37626948738003
4.39804541173652 4.37629080853333
4.39953064050668 4.37667211475808
4.40101380448186 4.37829486664863
4.40249496990362 4.3784053494614
4.40397420242014 4.3791320091952
4.40545156710847 4.3793826229312
4.40692712849635 4.38279954332994
4.40840095058362 4.38349600035986
4.40987309686313 4.38449854370196
4.41134363034141 4.38810774581483
4.41281261355876 4.38820890227004
4.41428010860919 4.38998266776626
4.41574617715988 4.39044117476007
4.41721088047035 4.39096969491491
4.41867427941135 4.39103742476307
4.42013643448345 4.39109604431531
4.42159740583529 4.39121001595904
4.42305725328169 4.39336560700384
4.42451603632139 4.39365214441195
4.42597381415465 4.39485914875959
4.42743064570055 4.39726406155147
4.42888658961416 4.39870833529675
4.43034170430343 4.40211475300257
4.43179604794603 4.40274248647038
4.43324967850588 4.40616248559756
4.43470265374962 4.40650758945209
4.4361550312629 4.4071700248305
4.43760686846653 4.40799046957477
4.43905822263258 4.40861194871245
4.44050915090028 4.40957331578133
4.44195971029186 4.41142620338167
4.44340995772836 4.41267917860547
4.4448599500453 4.41296698695613
4.44630974400829 4.41565825408903
4.44775939632864 4.4157490708386
4.44920896367892 4.41654607607525
4.45065850270842 4.41701586303554
4.45210807005869 4.41733599390184
4.45355772237905 4.41859087094354
4.45500751634204 4.41946628554839
4.45645750865897 4.42029970587848
4.45790775609548 4.42318150987887
4.45935831548706 4.42956876338732
4.46080924375475 4.43124510426349
4.4622605979208 4.43151067164724
4.46371243512444 4.4339085737087
4.46516481263771 4.43428790811608
4.46661778788145 4.43795601879827
4.4680714184413 4.43938884380951
4.46952576208391 4.44115565204696
4.47098087677318 4.4491560134748
4.47243682068678 4.45168602221263
4.47389365223268 4.45290331318115
4.47535143006594 4.45418869249158
4.47681021310565 4.45430007412771
4.47827006055205 4.45437984649987
4.47973103190389 4.45862145747402
4.48119318697598 4.45864683819771
4.48265658591698 4.45907486042708
4.48412128922745 4.46151861412784
4.48558735777814 4.46724329296149
4.48705485282858 4.46774327336002
4.48852383604593 4.46874012477756
4.4899943695242 4.46918549524293
4.49146651580372 4.46993984657063
4.49294033789098 4.47006916846786
4.49441589927887 4.47144542560693
4.49589326396719 4.47308583495875
4.49737249648371 4.47379613009369
4.49885366190548 4.47419644565124
4.50033682588066 4.47520719442755
4.50182205465081 4.47558285628093
4.50330941507363 4.47603626443148
4.50479897464617 4.47766265954445
4.5062908015286 4.47983725421696
4.50778496456848 4.48065443511771
4.50928153332565 4.48465333980683
4.51078057809767 4.48619082757896
4.51228216994583 4.48745412623139
4.51378638072193 4.48988032915226
4.51529328309557 4.49055203539593
4.5168029505823 4.49097652895352
4.51831545757236 4.49227431214977
4.51983087936024 4.49230162823302
4.5213492921751 4.4962638334515
4.52287077321186 4.49667152151008
4.52439540066332 4.49859880566795
4.52592325375306 4.50053573339712
4.52745441276935 4.50334924711534
4.5289889591 4.50411627875241
4.53052697526827 4.50617500821744
4.53206854496979 4.50713443258238
4.53361375311068 4.50868556596571
4.53516268584671 4.51008512496279
4.53671543062382 4.51104252650565
4.5382720762198 4.51421887951638
4.53983271278728 4.51521023905214
4.54139743189822 4.51633376212393
4.5429663265897 4.51660648986006
4.54453949141129 4.51717256241735
4.546117022474 4.51807566832045
4.54769901750085 4.5229800648695
4.54928557587914 4.52638617126556
4.55087679871456 4.52669950180761
4.55247278888714 4.52914266711284
4.55407365110916 4.53048046030317
4.55567949198519 4.53294183050911
4.55729042007415 4.53372590340618
4.55890654595375 4.53378528569559
4.56052798228717 4.53690913125529
4.56215484389231 4.5380024646367
4.56378724781358 4.54035772002668
4.56542531339633 4.54126073310499
4.56706916236429 4.54275822173213
4.56871891889979 4.54407614788575
4.57037470972726 4.54711093672843
4.57203666419989 4.54767126324822
4.57370491438986 4.54795360820018
4.57537959518203 4.55094922332452
4.57706084437154 4.55129265963497
4.57874880276538 4.55266146770504
4.5804436142881 4.5554722118292
4.58214542609196 4.55657077193322
4.58385438867175 4.55740844608311
4.58557065598447 4.55769567994047
4.58729438557411 4.55844276984373
4.5890257387019 4.56560220065386
4.59076488048228 4.56747413759364
4.59251198002484 4.56779209438771
4.59426721058261 4.568201847657
4.59603074970712 4.57210552511038
4.59780277941046 4.57214608652755
4.59958348633486 4.57226185007601
4.60137306193016 4.57564922917162
4.60317170263959 4.57579280381206
4.6049796100945 4.57624137163577
4.60679699131833 4.5793819561244
4.60862405894054 4.58063954863197
4.61046103142109 4.58213595516578
4.61230813328595 4.58730785937321
4.61416559537457 4.5903575920167
4.61603365509972 4.59479136911736
4.61791255672084 4.59673736379095
4.61980255163144 4.60687390099271
4.62170389866157 4.60724749710544
4.62361686439638 4.60928563303573
4.62554172351173 4.61278964965253
4.62747875912796 4.61526289223114
4.62942826318317 4.61639017410778
4.63139053682706 4.61873874331571
4.63336589083707 4.61938915154988
4.63535464605799 4.62107580995671
4.63735713386701 4.62212310501529
4.6393736966657 4.62223898082806
4.64140468840109 4.62288250466098
4.64345047511779 4.62313907285113
4.64551143554347 4.62342750388157
4.64758796171018 4.62747314126879
4.64968045961418 4.62761105089581
4.65178934991717 4.6307649356017
4.65391506869216 4.63323109122018
4.65605806821745 4.63760422699267
4.65821881782243 4.63922050823787
4.66039780478943 4.64121192045772
4.66259553531622 4.64685772209407
4.66481253554395 4.65005368243341
4.66704935265618 4.66025266236645
4.66930655605493 4.66085494501946
4.67158473862039 4.66328428368215
4.67388451806151 4.66522866655706
4.67620653836558 4.66559879824479
4.6785514713557 4.66761033411163
4.68092001836585 4.67623932285521
4.68331291204463 4.67772362854709
4.6857309182996 4.6783767034581
4.68817483839579 4.67880462444396
4.69064551122333 4.68179465499882
4.69314381575083 4.68696094054413
4.69567067368339 4.68843202349624
4.69822705234587 4.69172012750582
4.70081396781518 4.69290062341467
4.70343248832779 4.70031800797003
4.70608373799215 4.70444070617409
4.70876890083967 4.70483393662523
4.71148922525213 4.70703813490898
4.71424602880844 4.7087406365249
4.71704070359975 4.71099217416867
4.71987472206844 4.71143689939677
4.7227496434346 4.72373640258662
4.72566712078282 4.73489373232103
4.7286289088927 4.73541057610383
4.73163687290938 4.74361683047466
4.73469299796512 4.7441593880658
4.73779939988064 4.74633011459488
4.74095833709561 4.75358337913986
4.74417222400275 4.75433468830003
4.7474436458894 4.75476199948215
4.75077537572617 4.75478788905387
4.75417039308501 4.75597089531312
4.75763190552101 4.75950985763237
4.76116337281527 4.76088198915246
4.76476853455325 4.77361638787079
4.768451441608 4.77965068955967
4.77221649221444 4.78039907987487
4.77606847346646 4.7824454991317
4.78001260925084 4.79469164028952
4.78405461586064 4.79794300062299
4.78820076682138 4.80677723658112
4.792457968834 4.81112231450367
4.7968338512158 4.85816316775498
4.80133687184012 4.86009429630975
4.8059764433866 4.86156113340831
4.81076308478659 4.86848175700377
4.81570860418168 4.8759925386845
4.82082632164928 4.88013011648321
4.82613134259718 4.88169630671332
4.83164089639675 4.88975721491607
4.83737475997893 4.89225263053098
4.84335579347258 4.895344526682
4.84961062564293 4.89792129886311
4.85617054268088 4.89892041759094
4.86307265774404 4.90231039229809
4.8703614755084 4.90659646571681
4.87809102444741 4.91289737504151
4.88632782502537 4.94136181285361
4.8951551231951 4.97138329253567
4.90467910142964 4.9721411221475
4.91503829842176 4.99579047868348
4.92641847203594 4.99617714470553
4.93907720701991 5.00021338146004
4.95338716872443 5.06196497947348
4.96991818634211 5.06488465641468
4.98960976947038 5.07456820327756
5.01418988115523 5.10698565371719
5.04744520927141 5.1783197168083
5.10104571906034 5.19788561049917
};
\addlegendentry{$c_1=0.5, c_2=0.5$}

\addplot [semithick, color2orange, mark=*, mark size=1.5, mark options={solid,fill=color2orange}, only marks]
table {%
4.47685614530745 4.48090645961716
4.55903611438254 4.65098839843524
4.61002297713688 4.66561031167945
4.64770905187904 4.69748025894581
4.67790006496629 4.72165731826768
4.70324531862061 4.76330353886955
4.72518526312811 4.77606067443698
4.74459355707177 4.79305823857916
4.76204156865534 4.7983240527397
4.77792422521603 4.80322246247547
4.79252632955922 4.8179775335958
4.80606028834919 4.82005360055316
4.81868889989487 4.82252200375276
4.83053979637466 4.83227203523243
4.84171496655173 4.83408259056549
4.85229724654639 4.8344415035124
4.86235487065178 4.83780784518823
4.87194474053088 4.84634862081492
4.8811148239775 4.84836412125057
4.88990594804925 4.85034938457168
4.89835316175392 4.86393271999337
4.90648678695932 4.869753545956
4.91433323963074 4.87150323855328
4.92191567928569 4.87990826799706
4.92925452818421 4.89240471368937
4.93636789049573 4.89255740004682
4.94327189378057 4.90235948026014
4.94998096950072 4.9100028845781
4.95650808521512 4.91438694772588
4.96286493814574 4.91473167827085
4.9690621176036 4.91596575853376
4.97510924211911 4.92238175257864
4.98101507587732 4.92323327434139
4.98678762810904 4.92705918517319
4.99243423835693 4.92867993519442
4.99796164996746 4.93369556812613
5.00337607371407 4.93678009123784
5.00868324310601 4.93747068741896
5.01388846265817 4.94008917389506
5.01899665017412 4.9410037619201
5.02401237391508 4.95655440961693
5.02893988538241 4.96453821405251
5.03378314832261 4.96895478551986
5.03854586446762 4.97110505859054
5.04323149644313 4.97476168045269
5.04784328821233 4.98173209854724
5.0523842833677 4.99300158782088
5.0568573415382 4.99409619604903
5.06126515314102 5.00076587475286
5.06561025267518 5.00613461362714
5.06989503072727 5.00748049662041
5.07412174483682 5.00916441183836
5.07829252934933 5.01513988601109
5.08240940436862 5.01713644925296
5.08647428390587 5.01851157218066
5.09048898331071 5.02752133624032
5.09445522605924 5.0285492763469
5.09837464996499 5.02865292271523
5.10224881287075 5.03043986736682
5.10607919787305 5.04396281601695
5.10986721812437 5.04895616803015
5.11361422125397 5.05156625859697
5.11732149344297 5.05173319145643
5.12099026318595 5.05726574920291
5.12462170476764 5.05980048151815
5.12821694148031 5.06301468495918
5.13177704860489 5.06593426114319
5.13530305617636 5.06757051901299
5.13879595155206 5.06970272621391
5.14225668179952 5.0726231525873
5.14568615591895 5.08040846230962
5.14908524691401 5.08429868471758
5.15245479372314 5.08852194407044
5.15579560302269 5.0920195367092
5.15910845091192 5.11310487520206
5.1623940844891 5.11313060389201
5.16565322332713 5.12079625593798
5.16888656085628 5.1269051545954
5.172094765661 5.13765763733219
5.1752784826972 5.14338288469409
5.17843833443582 5.14552255405038
5.18157492193796 5.15284808905835
5.18468882586655 5.15794540907573
5.18778060743891 5.15988200290218
5.19085080932443 5.16053689421704
5.19389995649107 5.16339064856713
5.19692855700428 5.16451771795433
5.19993710278131 5.17016797439569
5.20292607030417 5.17049373959718
5.20589592129377 5.17135840576922
5.20884710334775 5.17246592262902
5.21178005054447 5.17280106519222
5.21469518401526 5.19053196772827
5.21759291248681 5.19162121147038
5.22047363279577 5.20574179798518
5.22333773037708 5.20577804628889
5.22618557972779 5.20733845643008
5.22901754484774 5.20940842093148
5.23183397965848 5.21156558934533
5.23463522840187 5.21572668771542
5.23742162601935 5.21657933372375
5.24019349851311 5.22228141290855
5.24295116329019 5.22284012324442
5.24569492949051 5.22654754843721
5.24842509829964 5.22739834371455
5.25114196324728 5.2282847359866
5.25384581049212 5.22870594998324
5.25653691909398 5.23193284671183
5.25921556127376 5.23288680564235
5.26188200266195 5.23295672690865
5.2645365025363 5.23512575522385
5.26717931404925 5.23773914590825
5.26981068444553 5.24029931238136
5.2724308552706 5.24287852995278
5.27504006257037 5.243208890667
5.27763853708252 5.25089289361103
5.28022650442 5.25200412259101
5.28280418524703 5.25348703568648
5.285371795448 5.25756331961528
5.28792954628956 5.25757691204331
5.29047764457638 5.26211908883402
5.29301629280065 5.26501042518155
5.29554568928592 5.26922407163224
5.29806602832529 5.27980184938876
5.30057750031434 5.28563202528556
5.30308029187912 5.28950688765857
5.30557458599921 5.29386253229967
5.30806056212635 5.29535940366043
5.31053839629863 5.29538072085
5.31300826125056 5.2985658729706
5.31547032651917 5.29903526419719
5.31792475854636 5.30006183956318
5.32037172077756 5.30526611491295
5.322811373757 5.31193808013659
5.32524387521972 5.31237952539738
5.32766938018032 5.31355662507215
5.33008804101879 5.31377498876861
5.33250000756347 5.31429765577571
5.33490542717114 5.31437537265539
5.33730444480464 5.31601971464567
5.33969720310784 5.3195782054511
5.34208384247828 5.3267665842301
5.34446450113745 5.33139734084277
5.34683931519888 5.33159052148107
5.34920841873413 5.3315972208421
5.35157194383673 5.33616619928256
5.35393002068419 5.33976789219879
5.35628277759815 5.34101977019267
5.35863034110274 5.34247251833456
5.36097283598125 5.34351529458837
5.36331038533116 5.34445343999562
5.36564311061758 5.34754208956616
5.3679711317252 5.34809741239723
5.37029456700883 5.35283105580396
5.37261353334251 5.35541809866845
5.3749281461673 5.3569079026872
5.37723851953788 5.35813870533354
5.37954476616778 5.36156988083916
5.38184699747363 5.3633690879361
5.38414532361813 5.36401353677106
5.38643985355204 5.36602673026159
5.38873069505512 5.36620512862939
5.39101795477607 5.36661045320319
5.39330173827158 5.36930172541461
5.39558215004439 5.36950993742935
5.39785929358055 5.37226736926317
5.40013327138586 5.37269100794686
5.40240418502148 5.37547215164728
5.40467213513877 5.3764956475425
5.40693722151346 5.37761168390169
5.4091995430791 5.37941907409197
5.41145919795981 5.3836151081422
5.41371628350249 5.38991545670422
5.41597089630831 5.39153870027765
5.4182231322637 5.39388774279622
5.4204730865708 5.39737293119999
5.42272085377734 5.39738077946714
5.42496652780605 5.39909636097303
5.42721020198359 5.40051216466393
5.42945196906903 5.40210817648722
5.43169192128192 5.40275805792254
5.43393015032996 5.40365199661247
5.43616674743627 5.4037620915479
5.43840180336629 5.40582449266994
5.44063540845439 5.40594044555193
5.44286765263017 5.40997636714901
5.44509862544435 5.41001546695894
5.44732841609455 5.41202619929073
5.44955711345071 5.41335206255656
5.45178480608027 5.41461499956232
5.45401158227319 5.41756477116123
5.45623753006672 5.41783017391807
5.45846273727002 5.43030434380357
5.46068729148861 5.43280428580132
5.46291128014863 5.43360546807829
5.46513479052105 5.43501465225406
5.46735790974574 5.43815050034635
5.46958072485539 5.44147286478703
5.47180332279944 5.44207286985848
5.47402579046788 5.44472428405848
5.47624821471508 5.44519382108176
5.47847068238352 5.44549022712044
5.48069328032757 5.44678142222003
5.48291609543721 5.44704974764782
5.4851392146619 5.44751681474942
5.48736272503433 5.45002858913959
5.48958671369435 5.45195465902982
5.49181126791293 5.45209696065536
5.49403647511624 5.45375446138079
5.49626242290977 5.45407000175764
5.49848919910269 5.45728588849316
5.50071689173225 5.45957494880613
5.5029455890884 5.46148277147901
5.50517537973861 5.46311529189911
5.50740635255279 5.46564427729591
5.50963859672856 5.47422929491271
5.51187220181667 5.47512148088374
5.51410725774669 5.47551652248208
5.51634385485299 5.47689611257143
5.51858208390104 5.4793046550829
5.52082203611393 5.48914508375324
5.52306380319937 5.49411891863429
5.5253074773769 5.49426900188451
5.52755315140561 5.49696023500125
5.52980091861216 5.49708310517836
5.53205087291926 5.50512588326391
5.53430310887465 5.50708273774938
5.53655772168047 5.51200607923575
5.53881480722314 5.51500008097763
5.54107446210386 5.51527713974642
5.5433367836695 5.51625219484775
5.54560187004419 5.51709602129577
5.54786982016148 5.5175433995987
5.55014073379709 5.51780866113366
5.55241471160241 5.51862068335051
5.55469185513857 5.52002465636004
5.55697226691138 5.52095771426168
5.55925605040688 5.52337788689909
5.56154331012784 5.52852423752561
5.56383415163092 5.52984393088955
5.56612868156483 5.52993128636153
5.56842700770932 5.53104049448227
5.57072923901517 5.53133075301732
5.57303548564508 5.53155703088758
5.57534585901565 5.53273542135249
5.57766047184045 5.53394135479453
5.57997943817413 5.5345166111193
5.58230287345776 5.54368988420104
5.58463089456538 5.54542908063194
5.5869636198518 5.54562548875027
5.58930116920171 5.54581262988207
5.59164366408022 5.54661951884471
5.59399122758481 5.54761341132861
5.59634398449877 5.55175392444188
5.59870206134622 5.55497541970819
5.60106558644882 5.55932780883265
5.60343468998407 5.56017349865179
5.60580950404551 5.56690416264894
5.60819016270467 5.56887006762657
5.61057680207512 5.57019145687448
5.61296956037832 5.5715425470207
5.61536857801182 5.57252803438782
5.61777399761949 5.57312156706237
5.62018596416416 5.57333683530848
5.62260462500264 5.57373063193091
5.62503012996324 5.58207413873494
5.62746263142595 5.58230705889898
5.6299022844054 5.58235365577471
5.63234924663659 5.58738154780423
5.63480367866378 5.58829945254747
5.6372657439324 5.59690894963537
5.63973560888433 5.59745701711577
5.64221344305661 5.60006681657108
5.64469941918375 5.60055165524651
5.64719371330384 5.60193078445259
5.64969650486861 5.60241104651424
5.65220797685767 5.60399055089203
5.65472831589704 5.60493528139269
5.65725771238231 5.60576405886686
5.65979636060658 5.6093105453842
5.66234445889339 5.61046033423955
5.66490220973496 5.61357840969191
5.66746981993593 5.62304372976962
5.67004750076296 5.62399560268039
5.67263546810043 5.62642090663298
5.67523394261258 5.62830982580157
5.67784314991235 5.63206048468334
5.68046332073743 5.63321648117894
5.6830946911337 5.63405248507893
5.68573750264665 5.63883312663514
5.68839200252101 5.6395594862364
5.6910584439092 5.64232227660109
5.69373708608897 5.64267396029449
5.69642819469084 5.64790737607107
5.69913204193568 5.64940658382713
5.70184890688331 5.65189502747327
5.70457907569245 5.66301600308743
5.70732284189277 5.66828402243751
5.71008050666985 5.67475549769532
5.7128523791636 5.67491232122051
5.71563877678108 5.67763000469282
5.71844002552448 5.67811516434154
5.72125646033522 5.6796429536478
5.72408842545516 5.68303311165897
5.72693627480588 5.6882655979634
5.72980037238719 5.68998670032282
5.73268109269614 5.69318698802873
5.7355788211677 5.69368280552946
5.73849395463848 5.69465113043123
5.74142690183521 5.69838613257991
5.74437808388919 5.69881106887464
5.74734793487878 5.6989787835238
5.75033690240165 5.70005053960028
5.75334544817868 5.70982313072319
5.75637404869188 5.71101951616364
5.75942319585853 5.71458556141982
5.76249339774404 5.71732762882553
5.7655851793164 5.71824104561345
5.76869908324499 5.71863846359129
5.77183567074714 5.71967206959342
5.77499552248576 5.72660932813842
5.77817923952196 5.73109034225198
5.78138744432667 5.73190732498936
5.78462078185582 5.73472181715229
5.78787992069386 5.73650664533561
5.79116555427104 5.7381487370558
5.79447840216026 5.74438746133112
5.79781921145982 5.74857567589972
5.80118875826895 5.75618486870517
5.80458784926401 5.75683726434054
5.80801732338344 5.76245451913984
5.8114780536309 5.76384452612688
5.8149709490066 5.76676708414972
5.81849695657807 5.76832598334832
5.82205706370265 5.769509026634
5.82565230041532 5.77000647519759
5.82928374199701 5.78531179181307
5.83295251173999 5.78921520437924
5.83665978392899 5.79140988935765
5.84040678705859 5.79521127155375
5.84419480730991 5.81105352930173
5.8480251923122 5.81742406364707
5.85189935521797 5.82289951789187
5.85581877912371 5.84872166016445
5.85978502187225 5.85261810602932
5.86379972127709 5.8677107005929
5.86786460081434 5.87459227525185
5.87198147583363 5.87542171622632
5.87615226034614 5.87677449437889
5.88037897445568 5.87835269452062
5.88466375250778 5.87946619491679
5.88900885204194 5.8832335736343
5.89341666364476 5.89816678531237
5.89788972181526 5.8984627418852
5.90243071697063 5.90253787034812
5.90704250873983 5.91629758558893
5.91172814071534 5.92334493080168
5.91649085686035 5.93603794123859
5.92133411980055 5.94358026432054
5.92626163126787 5.95325217716825
5.93127735500884 5.95849916368741
5.93638554252479 5.9591655122866
5.94159076207695 5.95951775737175
5.94689793146889 5.9758490336898
5.95231235521549 5.9761021136891
5.95783976682603 5.98288055060465
5.96348637707392 5.99087056642513
5.96925892930564 5.9912481317901
5.97516476306385 6.01545990673152
5.98121188757936 6.02328208507314
5.98740906703722 6.02595305200075
5.99376591996784 6.02643906467151
6.00029303568224 6.03048820573451
6.00700211140239 6.065447444092
6.01390611468722 6.06740061635062
6.02101947699875 6.06784957101513
6.02835832589727 6.11246713622694
6.03594076555221 6.11506183850394
6.04378721822364 6.11535376387924
6.05192084342903 6.1206578413565
6.0603680571337 6.1387295170616
6.06915918120546 6.16293392813316
6.07832926465207 6.1695050592159
6.08791913453118 6.17206670527795
6.09797675863656 6.17219267720416
6.10855903863123 6.17278659103498
6.11973420880829 6.17821669287715
6.13158510528809 6.18105518035314
6.14421371683376 6.18170347462198
6.15774767562374 6.20627879740093
6.17234977996693 6.20905901405787
6.18823243652761 6.21276965969876
6.20568044811119 6.21581975412422
6.22508874205484 6.22522371554392
6.24702868656234 6.25117341054489
6.27237394021666 6.27059340383091
6.30256495330392 6.27622631086124
6.34025102804608 6.30437400829844
6.39123789080041 6.43714219862411
6.47341785987551 6.46299155755454
};
\addlegendentry{$c_1=0.6, c_2=0.3$}

\addplot [semithick, color3green, mark=*, mark size=1.5, mark options={solid,fill=color3green}, only marks]
table {%
5.27757382784872 5.27958976452247
5.37779379248302 5.38698714669676
5.43997319750791 5.54679426224326
5.48593205001629 5.58001068794574
5.52275053872993 5.63866907950849
5.55365953581853 5.6443016845032
5.58041569656386 5.65356023423547
5.60408446347308 5.6653451093713
5.62536263044643 5.66953868253726
5.64473181854331 5.67246910175239
5.66253934995675 5.71361591320683
5.67904425847106 5.71543080739742
5.6944450795803 5.7189986821643
5.70889746304377 5.72388863519522
5.72252578601022 5.73100008636353
5.73543106863264 5.75066681276867
5.74769652387059 5.75459047821185
5.7593915443354 5.77980661279853
5.77057462762269 5.78905972558213
5.78129556307062 5.81754542901396
5.79159709358065 5.83072926537887
5.8015161972212 5.85723564176818
5.81108508874167 5.85957682294183
5.8203320115942 5.8629355176769
5.82928187109578 5.88638170127749
5.83795674560979 5.89104529940736
5.8463763029889 5.90714956685483
5.85455814266309 5.91669818869973
5.86251807880596 5.92778341263352
5.87027037639213 5.93143641432282
5.87782794927868 5.93226291708
5.88520252743811 5.9379996995555
5.89240479895324 5.93801037537968
5.89944453122648 5.9463184679533
5.90633067496342 5.94650791693604
5.9130714537975 5.94672810996876
5.91967444187972 5.95192450854144
5.92614663132873 5.95199818075438
5.93249449109678 5.95407522670121
5.93872401853461 5.95487291570189
5.94484078471976 5.95653810381161
5.95084997443532 5.95776725048303
5.95675642154213 5.9622690018482
5.96256464036951 5.96788143361255
5.96827885365239 5.96849196973249
5.97390301746276 5.96927706052258
5.97944084351694 5.97255502635637
5.98489581918437 5.98384536357698
5.99027122547767 5.98776495093415
5.99557015326441 6.00945571070145
6.00079551790838 6.02378274778203
6.00595007251999 6.02632406361465
6.01103641997236 6.02931966946106
6.01605702381878 6.03277929189929
6.02101421823064 6.03313662491717
6.02591021705977 6.03320989167438
6.0307471221166 6.0391266552521
6.03552693074444 6.04204071043245
6.04025154276089 6.04548896419116
6.04492276682906 6.04661836778924
6.04954232631411 6.05210422702831
6.05411186467436 6.05681722797882
6.05863295043106 6.06506704647305
6.06310708175565 6.06562294957626
6.06753569070969 6.06589974646772
6.0719201471685 6.07868393087136
6.07626176245669 6.07890555283879
6.08056179272063 6.08231945764987
6.08482144206054 6.08480830629778
6.08904186544245 6.08499026796609
6.09322417140863 6.085581792053
6.0973694246029 6.08925918000744
6.10147864812593 6.08931273768381
6.10555282573416 6.09206332989618
6.10959290389474 6.10380881704389
6.11359979370757 6.10489974798867
6.11757437270489 6.10507343224588
6.12151748653749 6.10940899528712
6.12542995055624 6.11817515004141
6.12931255129659 6.11908224308203
6.13316604787317 6.12439125811791
6.1369911732909 6.12732147768807
6.14078863567876 6.12784908429137
6.14455911945146 6.13066848062443
6.14830328640418 6.13441071371598
6.15202177674489 6.13805700110882
6.15571521006862 6.14859537290549
6.1593841862774 6.15803554289329
6.16302928644969 6.16020542432154
6.16665107366252 6.16238767775598
6.17025009376933 6.16294623079864
6.1738268761366 6.16333256260637
6.17738193434159 6.16564252527333
6.18091576683395 6.17328519934741
6.18442885756317 6.17457453256841
6.18792167657416 6.17759054804088
6.19139468057288 6.18049643552044
6.19484831346372 6.18333924696487
6.19828300686047 6.18513143789451
6.20169918057232 6.19121494483722
6.20509724306643 6.19849576781436
6.20847759190838 6.201067908093
6.21184061418185 6.2077209386048
6.21518668688856 6.2090881709136
6.21851617732981 6.20936089594838
6.22182944347036 6.21101113887033
6.22512683428596 6.21154094965553
6.22840869009512 6.21311519701057
6.23167534287616 6.22309438709961
6.2349271165703 6.22316578421799
6.23816432737147 6.22437557559535
6.24138728400365 6.22700412421523
6.24459628798628 6.22830435883462
6.24779163388846 6.22921636551184
6.25097360957243 6.23664792732922
6.254142496427 6.23825193138173
6.25729856959124 6.23961590633319
6.26044209816921 6.24010758009968
6.2635733454358 6.24090490743698
6.26669256903457 6.24486695966797
6.26980002116753 6.24921464111408
6.27289594877762 6.24970721682293
6.27598059372399 6.25649861002184
6.27905419295059 6.26015923716334
6.28211697864832 6.26191686098794
6.28516917841101 6.26719711657116
6.2882110153856 6.26768425608423
6.29124270841673 6.26877314522539
6.29426447218606 6.27045339725145
6.29727651734645 6.28124064538417
6.30027905065141 6.29052379551806
6.30327227507982 6.29074808714162
6.30625638995638 6.29108916195878
6.30923159106769 6.29552715968269
6.31219807077449 6.29579638770629
6.3151560181199 6.29888117757395
6.31810561893409 6.30113459284662
6.32104705593543 6.30202143607084
6.3239805088282 6.30805995068232
6.32690615439722 6.30809842518652
6.32982416659927 6.3098725533808
6.33273471665171 6.31268328825027
6.33563797311814 6.31361834136962
6.33853410199149 6.31593481174485
6.34142326677446 6.32047891996378
6.34430562855752 6.32250801182144
6.3471813460945 6.32487392175754
6.35005057587596 6.33009863635368
6.35291347220038 6.3326374379646
6.35577018724327 6.33451143988141
6.35862087112421 6.33939282759612
6.36146567197213 6.3432383583564
6.36430473598857 6.34513274715337
6.36713820750939 6.34662115210399
6.36996622906458 6.35042553852044
6.37278894143663 6.35069971856599
6.37560648371727 6.35263461954158
6.37841899336273 6.35451398100544
6.38122660624758 6.35482391673553
6.38402945671726 6.35767506072131
6.38682767763918 6.35771809462849
6.38962140045272 6.36051367198266
6.39241075521792 6.3625810375051
6.39519587066306 6.36309921784244
6.39797687423113 6.3637076601874
6.40075389212527 6.3657668346251
6.40352704935316 6.37062644095701
6.40629646977045 6.37280403824567
6.40906227612332 6.37455902246653
6.4118245900901 6.37995561036428
6.41458353232202 6.38214801970563
6.41733922248326 6.38226485393512
6.42009177929011 6.38362640966673
6.42284132054944 6.38372924256322
6.42558796319652 6.38581431416121
6.42833182333208 6.3898764251572
6.43107301625879 6.39071146281716
6.43381165651712 6.39256677968906
6.43654785792063 6.3954511139208
6.43928173359069 6.39712536934245
6.44201339599073 6.40449784830202
6.44474295695994 6.40527860266869
6.44747052774657 6.40617773372299
6.45019621904072 6.40633687310892
6.45292014100683 6.41099519628198
6.45564240331562 6.41589181806037
6.45836311517587 6.41888432179268
6.46108238536568 6.42011503115258
6.46380032226354 6.42623719047873
6.46651703387908 6.4287247921665
6.46923262788349 6.42879746907301
6.4719472116398 6.43039061560839
6.47466089223288 6.43258422300499
6.47737377649924 6.43484775734065
6.48008597105665 6.44299375090575
6.48279758233367 6.44489953897158
6.48550871659891 6.44777107443389
6.48821947999034 6.4482083317657
6.49092997854437 6.45121018736853
6.49364031822494 6.45143165139483
6.49635060495252 6.45600175690236
6.49906094463309 6.46081949520095
6.50177144318712 6.46090588970737
6.50448220657855 6.46165428891268
6.50719334084379 6.46722569490497
6.50990495212081 6.46765408308044
6.51261714667822 6.46852852889594
6.51533003094458 6.46860279673114
6.51804371153766 6.47263720364211
6.52075829529397 6.47280200466955
6.52347388929838 6.47709446292108
6.52619060091392 6.48030854987508
6.52890853781178 6.48146131316684
6.53162780800159 6.48377795823379
6.53434851986184 6.48397895233923
6.53707078217063 6.48425367507935
6.53979470413674 6.48520442459939
6.54252039543089 6.48607165864178
6.54524796621752 6.48637502716718
6.54797752718673 6.49277137683548
6.55070918958677 6.49330496824135
6.55344306525683 6.49421474172621
6.55617926666034 6.49792127349848
6.55891790691867 6.50174456024113
6.56165909984538 6.50378342191437
6.56440295998094 6.50405346994498
6.56714960262802 6.50415752184844
6.56989914388735 6.50433357947654
6.5726517006942 6.50783793977499
6.57540739085544 6.50841959591702
6.57816633308736 6.51224747150269
6.58092864705414 6.51568946091373
6.58369445340701 6.51734155890586
6.5864638738243 6.51984241814209
6.58923703105219 6.52011465274249
6.59201404894633 6.52193571251559
6.5947950525144 6.5223395916071
6.59758016795954 6.52495041459763
6.60036952272474 6.52530006898692
6.60316324553829 6.52909947688095
6.6059614664602 6.53014849335421
6.60876431692988 6.53422599789569
6.61157192981473 6.53762230903485
6.61438443946019 6.53824353939696
6.61720198174083 6.53871550074346
6.62002469411288 6.5389242012541
6.62285271566807 6.5397069940652
6.62568618718889 6.54158633111835
6.62852525120533 6.54195883243655
6.63137005205325 6.54216014151319
6.63422073593419 6.542233944384
6.63707745097708 6.54377509044818
6.6399403473015 6.54656788059483
6.64280957708297 6.55648802123395
6.64568529461994 6.56020255742335
6.648567656403 6.56208113703334
6.65145682118597 6.57623115119379
6.65435295005932 6.57714707919444
6.65725620652576 6.57936295327068
6.66016675657819 6.58073872375678
6.66308476878024 6.58074682600062
6.66601041434926 6.58113439321689
6.66894386724203 6.58327597558957
6.67188530424337 6.58391574081735
6.67483490505756 6.5846744115634
6.67779285240297 6.58473882758949
6.68075933210977 6.58936826871798
6.68373453322108 6.58940442933153
6.68671864809764 6.59052192145687
6.68971187252605 6.59273555365158
6.69271440583101 6.59788699406836
6.6957264509914 6.59870066889226
6.69874821476073 6.59955995372994
6.70177990779186 6.60232042460209
6.70482174476645 6.60676944234687
6.70787394452914 6.60842129184413
6.71093673022687 6.60883949620303
6.71401032945347 6.61149529539056
6.71709497439984 6.61779250860963
6.72019090200993 6.61913426988288
6.72329835414289 6.6191539307892
6.72641757774166 6.63587894761427
6.72954882500825 6.63932226681007
6.73269235358622 6.64232967825433
6.73584842675047 6.64585379034846
6.73901731360503 6.64920616282184
6.742199289289 6.65105822872148
6.74539463519118 6.67339293899506
6.74860363917381 6.67342824546503
6.75182659580599 6.67881530860313
6.75506380660716 6.68014639511682
6.7583155803013 6.6818044894699
6.76158223308234 6.68538049260115
6.7648640888915 6.70027495349359
6.7681614797071 6.70157757632639
6.77147474584766 6.70940935684306
6.7748042362889 6.711555420473
6.77815030899561 6.7132543402301
6.78151333126908 6.71915699102553
6.78489368011103 6.72400394142419
6.78829174260514 6.72498804852064
6.79170791631699 6.72629163355928
6.79514260971374 6.72685157715591
6.79859624260458 6.73403599268843
6.8020692466033 6.76559978088906
6.80556206561429 6.77200153803597
6.80907515634351 6.77351979241177
6.81260898883587 6.77606860338589
6.81616404704086 6.77971190151119
6.81974082940813 6.78150013919468
6.82333984951494 6.78259218151755
6.82696163672777 6.78908764811034
6.83060673690006 6.7928923238401
6.83427571310884 6.79503463548863
6.83796914643257 6.79638790083
6.84168763677328 6.7965897617279
6.845431803726 6.80071355810816
6.8492022874987 6.80706880537815
6.85299974988656 6.81129985654787
6.85682487530429 6.81788051190455
6.86067837188087 6.8192756163628
6.86456097262122 6.82182455081288
6.86847343663997 6.82371949612053
6.87241655047257 6.83028440892246
6.87639112946989 6.83462496998478
6.88039801928272 6.84587001441196
6.8844380974433 6.8528437101077
6.88851227505153 6.86634875870138
6.89262149857456 6.86861060048225
6.89676675176883 6.87030423500694
6.90094905773501 6.87085613229084
6.90516948111692 6.87215189330471
6.90942913045683 6.87359712330341
6.91372916072078 6.87554341792207
6.91807077600896 6.88084555596181
6.92245523246777 6.88318497890154
6.92688384142181 6.89630847993121
6.9313579727464 6.89719833945095
6.9358790585031 6.89791918043002
6.94044859686335 6.90054246477843
6.9450681563484 6.90237097325363
6.94973938041657 6.90376165730981
6.95446399243302 6.91438678782089
6.95924380106086 6.92327643017322
6.96408070611769 6.92570478590918
6.96897670494682 6.92699742638978
6.97393389935868 6.92717999955825
6.9789545032051 6.93809144767219
6.98404085065747 6.96113973582562
6.98919540526908 6.96337569099245
6.99442076991305 6.97301055382573
6.99971969769979 6.98099115782481
7.00509510399309 6.99168909896119
7.01055007966052 6.99448035776421
7.0160879057147 7.00040774438512
7.02171206952507 7.01685352932155
7.02742628280795 7.01909462709247
7.03323450163533 7.02696082825703
7.03914094874214 7.0297127615834
7.0451501384577 7.03822711375222
7.05126690464285 7.04324483071807
7.05749643208068 7.05499363560962
7.06384429184873 7.06294799777793
7.07031648129774 7.09428764934692
7.07691946937997 7.10622096124593
7.08366024821404 7.12484478966001
7.09054639195098 7.13139352245535
7.09758612422422 7.13597183220064
7.10478839573935 7.13787826394393
7.11216297389878 7.1575751299888
7.11972054678533 7.16842171984517
7.1274728443715 7.18025689287178
7.13543278051437 7.20038159577336
7.14361462018856 7.20351763970152
7.15203417756767 7.20435859983504
7.16070905208168 7.20939965833167
7.16965891158326 7.22387169790181
7.17890583443579 7.23503427113742
7.18847472595626 7.23618811186114
7.19839382959681 7.23731551747691
7.20869536010684 7.24722024100026
7.21941629555477 7.24874130883219
7.23059937884206 7.25613489918002
7.24229439930687 7.25745313330723
7.25455985454482 7.26762525894401
7.26746513716724 7.26907139075414
7.28109346013369 7.26941698799618
7.29554584359716 7.32417373569329
7.3109466647064 7.33527043946
7.32745157322071 7.3539881439028
7.34525910463415 7.38509224565963
7.36462829273103 7.41556518344854
7.38590645970438 7.42151013080215
7.4095752266136 7.43625680009009
7.43633138735893 7.46824302825929
7.46724038444753 7.5098496314611
7.50405887316117 7.57379897968892
7.55001772566955 7.57898314629148
7.61219713069443 7.68167413347081
};
\addlegendentry{$c_1=0.5, c_2=0.25$}




%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% OVERSAMPLING
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%


\addplot [semithick, color4cyan, mark=*, mark size=1.5, mark options={solid, fill=color4cyan}, only marks]
table {%
1.19087329540357 1.17353384507385
1.20762519770682 1.203399128137
1.21801856914785 1.2391496235905
1.22570065335132 1.23969778232163
1.23185491341452 1.24578195425023
1.23702139397963 1.24610565858146
1.24149372234705 1.24660545186403
1.24544998866932 1.2519804526927
1.24900666298696 1.25326939636235
1.25224424890985 1.25623965841033
1.25522080181114 1.256654286682
1.25797961953738 1.257555547006
1.26055388756424 1.25842433582468
1.26296962295901 1.25923304530866
1.26524761552989 1.26005417463158
1.26740475093176 1.26822584371431
1.26945493832307 1.26840010158719
1.27140977677244 1.26986605019893
1.27327904423188 1.27067614426135
1.27507106305646 1.27222137850416
1.27679297777981 1.27606644496022
1.27845096933597 1.27672895971528
1.28005042246376 1.27822572759679
1.28159605809431 1.27844577987021
1.28309203918496 1.28284100064968
1.28454205616393 1.28313086128835
1.28594939653933 1.28384485963811
1.28731700207964 1.28475675002088
1.28864751614529 1.28541492748522
1.28994332314606 1.28636652832124
1.29120658165056 1.28710403189106
1.29243925233953 1.28863441503571
1.29364312174043 1.28926820958216
1.29481982248776 1.2917217509059
1.29597085070403 1.29200064835591
1.29709758098066 1.29232227784908
1.29820127934721 1.29298885212291
1.29928311454575 1.29306961685934
1.30034416787038 1.29793568583519
1.30138544178636 1.29897313727883
1.30240786750681 1.29899032167293
1.30341231167524 1.29901167587355
1.30439958227799 1.29939222243097
1.30537043389131 1.29998918348694
1.30632557235104 1.30065887923149
1.30726565891994 1.30108382197714
1.30819131401642 1.30237143837329
1.30910312055896 1.30390100748616
1.31000162697327 1.30559361695169
1.31088734990203 1.30836692657899
1.31176077665221 1.30875067944446
1.31262236740996 1.3090215322196
1.31347255724901 1.30998695996445
1.31431175795563 1.3105982013271
1.31514035968971 1.31106193454422
1.31595873249958 1.31170910388007
1.31676722770568 1.31207778458024
1.31756617916664 1.3125627986674
1.31835590443953 1.31324205423015
1.31913670584484 1.31387909473587
1.31990887144538 1.31422699535944
1.32067267594742 1.31447862928509
1.3214283815314 1.31586007038571
1.32217623861871 1.31613345671956
1.32291648658036 1.31636502919352
1.32364935439286 1.31661057287763
1.3243750612459 1.31691901276462
1.32509381710603 1.31701983907264
1.32580582324022 1.31737505449906
1.32651127270261 1.31783657202144
1.32721035078753 1.31798604225754
1.32790323545164 1.31817242345416
1.32859009770759 1.31936356633042
1.3292711019916 1.31990400397379
1.32994640650693 1.31997420457921
1.33061616354515 1.32170367186408
1.33128051978697 1.32248742709138
1.33193961658406 1.32417881292326
1.3325935902234 1.32954307931833
1.33324257217547 1.32963772473922
1.3338866893273 1.33040604215478
1.33452606420165 1.33065920825274
1.33516081516324 1.33297332809296
1.3357910566129 1.33329883230569
1.3364168991706 1.33357724868372
1.33703844984796 1.33395617114778
1.33765581221112 1.33429319280345
1.33826908653452 1.33487451394503
1.33887836994621 1.33526294677952
1.33948375656527 1.33530086309566
1.34008533763185 1.33670921238273
1.34068320163025 1.33704865475761
1.34127743440562 1.33828656335774
1.34186811927449 1.3388783684896
1.34245533712967 1.33971242125218
1.34303916653979 1.34048970263298
1.34361968384388 1.34094223282231
1.34419696324115 1.3426237684631
1.34477107687643 1.34282746055551
1.3453420949214 1.34293803034417
1.34591008565188 1.34331454973309
1.34647511552151 1.34392666715035
1.34703724923183 1.34410872981283
1.34759654979921 1.34412464458203
1.34815307861854 1.3448411563979
1.34870689552412 1.34621616640588
1.34925805884772 1.34677036990619
1.34980662547403 1.34693973131999
1.35035265089368 1.34759451672884
1.35089618925388 1.34774501520238
1.35143729340687 1.34921677791909
1.35197601495628 1.34982086573437
1.3525124043015 1.34989994872719
1.35304651068014 1.3501711866467
1.35357838220877 1.35060660782752
1.3541080659219 1.35080008820856
1.35463560780941 1.35136425395982
1.3551610528524 1.35192765242347
1.35568444505762 1.35211145631595
1.35620582749055 1.352623412211
1.35672524230708 1.35275741823548
1.35724273078406 1.35278532317909
1.35775833334859 1.35360600790992
1.35827208960615 1.35370554782914
1.35878403836777 1.35406142573343
1.35929421767606 1.35460549350811
1.35980266483035 1.35566665743261
1.3603094164108 1.35647373244949
1.36081450830174 1.35746277975764
1.36131797571408 1.35828873953021
1.36181985320696 1.35867444827065
1.36232017470856 1.3593530332842
1.36281897353628 1.35955296063732
1.36331628241612 1.36007718754787
1.36381213350142 1.36077213551099
1.364306558391 1.36079595388349
1.36479958814663 1.36083019100993
1.36529125330993 1.36171578484002
1.36578158391871 1.36236751155523
1.36627060952279 1.36281614319867
1.36675835919928 1.36306225746663
1.3672448615674 1.36337718410679
1.36773014480277 1.36396125255465
1.36821423665135 1.36422738558429
1.36869716444282 1.36475261067139
1.36917895510368 1.36511739307598
1.36965963516984 1.36544973675539
1.37013923079892 1.3654925782353
1.3706177677821 1.36554458828325
1.37109527155574 1.36556205083637
1.37157176721252 1.36562986099643
1.37204727951239 1.3662239760264
1.37252183289315 1.36682888091493
1.37299545148071 1.36707647477949
1.37346815909917 1.36726011810652
1.3739399792805 1.36806305078845
1.37441093527407 1.36881652848336
1.37488105005589 1.36892243103655
1.37535034633756 1.36931466740607
1.37581884657512 1.36932498181303
1.37628657297751 1.369991599686
1.37675354751503 1.37103405081657
1.37721979192737 1.37122270824714
1.37768532773164 1.37175526708215
1.37815017623012 1.37209084929146
1.37861435851781 1.37209766774204
1.37907789548994 1.37293963137739
1.37954080784913 1.37352816862642
1.38000311611258 1.37369947467817
1.38046484061898 1.37402326654074
1.38092600153535 1.37435327462753
1.38138661886372 1.37512097291912
1.38184671244768 1.37566131236791
1.3823063019788 1.37573788934449
1.38276540700297 1.37599047666136
1.38322404692658 1.37860579483163
1.38368224102264 1.37897640265081
1.38414000843674 1.37902238599898
1.38459736819296 1.3790445566111
1.38505433919969 1.37929708446048
1.38551094025536 1.38055054051382
1.38596719005403 1.38228521322263
1.38642310719099 1.38370650145415
1.38687871016826 1.38411154901375
1.38733401739995 1.38454933770606
1.38778904721768 1.38492488371094
1.38824381787585 1.38520128431416
1.38869834755686 1.38611709826816
1.38915265437632 1.38612462276628
1.38960675638818 1.38648424434308
1.39006067158984 1.38663217374678
1.39051441792716 1.38666913135397
1.39096801329954 1.38715002730889
1.39142147556482 1.38860357830671
1.39187482254433 1.38907579036307
1.39232807202773 1.38907879832174
1.39278124177797 1.38914651225487
1.39323434953615 1.39111628104611
1.39368741302641 1.39133715894258
1.39414044996074 1.39253633052098
1.39459347804392 1.39296663476261
1.39504651497826 1.39315673972621
1.39549957846851 1.39352185474971
1.39595268622669 1.39354318775675
1.39640585597693 1.39414990428225
1.39685910546033 1.39445762234605
1.39731245243984 1.39476057397415
1.39776591470513 1.39503555449936
1.3982195100775 1.39527137383457
1.39867325641483 1.39555416446842
1.39912717161648 1.39612797976169
1.39958127362835 1.39736800290918
1.40003558044781 1.39748696924524
1.40049011012882 1.39782889947751
1.40094488078698 1.39832435082209
1.40139991060472 1.39855223174243
1.40185521783641 1.39939674905722
1.40231082081367 1.39987611045124
1.40276673795063 1.39999398223983
1.4032229877493 1.40004677272376
1.40367958880497 1.40012380567845
1.40413655981171 1.40287181336565
1.40459391956793 1.40290980564573
1.40505168698202 1.40370527814041
1.40550988107808 1.40419690574106
1.4059685210017 1.40421377951666
1.40642762602587 1.40436915791209
1.40688721555699 1.40458350959645
1.40734730914094 1.4054931797796
1.40780792646931 1.40589439173112
1.40826908738568 1.40706502847975
1.40873081189208 1.40722559130891
1.40919312015553 1.40740754909207
1.40965603251473 1.40761276494876
1.41011956948685 1.40762380559383
1.41058375177455 1.40781195215142
1.41104860027302 1.40820746490424
1.4115141360773 1.40904174365912
1.41198038048964 1.40905874115354
1.41244735502715 1.40925781566021
1.41291508142955 1.40989329001758
1.4133835816671 1.41054028255251
1.41385287794878 1.41155928787062
1.41432299273059 1.41179495672525
1.41479394872417 1.41205776838754
1.4152657689055 1.41238056826336
1.41573847652395 1.41277244042834
1.41621209511152 1.41303696597101
1.41668664849227 1.4130596434727
1.41716216079214 1.41342907516627
1.41763865644893 1.41384918414204
1.41811616022256 1.41396638889413
1.41859469720575 1.41408412510986
1.41907429283482 1.41412257112618
1.41955497290098 1.41461489114093
1.42003676356184 1.4146948335983
1.42051969135332 1.41518502076875
1.42100378320189 1.41618885452615
1.42148906643727 1.41649803857054
1.42197556880538 1.41650230430391
1.42246331848188 1.41650666037775
1.42295234408596 1.41716645289398
1.42344267469473 1.4174751021963
1.42393433985803 1.41852201524096
1.42442736961366 1.41860309371411
1.42492179450325 1.41868801293621
1.42541764558855 1.41935837148209
1.42591495446838 1.41944503992281
1.4264137532961 1.42026360581269
1.4269140747977 1.4208136699232
1.42741595229058 1.42110967715949
1.42791941970293 1.42173195302793
1.42842451159387 1.42236552967741
1.42893126317432 1.42280822798628
1.4294397103286 1.4230911960543
1.4299498896369 1.4233291627799
1.43046183839852 1.42423013951171
1.43097559465608 1.42481337853034
1.4314911972206 1.42594482466195
1.43200868569759 1.42604393219845
1.43252810051412 1.42610499021007
1.43304948294704 1.42896721719639
1.43357287515227 1.4292594036573
1.43409832019525 1.43035178472982
1.43462586208276 1.43036203698066
1.4351555457959 1.43047209583294
1.43568741732453 1.43136415511292
1.43622152370317 1.43187693684348
1.43675791304838 1.43288095567698
1.4372966345978 1.43403837989706
1.43783773875079 1.4343010603909
1.43838127711099 1.43526470008266
1.43892730253063 1.43702510144911
1.43947586915695 1.43758780418691
1.44002703248054 1.43813383018958
1.44058084938612 1.43819620898713
1.44113737820545 1.43822583772647
1.44169667877283 1.43823904779136
1.44225881248316 1.43824063124945
1.44282384235278 1.43852189129266
1.44339183308327 1.43867503120434
1.44396285112823 1.4387229884426
1.44453696476351 1.44040880753416
1.44511424416078 1.4404561501947
1.44569476146487 1.4407705511917
1.446278590875 1.44146897123224
1.44686580873017 1.44173859436786
1.44745649359904 1.44199234581452
1.44805072637441 1.44254947722949
1.44864859037282 1.44338594326874
1.44925017143939 1.4441960564677
1.44985555805846 1.4446812042681
1.45046484147015 1.44479541973206
1.45107811579355 1.44481376020418
1.45169547815671 1.44642358591413
1.45231702883407 1.44651899700391
1.45294287139176 1.44723900918154
1.45357311284143 1.44854324301408
1.45420786380301 1.44881480532776
1.45484723867736 1.45025240573653
1.45549135582919 1.45032806981902
1.45614033778126 1.45066763838298
1.45679431142061 1.45080535733061
1.45745340821769 1.45109395956003
1.45811776445951 1.45161284229688
1.45878752149773 1.45213629783852
1.45946282601306 1.45219974247874
1.46014383029707 1.45220605643782
1.46083069255302 1.45239464155829
1.46152357721713 1.45498545281982
1.46222265530205 1.45567057377117
1.46292810476445 1.45627258571213
1.46364011089864 1.45693967651624
1.46435886675877 1.45694881370044
1.4650845736118 1.4573500831713
1.4658174414243 1.45741608626959
1.46655768938596 1.45785823275602
1.46730554647326 1.45799471422042
1.46806125205725 1.45818594823425
1.46882505655929 1.45843834684228
1.46959722215982 1.45883286133512
1.47037802356513 1.46156431479943
1.47116774883803 1.46219746790609
1.47196670029898 1.46246640318997
1.47277519550508 1.46268435518333
1.47359356831495 1.46338035238955
1.47442217004903 1.46441896524409
1.47526137075565 1.46477816200975
1.47611156059471 1.46489812349302
1.47697315135245 1.46604416902688
1.47784657810264 1.46763910055835
1.47873230103139 1.46770468044898
1.4796308074457 1.46841641765364
1.48054261398825 1.4685207692756
1.48146826908472 1.46975917524276
1.48240835565362 1.46997613926078
1.48336349411335 1.47015594077492
1.48433434572667 1.47087289105067
1.48532161632943 1.47134228864008
1.48632606049785 1.47168875618778
1.48734848621831 1.47286452767034
1.48838976013429 1.47467475471991
1.48945081345891 1.47502307462334
1.49053264865746 1.47587249386863
1.49163634702401 1.47881263846292
1.49276307730064 1.47958299261171
1.4939141055169 1.48128360062897
1.49509080626423 1.48453969741628
1.49629467566514 1.48549959893707
1.49752734635411 1.48860219219161
1.49879060485861 1.49200214750345
1.50008641185937 1.49244825096079
1.50141692592503 1.49247266972677
1.50278453146533 1.49676532900992
1.50419187184073 1.49987010037407
1.5056418888197 1.50030533337907
1.50713786991035 1.50202738522676
1.5086835055409 1.50207217745557
1.51028295866869 1.50956485433344
1.51194095022485 1.51026535830163
1.51366286494821 1.51048220288772
1.51545488377278 1.51167118939043
1.51732415123223 1.51807432758621
1.51927898968159 1.51922421375924
1.52132917707291 1.52181747152949
1.52348631247477 1.52301991294148
1.52576430504565 1.52990131827391
1.52818004044042 1.52993749666153
1.53075430846729 1.53380269558587
1.53351312619352 1.53659453519683
1.53648967909482 1.53823224890095
1.5397272650177 1.54112781809921
1.54328393933534 1.54399320206697
1.54724020565761 1.54639209269461
1.55171253402503 1.55595841212565
1.55687901459015 1.57511732582486
1.56303327465334 1.59086499078293
1.57071535885682 1.59243117677063
1.58110873029784 1.59450738096376
1.59786063260109 1.61266904362579
};
\addlegendentry{$c_1=c_2=2$}

\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid,fill=color5}, only marks]
table {%
1.11148329893883 1.11297330263191
1.1234372038594 1.12932478659745
1.13085375702221 1.13342412819658
1.1363355764895 1.14287946035275
1.14072716368481 1.14328908872246
1.14441388632271 1.14609785758934
1.14760527241785 1.15008154014228
1.15042840441807 1.15066176823404
1.15296639358831 1.15176780102824
1.15527668609084 1.15263323530739
1.15740070936468 1.15606090165748
1.15936936010032 1.1585368065956
1.16120631895288 1.15944603491843
1.16293015130932 1.16080300098977
1.16455569246334 1.16091986298212
1.16609499176368 1.16215026840032
1.16755797457611 1.16316550626563
1.16895291782111 1.16367310918374
1.17028679889782 1.16553673834072
1.17156555651335 1.16656534725268
1.17279428889919 1.16819022268114
1.17397740667666 1.17033099721287
1.17511875231421 1.17166896850478
1.17622169459712 1.1725988144546
1.17728920414898 1.17271598953314
1.17832391440374 1.17280380828741
1.17932817127761 1.17323628724538
1.18030407397222 1.17366689731446
1.18125350874974 1.17395853804685
1.18217817708902 1.17503697645427
1.18307961931209 1.17697027542501
1.18395923453117 1.1775073419661
1.1848182975853 1.17838283365762
1.18565797349786 1.18004997784093
1.1864793298793 1.18344010590881
1.18728334761736 1.1861469698335
1.18807093013163 1.18617060870093
1.18884291141882 1.18655709768043
1.18960006307412 1.18689409200499
1.19034310044161 1.18715230523574
1.19107268802095 1.18875844562399
1.19178944423585 1.18885975957278
1.19249394565322 1.18953534143556
1.19318673072727 1.19169392816861
1.19386830313181 1.1925670220727
1.194539134734 1.19311793547532
1.19519966825504 1.19456762389693
1.19585031965679 1.19504045159712
1.19649148028755 1.1957132516088
1.19712351881575 1.19598948429069
1.19774678297631 1.19889909475362
1.19836160115111 1.19900987055437
1.19896828380222 1.19919618850521
1.19956712477411 1.2010058195084
1.20015840247899 1.2011436029358
1.20074238097777 1.20162103640457
1.20131931096742 1.20175943754046
1.20188943068442 1.20190087678735
1.20245296673273 1.20410502651805
1.20301013484367 1.20487690214146
1.20356114057452 1.20530833952173
1.20410617995154 1.20551935786779
1.20464544006274 1.20555663709795
1.20517909960504 1.20609294432344
1.20570732939 1.20619646556472
1.20623029281179 1.20665125119824
1.20674814628087 1.20689331696446
1.2072610396262 1.20791991724751
1.20776911646888 1.20845247724853
1.2082725145694 1.21040689321352
1.20877136615103 1.21042429473064
1.20926579820094 1.21100139862161
1.20975593275119 1.21101510593133
1.21024188714097 1.21107292271864
1.21072377426176 1.21148741889654
1.21120170278653 1.21158106748461
1.21167577738441 1.21255627367145
1.21214609892181 1.21256943967226
1.2126127646511 1.2132386974235
1.21307586838761 1.21348547125329
1.21353550067601 1.21383533444043
1.2139917489467 1.21438067341342
1.21444469766295 1.21489865897945
1.21489442845948 1.21606050424818
1.21534102027303 1.21609559303253
1.21578454946547 1.21658186487731
1.21622508994005 1.21670614959506
1.21666271325109 1.21684714446822
1.2170974887077 1.21685256957431
1.21752948347184 1.21708100399696
1.21795876265111 1.21783584915374
1.21838538938657 1.21835384397826
1.21880942493602 1.2191627052849
1.21923092875288 1.21918947539537
1.21964995856104 1.21954244276764
1.22006657042589 1.21988863767809
1.22048081882182 1.22032076935318
1.22089275669626 1.22072328598876
1.22130243553067 1.22079243585758
1.2217099053985 1.22219056188385
1.22211521502036 1.22227198996294
1.22251841181655 1.22254509347933
1.22291954195713 1.22290944748653
1.22331865040962 1.22308032442624
1.22371578098449 1.2236653285519
1.22411097637859 1.22461955568216
1.2245042782166 1.22470447595175
1.22489572709057 1.22480883571345
1.22528536259778 1.2249261438755
1.22567322337687 1.22543408692379
1.22605934714239 1.22663765174748
1.22644377071792 1.22687714508436
1.2268265300677 1.22816571056713
1.22720766032695 1.22823310004939
1.22758719583092 1.22843251131942
1.22796517014274 1.22854832436686
1.22834161608009 1.22958954540668
1.2287165657408 1.23004515807075
1.22909005052743 1.23014503740907
1.22946210117085 1.23016501832086
1.22983274775288 1.23016569359474
1.23020201972805 1.23114624920192
1.23056994594452 1.23123810570025
1.23093655466418 1.23172838820705
1.23130187358198 1.23204945835998
1.23166592984458 1.23218900892699
1.23202875006818 1.23248571643947
1.23239036035586 1.23253958579184
1.23275078631413 1.2329610161597
1.23311005306896 1.23374179174547
1.23346818528123 1.23388404532231
1.23382520716159 1.23517703467329
1.23418114248482 1.23529419852779
1.23453601460371 1.2353732292787
1.23488984646239 1.23602342322439
1.23524266060931 1.23649822852613
1.23559447920968 1.23718253962882
1.23594532405753 1.23721574334103
1.2362952165874 1.23731204801587
1.23664417788559 1.23784168347685
1.23699222870109 1.23792841570063
1.23733938945614 1.23865132359644
1.23768568025644 1.23895839631763
1.23803112090109 1.23914562147418
1.23837573089214 1.24004011029269
1.23871952944393 1.24005385750406
1.23906253549208 1.24058235214285
1.23940476770228 1.24069934868392
1.23974624447873 1.24082286618751
1.24008698397243 1.24100843429784
1.24042700408914 1.24103782146106
1.24076632249718 1.24126527070459
1.241104956635 1.24156667880454
1.24144292371849 1.24158567895553
1.24178024074816 1.2416225485029
1.24211692451608 1.24207467029757
1.24245299161264 1.24279618744933
1.24278845843318 1.2438448934422
1.24312334118435 1.24405122510171
1.24345765589044 1.24427717353101
1.24379141839943 1.24505434880048
1.24412464438898 1.2453146393415
1.24445734937221 1.24559300666034
1.2447895487034 1.2456903657672
1.24512125758355 1.24597972131716
1.24545249106572 1.24613273757642
1.24578326406043 1.24619406548908
1.24611359134077 1.24665129842755
1.2464434875475 1.2472603876466
1.24677296719399 1.24731176198949
1.24710204467114 1.24757529376244
1.24743073425209 1.24765103355037
1.24775905009691 1.24829642265478
1.24808700625724 1.24831467140385
1.24841461668071 1.24831744008321
1.24874189521543 1.2484452580144
1.24906885561434 1.24868286570359
1.24939551153942 1.2490259743886
1.249721876566 1.24908841360462
1.2500479641868 1.24909085783207
1.2503737878161 1.24960465200912
1.2506993607937 1.25041626649621
1.25102469638892 1.25082582921382
1.25134980780451 1.25128466520612
1.25167470818053 1.25180575756772
1.25199941059812 1.25184282370205
1.25232392808336 1.25197681597373
1.25264827361093 1.2519969164175
1.25297246010786 1.25212949090439
1.25329650045718 1.25215167117344
1.25362040750155 1.2523052299782
1.25394419404688 1.25253569446185
1.25426787286589 1.25281570894303
1.2545914567017 1.25309977124681
1.25491495827131 1.25317503996734
1.25523839026916 1.25433734948529
1.25556176537064 1.25498416044098
1.25588509623552 1.2551422777658
1.25620839551147 1.25526872619411
1.25653167583752 1.25573390731736
1.25685494984752 1.25579587896622
1.25717823017357 1.25682174440386
1.25750152944952 1.25698891434604
1.2578248603144 1.25703742616432
1.25814823541588 1.25707696656472
1.25847166741374 1.25729556421925
1.25879516898335 1.257489131542
1.25911875281915 1.25846592906316
1.25944243163817 1.25882712894019
1.2597662181835 1.25884063215968
1.26009012522787 1.25890125692598
1.26041416557718 1.25918051748421
1.26073835207411 1.25928819377517
1.26106269760168 1.25967383049471
1.26138721508692 1.26045843637264
1.26171191750452 1.26059537816819
1.26203681788053 1.26278112092821
1.26236192929613 1.26348815571908
1.26268726489135 1.26370133124073
1.26301283786895 1.26454343827836
1.26333866149824 1.26504443544755
1.26366474911905 1.26562444549769
1.26399111414562 1.26570626311782
1.26431777007071 1.26592302855748
1.26464473046961 1.26611528645945
1.26497200900434 1.26651457120224
1.26529961942781 1.26696388045119
1.26562757558813 1.26748227178369
1.26595589143296 1.26776481715938
1.2662845810139 1.26799625387231
1.26661365849105 1.26843992391896
1.26694313813755 1.2684852767594
1.26727303434427 1.26905327268722
1.26760336162461 1.2692994911893
1.26793413461932 1.26944480486637
1.2682653681015 1.2699328715788
1.26859707698164 1.27008931364702
1.26892927631284 1.27016399561377
1.26926198129607 1.27090400805761
1.26959520728561 1.27104827764342
1.2699289697946 1.27143735014204
1.27026328450069 1.2714794843559
1.27059816725187 1.27166546157677
1.2709336340724 1.27215718900943
1.27126970116897 1.27258683721398
1.27160638493688 1.27290833376677
1.27194370196655 1.27367893760343
1.27228166905004 1.27428629264698
1.27262030318786 1.27556021572425
1.2729596215959 1.27627933601242
1.27329964171261 1.27653128190941
1.27364038120631 1.2766827825634
1.27398185798276 1.27682266947152
1.27432409019296 1.27691413576953
1.27466709624112 1.27749925518748
1.2750108947929 1.27881191307041
1.27535550478395 1.2793989201103
1.2757009454286 1.2799698004567
1.2760472362289 1.28013184782295
1.27639439698395 1.28013230815508
1.27674244779945 1.28028511660517
1.27709140909764 1.28037990941563
1.27744130162751 1.28072633445052
1.27779214647536 1.28084353949223
1.27814396507573 1.28086383930535
1.27849677922265 1.28088557597017
1.27885061108134 1.28170707890947
1.27920548320022 1.28179760361924
1.27956141852345 1.28199538553894
1.27991844040381 1.28200880381658
1.28027657261608 1.2821268812371
1.28063583937092 1.28251380554775
1.28099626532919 1.28279001952341
1.28135787561686 1.28317412379004
1.28172069584047 1.283189278645
1.28208475210306 1.28331432068563
1.28245007102087 1.28403307516566
1.28281667974052 1.28413740614042
1.28318460595699 1.28483818608782
1.28355387793216 1.28516718378458
1.28392452451419 1.28571462942712
1.28429657515761 1.28658670777791
1.28467005994424 1.28687673903537
1.28504500960495 1.28695999678363
1.2854214555423 1.2869712295588
1.28579942985412 1.28815785503041
1.2861789653581 1.28844648082137
1.28656009561735 1.28891840840114
1.28694285496712 1.28985047415656
1.28732727854265 1.29002438455595
1.28771340230817 1.29012182677641
1.28810126308726 1.2901457704008
1.28849089859447 1.29053315242654
1.28888234746845 1.2907603924886
1.28927564930645 1.2911175783306
1.28967084470056 1.29168268522055
1.29006797527542 1.29181204935277
1.29046708372791 1.29213916972941
1.29086821386849 1.29225934170601
1.29127141066468 1.2928760245826
1.29167672028654 1.2931477807825
1.29208419015438 1.29331543000128
1.29249386898879 1.29383399578548
1.29290580686322 1.29425225274529
1.29332005525915 1.29452728527668
1.29373666712401 1.29469166741689
1.29415569693216 1.29527933383075
1.29457720074902 1.29528075218836
1.29500123629847 1.29629863751439
1.29542786303393 1.29756839729325
1.2958571422132 1.29885952921806
1.29628913697734 1.29919309365934
1.29672391243396 1.29984167311683
1.29716153574499 1.30048494572696
1.29760207621957 1.30105926265501
1.29804560541202 1.30108410142913
1.29849219722556 1.30165337844622
1.2989419280221 1.30171250717576
1.29939487673835 1.30174348466227
1.29985112500904 1.30215174175338
1.30031075729743 1.30234703894001
1.30077386103394 1.30265405700352
1.30124052676323 1.30329343636089
1.30171084830064 1.30360893876533
1.30218492289851 1.30423954113287
1.30266285142328 1.30483243619611
1.30314473854407 1.30512137376538
1.30363069293386 1.30546830753253
1.3041208274841 1.30581933622144
1.30461525953401 1.30660311666837
1.30511411111564 1.30664057303958
1.30561750921617 1.30800942629138
1.30612558605884 1.30818426208575
1.30663847940418 1.30908327538287
1.30715633287326 1.30957443339836
1.30767929629505 1.30963927554023
1.30820752608 1.30969759271687
1.3087411856223 1.30986951044777
1.30928044573351 1.30989888537046
1.30982548511053 1.30995686317865
1.31037649084138 1.31117180788497
1.31093365895232 1.31229992256888
1.31149719500062 1.31247286863129
1.31206731471763 1.31280657350744
1.31264424470728 1.31394175244547
1.31322822320606 1.31408978039559
1.31381950091094 1.31425366806281
1.31441834188282 1.31434064219969
1.31502502453393 1.31500529877701
1.31563984270873 1.31526291865115
1.31626310686929 1.3170524043024
1.3168951453975 1.31753900506206
1.31753630602825 1.31777711547338
1.31818695743 1.31801110283691
1.31884749095104 1.3221772002526
1.31951832255323 1.32241492741443
1.32019989495778 1.32259016657026
1.32089268003183 1.32278612803453
1.32159718144919 1.32337382264114
1.3223139376641 1.32410827210413
1.32304352524343 1.32460568337791
1.32378656261093 1.32466742690661
1.32454371426622 1.32494838692473
1.32531569555342 1.32538065176123
1.32610327806769 1.32676659239726
1.32690729580574 1.32742898249607
1.32772865218719 1.32888400039662
1.32856832809974 1.32956040908932
1.32942739115388 1.33111823620597
1.33030700637295 1.33209985199325
1.33120844859602 1.33322058879569
1.3321331169353 1.33390465089879
1.33308255171282 1.33467933919207
1.33405845440743 1.33504180385619
1.33506271128131 1.33510475329796
1.33609742153606 1.33599637947476
1.33716493108792 1.33680013046954
1.33826787337083 1.33778141968107
1.33940921900839 1.33848915673397
1.34059233678586 1.34026780822696
1.34182106917169 1.34059185306175
1.34309982678722 1.34109170694971
1.34443370786394 1.34161252343591
1.34582865110894 1.34248945005541
1.34729163392136 1.35090507789177
1.3488309332217 1.35136760709048
1.35045647437572 1.35631828755729
1.35218030673216 1.35702259102135
1.35401726558473 1.35914712062522
1.35598591632036 1.36184941081856
1.3581099395942 1.36419312533666
1.36042023209673 1.3648320840933
1.36295822126697 1.36834319117838
1.36578135326719 1.37314408545746
1.36897273936233 1.37602933950085
1.37265946200023 1.37926860378387
1.37705104919554 1.38380651584305
1.38253286866283 1.38456987540076
1.38994942182564 1.41892091536061
1.40190332674621 1.43598201216336
};
\addlegendentry{$c_1=3, c_2=4$}

\addplot [semithick, color6yellow, mark=*, mark size=1.5, mark options={solid,fill=color6yellow}, only marks]
table {%
0.992774881516801 0.955382199500616
1.00479047425548 1.00101403761879
1.01224530034965 1.01559873276064
1.01775540860495 1.01584688915627
1.02216965847274 1.0158547679274
1.02587540634775 1.01683306180199
1.02908326150854 1.0296682888975
1.03192096220866 1.03064771229591
1.03447204860656 1.03214065225983
1.03679426331398 1.03356981301592
1.03892924755516 1.03743209886611
1.04090805746215 1.04145714264077
1.04275449589351 1.04333929616908
1.04448722404237 1.04366007489
1.04612115375961 1.04531423790944
1.04766839657429 1.04559242493609
1.0491389290718 1.04665714160824
1.05054107088544 1.04757933721809
1.05188183542106 1.04796324259934
1.05316719203229 1.04866458788645
1.05440226525992 1.04963612790962
1.05559148848618 1.04963751151125
1.05673872400846 1.04971706785014
1.05784735799658 1.04979114649275
1.05892037640396 1.0535470550959
1.05996042625431 1.05478877583916
1.06096986556988 1.05760353473969
1.06195080438518 1.05796036359363
1.06290513869639 1.0585710006565
1.06383457876279 1.0585714651483
1.06474067285521 1.06221837529366
1.06562482730594 1.06222896302989
1.06648832353282 1.06228430605588
1.06733233257127 1.06268899203044
1.06815792754114 1.0634153806404
1.068966094392 1.06419055094646
1.06975774120553 1.0646943393265
1.07053370628225 1.06642948414805
1.07129476519914 1.06923469027993
1.07204163699181 1.06973125596228
1.07277498958903 1.07009764611815
1.07349544460591 1.07036234958262
1.07420358158467 1.07129168803644
1.07489994175823 1.07179072446287
1.0755850313996 1.0727706704298
1.07625932481097 1.07306526864044
1.07692326699821 1.07306976325201
1.07757727606974 1.07340947784666
1.0782217453934 1.07363571490353
1.07885704554013 1.07467234499709
1.07948352603932 1.07477044763201
1.08010151696746 1.07556112470889
1.08071133038875 1.07624021776414
1.08131326166403 1.07738323526213
1.08190759064226 1.07760408293982
1.08249458274702 1.07829064791933
1.08307448996901 1.07836303715027
1.08364755177411 1.08008778873054
1.08421399593566 1.08051597487762
1.08477403929827 1.0808812889578
1.08532788847999 1.08112323794282
1.08587574051866 1.08156108297286
1.08641778346776 1.08301960818458
1.08695419694637 1.08308844559187
1.08748515264751 1.08405522225361
1.08801081480855 1.0847432905579
1.08853134064711 1.08528241939595
1.08904688076533 1.08653884455971
1.08955757952544 1.08664544087284
1.09006357539889 1.08718455253417
1.09056500129124 1.08747768037956
1.091061984845 1.08748098204928
1.09155464872195 1.08849234717537
1.09204311086683 1.08871249693276
1.09252748475368 1.08876393933704
1.09300787961628 1.08899259588606
1.0934844006639 1.09019512467915
1.09395714928347 1.09085576886849
1.09442622322922 1.09091915642751
1.09489171680062 1.09099669537623
1.09535372100959 1.09204330912463
1.09581232373771 1.09232833599945
1.09626760988414 1.09310044287942
1.09671966150485 1.09330269176601
1.09716855794393 1.09337805897571
1.09761437595734 1.09342191761242
1.09805718982968 1.09358886431533
1.09849707148453 1.09459677718558
1.09893409058867 1.09499489913365
1.09936831465066 1.09579843808399
1.09979980911406 1.09587002939586
1.10022863744579 1.0960474283789
1.10065486121976 1.09621724612408
1.10107854019619 1.09629998575874
1.10149973239687 1.09652364128582
1.10191849417651 1.09708235967436
1.10233488029061 1.09754947486855
1.10274894395982 1.09771475506282
1.10316073693129 1.09832448320533
1.10357030953687 1.09896974258531
1.10397771074858 1.09912744276628
1.10438298823145 1.09931316244786
1.10478618839378 1.1000122086337
1.10518735643514 1.1012847720397
1.1055865363921 1.10133043867776
1.10598377118184 1.10164517992602
1.10637910264384 1.10197360369536
1.10677257157964 1.10228692162489
1.10716421779084 1.10250543431644
1.10755408011547 1.10319295154701
1.10794219646273 1.1034827808274
1.10832860384621 1.10406490562349
1.10871333841574 1.10493962530706
1.10909643548787 1.10575545964755
1.10947792957502 1.10585822134002
1.10985785441353 1.1058668478224
1.11023624299044 1.10596692297184
1.1106131275692 1.10605889741806
1.11098853971444 1.10698824500945
1.11136251031562 1.10707365273234
1.11173506960977 1.10710054085758
1.11210624720345 1.10764611073239
1.11247607209367 1.10770344796054
1.11284457268817 1.10807750010541
1.11321177682484 1.1089933797637
1.11357771179038 1.10929178518929
1.11394240433839 1.11013191823641
1.11430588070664 1.11069016532857
1.11466816663377 1.11183258731286
1.11502928737543 1.11205179018866
1.11538926771975 1.11258793454222
1.11574813200231 1.11263187053665
1.1161059041206 1.11311355020865
1.11646260754791 1.11421126439066
1.11681826534677 1.11444020057704
1.117172900182 1.11497939434605
1.11752653433319 1.11561691028216
1.11787918970683 1.11632284883361
1.11823088784808 1.11767339074579
1.11858164995205 1.11770967757829
1.11893149687481 1.11782506501966
1.11928044914398 1.11874817181731
1.11962852696903 1.11875209587484
1.11997575025122 1.11877979251257
1.12032213859324 1.11894258615911
1.12066771130859 1.11972291524611
1.12101248743061 1.11977290500757
1.1213564857213 1.11995321345967
1.12169972467986 1.1200640469002
1.12204222255093 1.12063051518695
1.12238399733268 1.1206633145783
1.12272506678462 1.12122242367781
1.12306544843517 1.1214024153378
1.12340515958908 1.12146690497014
1.12374421733458 1.12161193671048
1.1240826385504 1.121647088462
1.12442043991256 1.12215131234722
1.12475763790097 1.12260206571934
1.12509424880594 1.1229018017882
1.12543028873445 1.12309773133554
1.12576577361627 1.12328614417885
1.12610071920994 1.12415885426664
1.12643514110866 1.12438037360682
1.12676905474594 1.1244674945571
1.1271024754012 1.12488124027255
1.12743541820522 1.12536808031516
1.12776789814544 1.12554261492397
1.12809993007119 1.12592059954716
1.12843152869878 1.12595376667957
1.1287627086165 1.12606447331857
1.12909348428948 1.12607314063765
1.12942387006454 1.12612953725825
1.12975388017482 1.12642463530485
1.13008352874445 1.12663232572667
1.13041282979306 1.12696905652115
1.13074179724023 1.12702769657467
1.13107044490984 1.12805231997202
1.1313987865344 1.12812444760701
1.13172683575928 1.12871497972187
1.13205460614684 1.1289326924996
1.13238211118058 1.12911431994656
1.13270936426913 1.12973610941096
1.1330363787503 1.13050387982571
1.13336316789498 1.13134739590463
1.133689744911 1.13134961634594
1.13401612294705 1.13142280086031
1.1343423150964 1.13179252460586
1.13466833440071 1.13190093435115
1.13499419385369 1.13216053859544
1.13531990640488 1.13412755738025
1.1356454849632 1.13425699038087
1.13597094240065 1.13441905353803
1.13629629155586 1.13530512533419
1.13662154523771 1.13560632796153
1.13694671622882 1.13607645449852
1.13727181728917 1.13616902585154
1.13759686115952 1.1363745043596
1.13792186056499 1.13638177122421
1.13824682821852 1.13731583494477
1.13857177682436 1.13767152823142
1.13889671908154 1.13773805204734
1.13922166768738 1.13799394542563
1.13954663534091 1.13807114244238
1.13987163474638 1.13818146011267
1.14019667861673 1.13819369425577
1.14052177967708 1.13820834296931
1.14084695066819 1.13834688401335
1.14117220435004 1.13869586333854
1.14149755350525 1.13875342204868
1.1418230109427 1.1388092015572
1.14214858950102 1.13992756116831
1.14247430205221 1.14045113502585
1.14280016150519 1.14077790197433
1.14312618080949 1.14123232923397
1.14345237295885 1.14127961178492
1.1437787509949 1.14129156541612
1.14410532801092 1.14133646932554
1.1444321171556 1.14136882440331
1.14475913163677 1.14151469103036
1.14508638472532 1.14155792176602
1.14541388975906 1.14167865487425
1.14574166014662 1.14185598439709
1.1460697093715 1.14212863829503
1.14639805099606 1.14252679161491
1.14672669866567 1.14328218557456
1.14705566611284 1.14353418133401
1.14738496716145 1.14363672304574
1.14771461573108 1.14382775834526
1.14804462584136 1.14400109859344
1.14837501161641 1.14406670846861
1.1487057872894 1.1442785718264
1.14903696720712 1.14461400177834
1.14936856583471 1.14479935419558
1.14970059776046 1.1448772127748
1.15003307770068 1.14506631991458
1.1503660205047 1.14513614315452
1.15069944115996 1.14551624824275
1.15103335479724 1.14640535905822
1.15136777669596 1.14688530259522
1.15170272228963 1.14717117748102
1.15203820717145 1.14766195052513
1.15237424709995 1.14784283014126
1.15271085800493 1.14819537373648
1.15304805599334 1.14881286628353
1.15338585735549 1.14884418511585
1.15372427857132 1.14940838067276
1.15406333631682 1.14957992038318
1.15440304747073 1.1499434696507
1.15474342912128 1.1501011407287
1.15508449857322 1.15018192633429
1.15542627335497 1.15095268142393
1.15576877122604 1.15130790871614
1.1561120101846 1.15173750948702
1.15645600847529 1.15220180409629
1.15680078459731 1.15249091995584
1.15714635731266 1.15275270428266
1.15749274565468 1.15303339624432
1.15783996893687 1.1531068356355
1.15818804676192 1.15326966549518
1.15853699903109 1.1533762643498
1.15888684595385 1.15385926418075
1.15923760805782 1.15445348545882
1.15958930619907 1.15548222242605
1.15994196157271 1.15624315941611
1.16029559572389 1.15715763492923
1.16065023055913 1.15738579739714
1.16100588835799 1.1583567831516
1.1613625917853 1.15837449214721
1.16172036390358 1.15847233285654
1.16207922818615 1.15890867703177
1.16243920853047 1.15955179439364
1.16280032927213 1.15980518285662
1.16316261519926 1.16060337888292
1.1635260915675 1.16093806071294
1.16389078411552 1.16197206840656
1.16425671908106 1.16206751356348
1.16462392321772 1.16359895741608
1.16499242381223 1.16477090309036
1.16536224870245 1.16522821995954
1.16573342629613 1.16576234145771
1.16610598559028 1.1662136043336
1.16647995619145 1.16622981801139
1.1668553683367 1.16682688406269
1.16723225291546 1.16716871897175
1.16761064149237 1.16800823479471
1.16799056633088 1.16818623756563
1.16837206041803 1.16870897716619
1.16875515749016 1.16920035194962
1.16913989205969 1.16985717802738
1.16952629944317 1.17010929622488
1.16991441579043 1.17016289728643
1.17030427811506 1.17029651478823
1.17069592432626 1.17117022234663
1.17108939326205 1.1714219315358
1.17148472472405 1.17192405681432
1.1718819595138 1.17205948630704
1.17228113947076 1.17242180054447
1.17268230751212 1.17294839256796
1.17308550767445 1.17319472060477
1.17349078515731 1.17379068676656
1.17389818636903 1.17394821780657
1.1743077589746 1.1742633443311
1.17471955194608 1.1745765858615
1.17513361561529 1.17547173937071
1.17555000172938 1.17563825694031
1.17596876350903 1.17591681756016
1.17638995570971 1.17599973267433
1.17681363468614 1.17714908030492
1.17723985846011 1.17733811747937
1.17766868679184 1.17767070823471
1.17810018125524 1.17779709883652
1.17853440531723 1.17857928983934
1.17897142442137 1.17891567508584
1.17941130607622 1.17952493206367
1.17985411994856 1.17990956917388
1.18029993796197 1.18004088274316
1.18074883440105 1.18047842025269
1.18120088602176 1.1806221287512
1.18165617216818 1.18140143943329
1.18211477489631 1.1816827102361
1.18257677910528 1.1823369750107
1.18304227267668 1.18247485193424
1.18351134662243 1.18275778701382
1.183984095242 1.1831479729337
1.18446061628962 1.18334689843426
1.18494101115221 1.18407464476273
1.18542538503906 1.18452930533702
1.18591384718395 1.18496238639183
1.1864065110609 1.18572679239768
1.18690349461466 1.18594655122682
1.18740492050701 1.18620651281928
1.18791091638045 1.18778691999255
1.18842161514057 1.18889234000453
1.18893715525879 1.18893227517308
1.18945768109734 1.18964935063181
1.18998334325839 1.18987537535926
1.19051429895953 1.19005132837136
1.19105071243814 1.19044279732719
1.19159275538724 1.19122630217157
1.19214060742591 1.19175490018637
1.19269445660763 1.19258379260838
1.19325449997024 1.19282144136943
1.19382094413179 1.19372060420037
1.19439400593689 1.19481222867867
1.19497391315888 1.1969745909292
1.19556090526364 1.19723942307472
1.19615523424187 1.19785249531049
1.19675716551715 1.19811008212258
1.19736697893844 1.19825608173619
1.19798496986658 1.19849990038441
1.19861145036577 1.19955748369739
1.1992467505125 1.19976580010768
1.19989121983616 1.20012555106184
1.20054522890769 1.20111750484749
1.20120917109493 1.20130403674806
1.2018834645063 1.20447610016518
1.20256855414767 1.20613637019742
1.20326491432123 1.20692862610075
1.20397305129999 1.20697210509458
1.20469350631687 1.20760297789401
1.20542685891409 1.20914080246349
1.20617373070676 1.21249842398716
1.20693478962365 1.21307458239388
1.20771075470037 1.2137069145331
1.2085024015139 1.21381293668243
1.20931056836476 1.21401760987625
1.21013616333463 1.214560246393
1.21098017237308 1.21490695633472
1.21184366859996 1.21539753712527
1.21272782305069 1.21557820399333
1.2136339171431 1.21572787716742
1.21456335720951 1.21661817193583
1.21551769152072 1.22035720197105
1.21649863033602 1.22074856716094
1.21750806965159 1.22080224527377
1.21854811950194 1.22518127051542
1.21962113790932 1.22586167616546
1.22072977189744 1.22702383482047
1.22187700741972 1.2270838710241
1.22306623064598 1.22739588932605
1.2243013038736 1.22746720223853
1.22558666048484 1.22826644505221
1.22692742502046 1.23138161675985
1.2283295668341 1.23247845718735
1.22980009933161 1.23319322548938
1.23134734214629 1.23399801388016
1.23298127186353 1.23679436628964
1.23471400001239 1.23914606814472
1.23656043844375 1.24215349020787
1.23853924835074 1.24316746454787
1.24067423259192 1.24393573838637
1.24299644729934 1.24567993041693
1.24554753369724 1.24769699296393
1.24838523439735 1.25213787328886
1.25159308955815 1.25299574766419
1.25529883743316 1.25365612742109
1.25971308730095 1.25572232976758
1.26522319555625 1.25869185150701
1.27267802165042 1.26078147662874
1.2846936143891 1.28230711462504
};
\addlegendentry{$c_1=2, c_2=4$}

\addplot [semithick, red]
table {%
0 0
10 10
};
\end{axis}

\end{tikzpicture}


==> figs/qq_plots/many/qq_many_eu.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}


\definecolor{color1blue}{RGB}{31,119,180}
\definecolor{color2orange}{RGB}{255,127,14}
\definecolor{color3green}{RGB}{44,160,44}
%undersampling
\definecolor{color4cyan}{RGB}{255,0,255}
\definecolor{color5}{RGB}{164,66,0}% LE
\definecolor{color6yellow}{RGB}{255,186,8}% EU

\begin{axis}[
width=0.8\linewidth,
height=0.28\linewidth,
at={(0,0)},
scale only axis,
scale only axis,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick={0,  9},
xmin=0, xmax=9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=9,
ytick style={color=black},
ytick={9},
% yticklabels={0, 0.3, 0.6},
% xlabel={$c_1=0.2, c_2=0.4$},
ylabel={Empirical quantiles},
xlabel={Theoretical quantiles \\ (a) EU},
x label style={align=center}, 
xlabel style={at={(ticklabel* cs:0.5, 1.5em)},anchor=center},
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=2,
% at={(0.81, 0.35)}
% at={(1., 1.35)}
at={(0.9, 1.8)}
}
]

\addlegendimage{black,mark=square*, opacity=0, only marks}
\addlegendentry{\textit{Undersampled}};

\addlegendimage{black,mark=square*, opacity=0, only marks}
\addlegendentry{\textit{Oversampled}};



%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% UNDERSAMPLING
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
\addplot [semithick, color1blue, mark=*, mark size=1.5, mark options={solid, fill=color1blue}, only marks]
table {%
3.798821747327 3.87195251467047
3.85242225711592 3.88442117716095
3.88567758523211 3.92776027638164
3.91025769691696 3.97011395986159
3.92994928004523 3.97536176284365
3.94648029766291 3.98618116658527
3.96079025936742 4.00600802045331
3.9734489943514 4.01679848280906
3.98482916796558 4.02068967590211
3.9951883649577 4.02953321334416
4.00471234319223 4.03269663246848
4.01353964136196 4.04104988641809
4.02177644193992 4.04148851421146
4.02950599087894 4.05811325628226
4.03679480864329 4.05949111066995
4.04369692370645 4.0603432591151
4.0502568407444 4.06089060224848
4.05651167291476 4.0648486537943
4.06249270640841 4.07123428573546
4.06822656999058 4.07162997517813
4.07373612379015 4.07397031792628
4.07904114473805 4.0791200647582
4.08415886220566 4.08762770458563
4.08910438160075 4.09019043557725
4.09389102300074 4.09678639351
4.09853059454721 4.09891160314492
4.10303361517154 4.09956139372066
4.10740949755334 4.09967560919942
4.11166669956595 4.10006997127695
4.1158128505267 4.10703038514439
4.1198548571365 4.11328704202011
4.12379899292088 4.1145233682943
4.1276509741729 4.11544141115631
4.13141602477933 4.11892287095543
4.13509893183409 4.12097297212763
4.13870409357207 4.12128484463391
4.14223556086632 4.12218086447489
4.14569707330233 4.12402649811461
4.14909209066117 4.12775618244072
4.15242382049794 4.12854722247496
4.15569524238458 4.13209353652538
4.15890912929172 4.13412213711659
4.16206806650669 4.14113063892783
4.16517446842222 4.15303040733096
4.16823059347796 4.16286613192641
4.17123855749464 4.16375353522102
4.17420034560451 4.16446693457465
4.17711782295274 4.16573191911132
4.1799927443189 4.16651001032637
4.18282676278758 4.16900923350567
4.18562143757889 4.17140730275571
4.18837824113521 4.17183139333562
4.19109856554766 4.17284751979964
4.19378372839519 4.17482760819157
4.19643497805955 4.17574432126119
4.19905349857215 4.17721213275663
4.20164041404147 4.18052253747737
4.20419679270395 4.1809344459617
4.2067236506365 4.19029898194011
4.20922195516401 4.1904911266053
4.21169262799155 4.19208588053147
4.21413654808774 4.19337943782208
4.21655455434271 4.19563468315279
4.21894744802149 4.19828664623605
4.22131599503164 4.19926565771564
4.22366092802176 4.20135586195174
4.22598294832583 4.20305170215296
4.22828272776694 4.20723455323287
4.23056091033241 4.20768080164563
4.23281811373116 4.20878035697636
4.23505493084339 4.20918096208912
4.23727193107111 4.21338414024162
4.2394696615979 4.2165964384438
4.24164864856491 4.21690983294579
4.24380939816988 4.21757660796474
4.24595239769518 4.21965073201926
4.24807811647017 4.22263368438521
4.25018700677316 4.22281488528496
4.25227950467715 4.22289272355499
4.25435603084386 4.22341703206496
4.25641699126954 4.22532800951996
4.25846277798624 4.22889771952902
4.26049376972163 4.22896613190889
4.26251033252032 4.2305908914091
4.26451282032934 4.23105436107897
4.26650157555027 4.23626134488936
4.26847692956028 4.23832477640167
4.27043920320417 4.23838287557382
4.27238870725937 4.23847179297857
4.27432574287561 4.23910843776864
4.27625060199095 4.24276703847194
4.27816356772576 4.24563758146795
4.28006491475589 4.25076374782872
4.28195490966649 4.25211151703289
4.28383381128762 4.25378950372146
4.28570187101277 4.25401611718459
4.28755933310138 4.25644395888215
4.28940643496625 4.25759696911816
4.2912434074468 4.25785318974376
4.29307047506901 4.25995069447212
4.29488785629283 4.26081484049386
4.29669576374774 4.26205569621656
4.29849440445718 4.26209345351039
4.30028398005247 4.2633913158952
4.30206468697688 4.26493973623614
4.30383671668022 4.26648692330649
4.30560025580473 4.2673351143543
4.3073554863625 4.26988166339821
4.30910258590505 4.27209412063912
4.31084172768543 4.27417724694987
4.31257308081323 4.27589818071002
4.31429681040286 4.27610634321429
4.31601307771558 4.27719851862684
4.31772204029538 4.27956329025881
4.31942385209924 4.28109034875045
4.32111866362195 4.2812885204244
4.32280662201579 4.2823254807911
4.32448787120531 4.28440286635288
4.32616255199748 4.28596999290292
4.32783080218744 4.28734054889873
4.32949275666008 4.28844685067517
4.33114854748754 4.29286582275224
4.33279830402304 4.29515805905156
4.334442152991 4.29924398883738
4.33608021857376 4.29932260645684
4.33771262249502 4.3040479256011
4.33933948410017 4.30531137630131
4.34096092043359 4.31155404426789
4.34257704631318 4.31228873966585
4.34418797440215 4.31258534894343
4.34579381527817 4.31275729552263
4.3473946775002 4.31283640630299
4.34899066767277 4.31562473131658
4.35058189050819 4.31894397926673
4.35216844888649 4.32597250256911
4.35375044391334 4.32804168595405
4.35532797497605 4.33070624184612
4.35690113979764 4.33105186170456
4.35847003448911 4.33194919625995
4.36003475360005 4.33361933158261
4.36159539016754 4.33981127134777
4.36315203576351 4.34086383031004
4.36470478054063 4.3417357706399
4.36625371327666 4.34314755953731
4.36779892141754 4.34493590530463
4.36934049111906 4.34512272277312
4.37087850728733 4.34700366332992
4.37241305361799 4.34755506138424
4.37394421263428 4.34858935861131
4.37547206572402 4.34891794482203
4.37699669317548 4.35122964463321
4.37851817421224 4.35230430615409
4.38003658702709 4.3539618152075
4.38155200881498 4.35633116001402
4.38306451580503 4.36007459187229
4.38457418329176 4.36205672009776
4.38608108566541 4.36354462499135
4.3875852964415 4.36944730460989
4.38908688828967 4.37066419551076
4.39058593306168 4.37073240842161
4.39208250181886 4.37317170417465
4.39357666485874 4.37318211013496
4.39506849174116 4.3750678020511
4.3965580513137 4.37626948738003
4.39804541173652 4.37629080853333
4.39953064050668 4.37667211475808
4.40101380448186 4.37829486664863
4.40249496990362 4.3784053494614
4.40397420242014 4.3791320091952
4.40545156710847 4.3793826229312
4.40692712849635 4.38279954332994
4.40840095058362 4.38349600035986
4.40987309686313 4.38449854370196
4.41134363034141 4.38810774581483
4.41281261355876 4.38820890227004
4.41428010860919 4.38998266776626
4.41574617715988 4.39044117476007
4.41721088047035 4.39096969491491
4.41867427941135 4.39103742476307
4.42013643448345 4.39109604431531
4.42159740583529 4.39121001595904
4.42305725328169 4.39336560700384
4.42451603632139 4.39365214441195
4.42597381415465 4.39485914875959
4.42743064570055 4.39726406155147
4.42888658961416 4.39870833529675
4.43034170430343 4.40211475300257
4.43179604794603 4.40274248647038
4.43324967850588 4.40616248559756
4.43470265374962 4.40650758945209
4.4361550312629 4.4071700248305
4.43760686846653 4.40799046957477
4.43905822263258 4.40861194871245
4.44050915090028 4.40957331578133
4.44195971029186 4.41142620338167
4.44340995772836 4.41267917860547
4.4448599500453 4.41296698695613
4.44630974400829 4.41565825408903
4.44775939632864 4.4157490708386
4.44920896367892 4.41654607607525
4.45065850270842 4.41701586303554
4.45210807005869 4.41733599390184
4.45355772237905 4.41859087094354
4.45500751634204 4.41946628554839
4.45645750865897 4.42029970587848
4.45790775609548 4.42318150987887
4.45935831548706 4.42956876338732
4.46080924375475 4.43124510426349
4.4622605979208 4.43151067164724
4.46371243512444 4.4339085737087
4.46516481263771 4.43428790811608
4.46661778788145 4.43795601879827
4.4680714184413 4.43938884380951
4.46952576208391 4.44115565204696
4.47098087677318 4.4491560134748
4.47243682068678 4.45168602221263
4.47389365223268 4.45290331318115
4.47535143006594 4.45418869249158
4.47681021310565 4.45430007412771
4.47827006055205 4.45437984649987
4.47973103190389 4.45862145747402
4.48119318697598 4.45864683819771
4.48265658591698 4.45907486042708
4.48412128922745 4.46151861412784
4.48558735777814 4.46724329296149
4.48705485282858 4.46774327336002
4.48852383604593 4.46874012477756
4.4899943695242 4.46918549524293
4.49146651580372 4.46993984657063
4.49294033789098 4.47006916846786
4.49441589927887 4.47144542560693
4.49589326396719 4.47308583495875
4.49737249648371 4.47379613009369
4.49885366190548 4.47419644565124
4.50033682588066 4.47520719442755
4.50182205465081 4.47558285628093
4.50330941507363 4.47603626443148
4.50479897464617 4.47766265954445
4.5062908015286 4.47983725421696
4.50778496456848 4.48065443511771
4.50928153332565 4.48465333980683
4.51078057809767 4.48619082757896
4.51228216994583 4.48745412623139
4.51378638072193 4.48988032915226
4.51529328309557 4.49055203539593
4.5168029505823 4.49097652895352
4.51831545757236 4.49227431214977
4.51983087936024 4.49230162823302
4.5213492921751 4.4962638334515
4.52287077321186 4.49667152151008
4.52439540066332 4.49859880566795
4.52592325375306 4.50053573339712
4.52745441276935 4.50334924711534
4.5289889591 4.50411627875241
4.53052697526827 4.50617500821744
4.53206854496979 4.50713443258238
4.53361375311068 4.50868556596571
4.53516268584671 4.51008512496279
4.53671543062382 4.51104252650565
4.5382720762198 4.51421887951638
4.53983271278728 4.51521023905214
4.54139743189822 4.51633376212393
4.5429663265897 4.51660648986006
4.54453949141129 4.51717256241735
4.546117022474 4.51807566832045
4.54769901750085 4.5229800648695
4.54928557587914 4.52638617126556
4.55087679871456 4.52669950180761
4.55247278888714 4.52914266711284
4.55407365110916 4.53048046030317
4.55567949198519 4.53294183050911
4.55729042007415 4.53372590340618
4.55890654595375 4.53378528569559
4.56052798228717 4.53690913125529
4.56215484389231 4.5380024646367
4.56378724781358 4.54035772002668
4.56542531339633 4.54126073310499
4.56706916236429 4.54275822173213
4.56871891889979 4.54407614788575
4.57037470972726 4.54711093672843
4.57203666419989 4.54767126324822
4.57370491438986 4.54795360820018
4.57537959518203 4.55094922332452
4.57706084437154 4.55129265963497
4.57874880276538 4.55266146770504
4.5804436142881 4.5554722118292
4.58214542609196 4.55657077193322
4.58385438867175 4.55740844608311
4.58557065598447 4.55769567994047
4.58729438557411 4.55844276984373
4.5890257387019 4.56560220065386
4.59076488048228 4.56747413759364
4.59251198002484 4.56779209438771
4.59426721058261 4.568201847657
4.59603074970712 4.57210552511038
4.59780277941046 4.57214608652755
4.59958348633486 4.57226185007601
4.60137306193016 4.57564922917162
4.60317170263959 4.57579280381206
4.6049796100945 4.57624137163577
4.60679699131833 4.5793819561244
4.60862405894054 4.58063954863197
4.61046103142109 4.58213595516578
4.61230813328595 4.58730785937321
4.61416559537457 4.5903575920167
4.61603365509972 4.59479136911736
4.61791255672084 4.59673736379095
4.61980255163144 4.60687390099271
4.62170389866157 4.60724749710544
4.62361686439638 4.60928563303573
4.62554172351173 4.61278964965253
4.62747875912796 4.61526289223114
4.62942826318317 4.61639017410778
4.63139053682706 4.61873874331571
4.63336589083707 4.61938915154988
4.63535464605799 4.62107580995671
4.63735713386701 4.62212310501529
4.6393736966657 4.62223898082806
4.64140468840109 4.62288250466098
4.64345047511779 4.62313907285113
4.64551143554347 4.62342750388157
4.64758796171018 4.62747314126879
4.64968045961418 4.62761105089581
4.65178934991717 4.6307649356017
4.65391506869216 4.63323109122018
4.65605806821745 4.63760422699267
4.65821881782243 4.63922050823787
4.66039780478943 4.64121192045772
4.66259553531622 4.64685772209407
4.66481253554395 4.65005368243341
4.66704935265618 4.66025266236645
4.66930655605493 4.66085494501946
4.67158473862039 4.66328428368215
4.67388451806151 4.66522866655706
4.67620653836558 4.66559879824479
4.6785514713557 4.66761033411163
4.68092001836585 4.67623932285521
4.68331291204463 4.67772362854709
4.6857309182996 4.6783767034581
4.68817483839579 4.67880462444396
4.69064551122333 4.68179465499882
4.69314381575083 4.68696094054413
4.69567067368339 4.68843202349624
4.69822705234587 4.69172012750582
4.70081396781518 4.69290062341467
4.70343248832779 4.70031800797003
4.70608373799215 4.70444070617409
4.70876890083967 4.70483393662523
4.71148922525213 4.70703813490898
4.71424602880844 4.7087406365249
4.71704070359975 4.71099217416867
4.71987472206844 4.71143689939677
4.7227496434346 4.72373640258662
4.72566712078282 4.73489373232103
4.7286289088927 4.73541057610383
4.73163687290938 4.74361683047466
4.73469299796512 4.7441593880658
4.73779939988064 4.74633011459488
4.74095833709561 4.75358337913986
4.74417222400275 4.75433468830003
4.7474436458894 4.75476199948215
4.75077537572617 4.75478788905387
4.75417039308501 4.75597089531312
4.75763190552101 4.75950985763237
4.76116337281527 4.76088198915246
4.76476853455325 4.77361638787079
4.768451441608 4.77965068955967
4.77221649221444 4.78039907987487
4.77606847346646 4.7824454991317
4.78001260925084 4.79469164028952
4.78405461586064 4.79794300062299
4.78820076682138 4.80677723658112
4.792457968834 4.81112231450367
4.7968338512158 4.85816316775498
4.80133687184012 4.86009429630975
4.8059764433866 4.86156113340831
4.81076308478659 4.86848175700377
4.81570860418168 4.8759925386845
4.82082632164928 4.88013011648321
4.82613134259718 4.88169630671332
4.83164089639675 4.88975721491607
4.83737475997893 4.89225263053098
4.84335579347258 4.895344526682
4.84961062564293 4.89792129886311
4.85617054268088 4.89892041759094
4.86307265774404 4.90231039229809
4.8703614755084 4.90659646571681
4.87809102444741 4.91289737504151
4.88632782502537 4.94136181285361
4.8951551231951 4.97138329253567
4.90467910142964 4.9721411221475
4.91503829842176 4.99579047868348
4.92641847203594 4.99617714470553
4.93907720701991 5.00021338146004
4.95338716872443 5.06196497947348
4.96991818634211 5.06488465641468
4.98960976947038 5.07456820327756
5.01418988115523 5.10698565371719
5.04744520927141 5.1783197168083
5.10104571906034 5.19788561049917
};
\addlegendentry{$c_1=0.5, c_2=0.5$}



\addplot [semithick, color4cyan, mark=*, mark size=1.5, mark options={solid, fill=color4cyan}, only marks]
table {%
1.19087329540357 1.17353384507385
1.20762519770682 1.203399128137
1.21801856914785 1.2391496235905
1.22570065335132 1.23969778232163
1.23185491341452 1.24578195425023
1.23702139397963 1.24610565858146
1.24149372234705 1.24660545186403
1.24544998866932 1.2519804526927
1.24900666298696 1.25326939636235
1.25224424890985 1.25623965841033
1.25522080181114 1.256654286682
1.25797961953738 1.257555547006
1.26055388756424 1.25842433582468
1.26296962295901 1.25923304530866
1.26524761552989 1.26005417463158
1.26740475093176 1.26822584371431
1.26945493832307 1.26840010158719
1.27140977677244 1.26986605019893
1.27327904423188 1.27067614426135
1.27507106305646 1.27222137850416
1.27679297777981 1.27606644496022
1.27845096933597 1.27672895971528
1.28005042246376 1.27822572759679
1.28159605809431 1.27844577987021
1.28309203918496 1.28284100064968
1.28454205616393 1.28313086128835
1.28594939653933 1.28384485963811
1.28731700207964 1.28475675002088
1.28864751614529 1.28541492748522
1.28994332314606 1.28636652832124
1.29120658165056 1.28710403189106
1.29243925233953 1.28863441503571
1.29364312174043 1.28926820958216
1.29481982248776 1.2917217509059
1.29597085070403 1.29200064835591
1.29709758098066 1.29232227784908
1.29820127934721 1.29298885212291
1.29928311454575 1.29306961685934
1.30034416787038 1.29793568583519
1.30138544178636 1.29897313727883
1.30240786750681 1.29899032167293
1.30341231167524 1.29901167587355
1.30439958227799 1.29939222243097
1.30537043389131 1.29998918348694
1.30632557235104 1.30065887923149
1.30726565891994 1.30108382197714
1.30819131401642 1.30237143837329
1.30910312055896 1.30390100748616
1.31000162697327 1.30559361695169
1.31088734990203 1.30836692657899
1.31176077665221 1.30875067944446
1.31262236740996 1.3090215322196
1.31347255724901 1.30998695996445
1.31431175795563 1.3105982013271
1.31514035968971 1.31106193454422
1.31595873249958 1.31170910388007
1.31676722770568 1.31207778458024
1.31756617916664 1.3125627986674
1.31835590443953 1.31324205423015
1.31913670584484 1.31387909473587
1.31990887144538 1.31422699535944
1.32067267594742 1.31447862928509
1.3214283815314 1.31586007038571
1.32217623861871 1.31613345671956
1.32291648658036 1.31636502919352
1.32364935439286 1.31661057287763
1.3243750612459 1.31691901276462
1.32509381710603 1.31701983907264
1.32580582324022 1.31737505449906
1.32651127270261 1.31783657202144
1.32721035078753 1.31798604225754
1.32790323545164 1.31817242345416
1.32859009770759 1.31936356633042
1.3292711019916 1.31990400397379
1.32994640650693 1.31997420457921
1.33061616354515 1.32170367186408
1.33128051978697 1.32248742709138
1.33193961658406 1.32417881292326
1.3325935902234 1.32954307931833
1.33324257217547 1.32963772473922
1.3338866893273 1.33040604215478
1.33452606420165 1.33065920825274
1.33516081516324 1.33297332809296
1.3357910566129 1.33329883230569
1.3364168991706 1.33357724868372
1.33703844984796 1.33395617114778
1.33765581221112 1.33429319280345
1.33826908653452 1.33487451394503
1.33887836994621 1.33526294677952
1.33948375656527 1.33530086309566
1.34008533763185 1.33670921238273
1.34068320163025 1.33704865475761
1.34127743440562 1.33828656335774
1.34186811927449 1.3388783684896
1.34245533712967 1.33971242125218
1.34303916653979 1.34048970263298
1.34361968384388 1.34094223282231
1.34419696324115 1.3426237684631
1.34477107687643 1.34282746055551
1.3453420949214 1.34293803034417
1.34591008565188 1.34331454973309
1.34647511552151 1.34392666715035
1.34703724923183 1.34410872981283
1.34759654979921 1.34412464458203
1.34815307861854 1.3448411563979
1.34870689552412 1.34621616640588
1.34925805884772 1.34677036990619
1.34980662547403 1.34693973131999
1.35035265089368 1.34759451672884
1.35089618925388 1.34774501520238
1.35143729340687 1.34921677791909
1.35197601495628 1.34982086573437
1.3525124043015 1.34989994872719
1.35304651068014 1.3501711866467
1.35357838220877 1.35060660782752
1.3541080659219 1.35080008820856
1.35463560780941 1.35136425395982
1.3551610528524 1.35192765242347
1.35568444505762 1.35211145631595
1.35620582749055 1.352623412211
1.35672524230708 1.35275741823548
1.35724273078406 1.35278532317909
1.35775833334859 1.35360600790992
1.35827208960615 1.35370554782914
1.35878403836777 1.35406142573343
1.35929421767606 1.35460549350811
1.35980266483035 1.35566665743261
1.3603094164108 1.35647373244949
1.36081450830174 1.35746277975764
1.36131797571408 1.35828873953021
1.36181985320696 1.35867444827065
1.36232017470856 1.3593530332842
1.36281897353628 1.35955296063732
1.36331628241612 1.36007718754787
1.36381213350142 1.36077213551099
1.364306558391 1.36079595388349
1.36479958814663 1.36083019100993
1.36529125330993 1.36171578484002
1.36578158391871 1.36236751155523
1.36627060952279 1.36281614319867
1.36675835919928 1.36306225746663
1.3672448615674 1.36337718410679
1.36773014480277 1.36396125255465
1.36821423665135 1.36422738558429
1.36869716444282 1.36475261067139
1.36917895510368 1.36511739307598
1.36965963516984 1.36544973675539
1.37013923079892 1.3654925782353
1.3706177677821 1.36554458828325
1.37109527155574 1.36556205083637
1.37157176721252 1.36562986099643
1.37204727951239 1.3662239760264
1.37252183289315 1.36682888091493
1.37299545148071 1.36707647477949
1.37346815909917 1.36726011810652
1.3739399792805 1.36806305078845
1.37441093527407 1.36881652848336
1.37488105005589 1.36892243103655
1.37535034633756 1.36931466740607
1.37581884657512 1.36932498181303
1.37628657297751 1.369991599686
1.37675354751503 1.37103405081657
1.37721979192737 1.37122270824714
1.37768532773164 1.37175526708215
1.37815017623012 1.37209084929146
1.37861435851781 1.37209766774204
1.37907789548994 1.37293963137739
1.37954080784913 1.37352816862642
1.38000311611258 1.37369947467817
1.38046484061898 1.37402326654074
1.38092600153535 1.37435327462753
1.38138661886372 1.37512097291912
1.38184671244768 1.37566131236791
1.3823063019788 1.37573788934449
1.38276540700297 1.37599047666136
1.38322404692658 1.37860579483163
1.38368224102264 1.37897640265081
1.38414000843674 1.37902238599898
1.38459736819296 1.3790445566111
1.38505433919969 1.37929708446048
1.38551094025536 1.38055054051382
1.38596719005403 1.38228521322263
1.38642310719099 1.38370650145415
1.38687871016826 1.38411154901375
1.38733401739995 1.38454933770606
1.38778904721768 1.38492488371094
1.38824381787585 1.38520128431416
1.38869834755686 1.38611709826816
1.38915265437632 1.38612462276628
1.38960675638818 1.38648424434308
1.39006067158984 1.38663217374678
1.39051441792716 1.38666913135397
1.39096801329954 1.38715002730889
1.39142147556482 1.38860357830671
1.39187482254433 1.38907579036307
1.39232807202773 1.38907879832174
1.39278124177797 1.38914651225487
1.39323434953615 1.39111628104611
1.39368741302641 1.39133715894258
1.39414044996074 1.39253633052098
1.39459347804392 1.39296663476261
1.39504651497826 1.39315673972621
1.39549957846851 1.39352185474971
1.39595268622669 1.39354318775675
1.39640585597693 1.39414990428225
1.39685910546033 1.39445762234605
1.39731245243984 1.39476057397415
1.39776591470513 1.39503555449936
1.3982195100775 1.39527137383457
1.39867325641483 1.39555416446842
1.39912717161648 1.39612797976169
1.39958127362835 1.39736800290918
1.40003558044781 1.39748696924524
1.40049011012882 1.39782889947751
1.40094488078698 1.39832435082209
1.40139991060472 1.39855223174243
1.40185521783641 1.39939674905722
1.40231082081367 1.39987611045124
1.40276673795063 1.39999398223983
1.4032229877493 1.40004677272376
1.40367958880497 1.40012380567845
1.40413655981171 1.40287181336565
1.40459391956793 1.40290980564573
1.40505168698202 1.40370527814041
1.40550988107808 1.40419690574106
1.4059685210017 1.40421377951666
1.40642762602587 1.40436915791209
1.40688721555699 1.40458350959645
1.40734730914094 1.4054931797796
1.40780792646931 1.40589439173112
1.40826908738568 1.40706502847975
1.40873081189208 1.40722559130891
1.40919312015553 1.40740754909207
1.40965603251473 1.40761276494876
1.41011956948685 1.40762380559383
1.41058375177455 1.40781195215142
1.41104860027302 1.40820746490424
1.4115141360773 1.40904174365912
1.41198038048964 1.40905874115354
1.41244735502715 1.40925781566021
1.41291508142955 1.40989329001758
1.4133835816671 1.41054028255251
1.41385287794878 1.41155928787062
1.41432299273059 1.41179495672525
1.41479394872417 1.41205776838754
1.4152657689055 1.41238056826336
1.41573847652395 1.41277244042834
1.41621209511152 1.41303696597101
1.41668664849227 1.4130596434727
1.41716216079214 1.41342907516627
1.41763865644893 1.41384918414204
1.41811616022256 1.41396638889413
1.41859469720575 1.41408412510986
1.41907429283482 1.41412257112618
1.41955497290098 1.41461489114093
1.42003676356184 1.4146948335983
1.42051969135332 1.41518502076875
1.42100378320189 1.41618885452615
1.42148906643727 1.41649803857054
1.42197556880538 1.41650230430391
1.42246331848188 1.41650666037775
1.42295234408596 1.41716645289398
1.42344267469473 1.4174751021963
1.42393433985803 1.41852201524096
1.42442736961366 1.41860309371411
1.42492179450325 1.41868801293621
1.42541764558855 1.41935837148209
1.42591495446838 1.41944503992281
1.4264137532961 1.42026360581269
1.4269140747977 1.4208136699232
1.42741595229058 1.42110967715949
1.42791941970293 1.42173195302793
1.42842451159387 1.42236552967741
1.42893126317432 1.42280822798628
1.4294397103286 1.4230911960543
1.4299498896369 1.4233291627799
1.43046183839852 1.42423013951171
1.43097559465608 1.42481337853034
1.4314911972206 1.42594482466195
1.43200868569759 1.42604393219845
1.43252810051412 1.42610499021007
1.43304948294704 1.42896721719639
1.43357287515227 1.4292594036573
1.43409832019525 1.43035178472982
1.43462586208276 1.43036203698066
1.4351555457959 1.43047209583294
1.43568741732453 1.43136415511292
1.43622152370317 1.43187693684348
1.43675791304838 1.43288095567698
1.4372966345978 1.43403837989706
1.43783773875079 1.4343010603909
1.43838127711099 1.43526470008266
1.43892730253063 1.43702510144911
1.43947586915695 1.43758780418691
1.44002703248054 1.43813383018958
1.44058084938612 1.43819620898713
1.44113737820545 1.43822583772647
1.44169667877283 1.43823904779136
1.44225881248316 1.43824063124945
1.44282384235278 1.43852189129266
1.44339183308327 1.43867503120434
1.44396285112823 1.4387229884426
1.44453696476351 1.44040880753416
1.44511424416078 1.4404561501947
1.44569476146487 1.4407705511917
1.446278590875 1.44146897123224
1.44686580873017 1.44173859436786
1.44745649359904 1.44199234581452
1.44805072637441 1.44254947722949
1.44864859037282 1.44338594326874
1.44925017143939 1.4441960564677
1.44985555805846 1.4446812042681
1.45046484147015 1.44479541973206
1.45107811579355 1.44481376020418
1.45169547815671 1.44642358591413
1.45231702883407 1.44651899700391
1.45294287139176 1.44723900918154
1.45357311284143 1.44854324301408
1.45420786380301 1.44881480532776
1.45484723867736 1.45025240573653
1.45549135582919 1.45032806981902
1.45614033778126 1.45066763838298
1.45679431142061 1.45080535733061
1.45745340821769 1.45109395956003
1.45811776445951 1.45161284229688
1.45878752149773 1.45213629783852
1.45946282601306 1.45219974247874
1.46014383029707 1.45220605643782
1.46083069255302 1.45239464155829
1.46152357721713 1.45498545281982
1.46222265530205 1.45567057377117
1.46292810476445 1.45627258571213
1.46364011089864 1.45693967651624
1.46435886675877 1.45694881370044
1.4650845736118 1.4573500831713
1.4658174414243 1.45741608626959
1.46655768938596 1.45785823275602
1.46730554647326 1.45799471422042
1.46806125205725 1.45818594823425
1.46882505655929 1.45843834684228
1.46959722215982 1.45883286133512
1.47037802356513 1.46156431479943
1.47116774883803 1.46219746790609
1.47196670029898 1.46246640318997
1.47277519550508 1.46268435518333
1.47359356831495 1.46338035238955
1.47442217004903 1.46441896524409
1.47526137075565 1.46477816200975
1.47611156059471 1.46489812349302
1.47697315135245 1.46604416902688
1.47784657810264 1.46763910055835
1.47873230103139 1.46770468044898
1.4796308074457 1.46841641765364
1.48054261398825 1.4685207692756
1.48146826908472 1.46975917524276
1.48240835565362 1.46997613926078
1.48336349411335 1.47015594077492
1.48433434572667 1.47087289105067
1.48532161632943 1.47134228864008
1.48632606049785 1.47168875618778
1.48734848621831 1.47286452767034
1.48838976013429 1.47467475471991
1.48945081345891 1.47502307462334
1.49053264865746 1.47587249386863
1.49163634702401 1.47881263846292
1.49276307730064 1.47958299261171
1.4939141055169 1.48128360062897
1.49509080626423 1.48453969741628
1.49629467566514 1.48549959893707
1.49752734635411 1.48860219219161
1.49879060485861 1.49200214750345
1.50008641185937 1.49244825096079
1.50141692592503 1.49247266972677
1.50278453146533 1.49676532900992
1.50419187184073 1.49987010037407
1.5056418888197 1.50030533337907
1.50713786991035 1.50202738522676
1.5086835055409 1.50207217745557
1.51028295866869 1.50956485433344
1.51194095022485 1.51026535830163
1.51366286494821 1.51048220288772
1.51545488377278 1.51167118939043
1.51732415123223 1.51807432758621
1.51927898968159 1.51922421375924
1.52132917707291 1.52181747152949
1.52348631247477 1.52301991294148
1.52576430504565 1.52990131827391
1.52818004044042 1.52993749666153
1.53075430846729 1.53380269558587
1.53351312619352 1.53659453519683
1.53648967909482 1.53823224890095
1.5397272650177 1.54112781809921
1.54328393933534 1.54399320206697
1.54724020565761 1.54639209269461
1.55171253402503 1.55595841212565
1.55687901459015 1.57511732582486
1.56303327465334 1.59086499078293
1.57071535885682 1.59243117677063
1.58110873029784 1.59450738096376
1.59786063260109 1.61266904362579
};
\addlegendentry{$c_1=2, c_2=2$}

%% 3rd
\addplot [semithick, color2orange, mark=*, mark size=1.5, mark options={solid,fill=color2orange}, only marks]
table {%
4.47685614530745 4.48090645961716
4.55903611438254 4.65098839843524
4.61002297713688 4.66561031167945
4.64770905187904 4.69748025894581
4.67790006496629 4.72165731826768
4.70324531862061 4.76330353886955
4.72518526312811 4.77606067443698
4.74459355707177 4.79305823857916
4.76204156865534 4.7983240527397
4.77792422521603 4.80322246247547
4.79252632955922 4.8179775335958
4.80606028834919 4.82005360055316
4.81868889989487 4.82252200375276
4.83053979637466 4.83227203523243
4.84171496655173 4.83408259056549
4.85229724654639 4.8344415035124
4.86235487065178 4.83780784518823
4.87194474053088 4.84634862081492
4.8811148239775 4.84836412125057
4.88990594804925 4.85034938457168
4.89835316175392 4.86393271999337
4.90648678695932 4.869753545956
4.91433323963074 4.87150323855328
4.92191567928569 4.87990826799706
4.92925452818421 4.89240471368937
4.93636789049573 4.89255740004682
4.94327189378057 4.90235948026014
4.94998096950072 4.9100028845781
4.95650808521512 4.91438694772588
4.96286493814574 4.91473167827085
4.9690621176036 4.91596575853376
4.97510924211911 4.92238175257864
4.98101507587732 4.92323327434139
4.98678762810904 4.92705918517319
4.99243423835693 4.92867993519442
4.99796164996746 4.93369556812613
5.00337607371407 4.93678009123784
5.00868324310601 4.93747068741896
5.01388846265817 4.94008917389506
5.01899665017412 4.9410037619201
5.02401237391508 4.95655440961693
5.02893988538241 4.96453821405251
5.03378314832261 4.96895478551986
5.03854586446762 4.97110505859054
5.04323149644313 4.97476168045269
5.04784328821233 4.98173209854724
5.0523842833677 4.99300158782088
5.0568573415382 4.99409619604903
5.06126515314102 5.00076587475286
5.06561025267518 5.00613461362714
5.06989503072727 5.00748049662041
5.07412174483682 5.00916441183836
5.07829252934933 5.01513988601109
5.08240940436862 5.01713644925296
5.08647428390587 5.01851157218066
5.09048898331071 5.02752133624032
5.09445522605924 5.0285492763469
5.09837464996499 5.02865292271523
5.10224881287075 5.03043986736682
5.10607919787305 5.04396281601695
5.10986721812437 5.04895616803015
5.11361422125397 5.05156625859697
5.11732149344297 5.05173319145643
5.12099026318595 5.05726574920291
5.12462170476764 5.05980048151815
5.12821694148031 5.06301468495918
5.13177704860489 5.06593426114319
5.13530305617636 5.06757051901299
5.13879595155206 5.06970272621391
5.14225668179952 5.0726231525873
5.14568615591895 5.08040846230962
5.14908524691401 5.08429868471758
5.15245479372314 5.08852194407044
5.15579560302269 5.0920195367092
5.15910845091192 5.11310487520206
5.1623940844891 5.11313060389201
5.16565322332713 5.12079625593798
5.16888656085628 5.1269051545954
5.172094765661 5.13765763733219
5.1752784826972 5.14338288469409
5.17843833443582 5.14552255405038
5.18157492193796 5.15284808905835
5.18468882586655 5.15794540907573
5.18778060743891 5.15988200290218
5.19085080932443 5.16053689421704
5.19389995649107 5.16339064856713
5.19692855700428 5.16451771795433
5.19993710278131 5.17016797439569
5.20292607030417 5.17049373959718
5.20589592129377 5.17135840576922
5.20884710334775 5.17246592262902
5.21178005054447 5.17280106519222
5.21469518401526 5.19053196772827
5.21759291248681 5.19162121147038
5.22047363279577 5.20574179798518
5.22333773037708 5.20577804628889
5.22618557972779 5.20733845643008
5.22901754484774 5.20940842093148
5.23183397965848 5.21156558934533
5.23463522840187 5.21572668771542
5.23742162601935 5.21657933372375
5.24019349851311 5.22228141290855
5.24295116329019 5.22284012324442
5.24569492949051 5.22654754843721
5.24842509829964 5.22739834371455
5.25114196324728 5.2282847359866
5.25384581049212 5.22870594998324
5.25653691909398 5.23193284671183
5.25921556127376 5.23288680564235
5.26188200266195 5.23295672690865
5.2645365025363 5.23512575522385
5.26717931404925 5.23773914590825
5.26981068444553 5.24029931238136
5.2724308552706 5.24287852995278
5.27504006257037 5.243208890667
5.27763853708252 5.25089289361103
5.28022650442 5.25200412259101
5.28280418524703 5.25348703568648
5.285371795448 5.25756331961528
5.28792954628956 5.25757691204331
5.29047764457638 5.26211908883402
5.29301629280065 5.26501042518155
5.29554568928592 5.26922407163224
5.29806602832529 5.27980184938876
5.30057750031434 5.28563202528556
5.30308029187912 5.28950688765857
5.30557458599921 5.29386253229967
5.30806056212635 5.29535940366043
5.31053839629863 5.29538072085
5.31300826125056 5.2985658729706
5.31547032651917 5.29903526419719
5.31792475854636 5.30006183956318
5.32037172077756 5.30526611491295
5.322811373757 5.31193808013659
5.32524387521972 5.31237952539738
5.32766938018032 5.31355662507215
5.33008804101879 5.31377498876861
5.33250000756347 5.31429765577571
5.33490542717114 5.31437537265539
5.33730444480464 5.31601971464567
5.33969720310784 5.3195782054511
5.34208384247828 5.3267665842301
5.34446450113745 5.33139734084277
5.34683931519888 5.33159052148107
5.34920841873413 5.3315972208421
5.35157194383673 5.33616619928256
5.35393002068419 5.33976789219879
5.35628277759815 5.34101977019267
5.35863034110274 5.34247251833456
5.36097283598125 5.34351529458837
5.36331038533116 5.34445343999562
5.36564311061758 5.34754208956616
5.3679711317252 5.34809741239723
5.37029456700883 5.35283105580396
5.37261353334251 5.35541809866845
5.3749281461673 5.3569079026872
5.37723851953788 5.35813870533354
5.37954476616778 5.36156988083916
5.38184699747363 5.3633690879361
5.38414532361813 5.36401353677106
5.38643985355204 5.36602673026159
5.38873069505512 5.36620512862939
5.39101795477607 5.36661045320319
5.39330173827158 5.36930172541461
5.39558215004439 5.36950993742935
5.39785929358055 5.37226736926317
5.40013327138586 5.37269100794686
5.40240418502148 5.37547215164728
5.40467213513877 5.3764956475425
5.40693722151346 5.37761168390169
5.4091995430791 5.37941907409197
5.41145919795981 5.3836151081422
5.41371628350249 5.38991545670422
5.41597089630831 5.39153870027765
5.4182231322637 5.39388774279622
5.4204730865708 5.39737293119999
5.42272085377734 5.39738077946714
5.42496652780605 5.39909636097303
5.42721020198359 5.40051216466393
5.42945196906903 5.40210817648722
5.43169192128192 5.40275805792254
5.43393015032996 5.40365199661247
5.43616674743627 5.4037620915479
5.43840180336629 5.40582449266994
5.44063540845439 5.40594044555193
5.44286765263017 5.40997636714901
5.44509862544435 5.41001546695894
5.44732841609455 5.41202619929073
5.44955711345071 5.41335206255656
5.45178480608027 5.41461499956232
5.45401158227319 5.41756477116123
5.45623753006672 5.41783017391807
5.45846273727002 5.43030434380357
5.46068729148861 5.43280428580132
5.46291128014863 5.43360546807829
5.46513479052105 5.43501465225406
5.46735790974574 5.43815050034635
5.46958072485539 5.44147286478703
5.47180332279944 5.44207286985848
5.47402579046788 5.44472428405848
5.47624821471508 5.44519382108176
5.47847068238352 5.44549022712044
5.48069328032757 5.44678142222003
5.48291609543721 5.44704974764782
5.4851392146619 5.44751681474942
5.48736272503433 5.45002858913959
5.48958671369435 5.45195465902982
5.49181126791293 5.45209696065536
5.49403647511624 5.45375446138079
5.49626242290977 5.45407000175764
5.49848919910269 5.45728588849316
5.50071689173225 5.45957494880613
5.5029455890884 5.46148277147901
5.50517537973861 5.46311529189911
5.50740635255279 5.46564427729591
5.50963859672856 5.47422929491271
5.51187220181667 5.47512148088374
5.51410725774669 5.47551652248208
5.51634385485299 5.47689611257143
5.51858208390104 5.4793046550829
5.52082203611393 5.48914508375324
5.52306380319937 5.49411891863429
5.5253074773769 5.49426900188451
5.52755315140561 5.49696023500125
5.52980091861216 5.49708310517836
5.53205087291926 5.50512588326391
5.53430310887465 5.50708273774938
5.53655772168047 5.51200607923575
5.53881480722314 5.51500008097763
5.54107446210386 5.51527713974642
5.5433367836695 5.51625219484775
5.54560187004419 5.51709602129577
5.54786982016148 5.5175433995987
5.55014073379709 5.51780866113366
5.55241471160241 5.51862068335051
5.55469185513857 5.52002465636004
5.55697226691138 5.52095771426168
5.55925605040688 5.52337788689909
5.56154331012784 5.52852423752561
5.56383415163092 5.52984393088955
5.56612868156483 5.52993128636153
5.56842700770932 5.53104049448227
5.57072923901517 5.53133075301732
5.57303548564508 5.53155703088758
5.57534585901565 5.53273542135249
5.57766047184045 5.53394135479453
5.57997943817413 5.5345166111193
5.58230287345776 5.54368988420104
5.58463089456538 5.54542908063194
5.5869636198518 5.54562548875027
5.58930116920171 5.54581262988207
5.59164366408022 5.54661951884471
5.59399122758481 5.54761341132861
5.59634398449877 5.55175392444188
5.59870206134622 5.55497541970819
5.60106558644882 5.55932780883265
5.60343468998407 5.56017349865179
5.60580950404551 5.56690416264894
5.60819016270467 5.56887006762657
5.61057680207512 5.57019145687448
5.61296956037832 5.5715425470207
5.61536857801182 5.57252803438782
5.61777399761949 5.57312156706237
5.62018596416416 5.57333683530848
5.62260462500264 5.57373063193091
5.62503012996324 5.58207413873494
5.62746263142595 5.58230705889898
5.6299022844054 5.58235365577471
5.63234924663659 5.58738154780423
5.63480367866378 5.58829945254747
5.6372657439324 5.59690894963537
5.63973560888433 5.59745701711577
5.64221344305661 5.60006681657108
5.64469941918375 5.60055165524651
5.64719371330384 5.60193078445259
5.64969650486861 5.60241104651424
5.65220797685767 5.60399055089203
5.65472831589704 5.60493528139269
5.65725771238231 5.60576405886686
5.65979636060658 5.6093105453842
5.66234445889339 5.61046033423955
5.66490220973496 5.61357840969191
5.66746981993593 5.62304372976962
5.67004750076296 5.62399560268039
5.67263546810043 5.62642090663298
5.67523394261258 5.62830982580157
5.67784314991235 5.63206048468334
5.68046332073743 5.63321648117894
5.6830946911337 5.63405248507893
5.68573750264665 5.63883312663514
5.68839200252101 5.6395594862364
5.6910584439092 5.64232227660109
5.69373708608897 5.64267396029449
5.69642819469084 5.64790737607107
5.69913204193568 5.64940658382713
5.70184890688331 5.65189502747327
5.70457907569245 5.66301600308743
5.70732284189277 5.66828402243751
5.71008050666985 5.67475549769532
5.7128523791636 5.67491232122051
5.71563877678108 5.67763000469282
5.71844002552448 5.67811516434154
5.72125646033522 5.6796429536478
5.72408842545516 5.68303311165897
5.72693627480588 5.6882655979634
5.72980037238719 5.68998670032282
5.73268109269614 5.69318698802873
5.7355788211677 5.69368280552946
5.73849395463848 5.69465113043123
5.74142690183521 5.69838613257991
5.74437808388919 5.69881106887464
5.74734793487878 5.6989787835238
5.75033690240165 5.70005053960028
5.75334544817868 5.70982313072319
5.75637404869188 5.71101951616364
5.75942319585853 5.71458556141982
5.76249339774404 5.71732762882553
5.7655851793164 5.71824104561345
5.76869908324499 5.71863846359129
5.77183567074714 5.71967206959342
5.77499552248576 5.72660932813842
5.77817923952196 5.73109034225198
5.78138744432667 5.73190732498936
5.78462078185582 5.73472181715229
5.78787992069386 5.73650664533561
5.79116555427104 5.7381487370558
5.79447840216026 5.74438746133112
5.79781921145982 5.74857567589972
5.80118875826895 5.75618486870517
5.80458784926401 5.75683726434054
5.80801732338344 5.76245451913984
5.8114780536309 5.76384452612688
5.8149709490066 5.76676708414972
5.81849695657807 5.76832598334832
5.82205706370265 5.769509026634
5.82565230041532 5.77000647519759
5.82928374199701 5.78531179181307
5.83295251173999 5.78921520437924
5.83665978392899 5.79140988935765
5.84040678705859 5.79521127155375
5.84419480730991 5.81105352930173
5.8480251923122 5.81742406364707
5.85189935521797 5.82289951789187
5.85581877912371 5.84872166016445
5.85978502187225 5.85261810602932
5.86379972127709 5.8677107005929
5.86786460081434 5.87459227525185
5.87198147583363 5.87542171622632
5.87615226034614 5.87677449437889
5.88037897445568 5.87835269452062
5.88466375250778 5.87946619491679
5.88900885204194 5.8832335736343
5.89341666364476 5.89816678531237
5.89788972181526 5.8984627418852
5.90243071697063 5.90253787034812
5.90704250873983 5.91629758558893
5.91172814071534 5.92334493080168
5.91649085686035 5.93603794123859
5.92133411980055 5.94358026432054
5.92626163126787 5.95325217716825
5.93127735500884 5.95849916368741
5.93638554252479 5.9591655122866
5.94159076207695 5.95951775737175
5.94689793146889 5.9758490336898
5.95231235521549 5.9761021136891
5.95783976682603 5.98288055060465
5.96348637707392 5.99087056642513
5.96925892930564 5.9912481317901
5.97516476306385 6.01545990673152
5.98121188757936 6.02328208507314
5.98740906703722 6.02595305200075
5.99376591996784 6.02643906467151
6.00029303568224 6.03048820573451
6.00700211140239 6.065447444092
6.01390611468722 6.06740061635062
6.02101947699875 6.06784957101513
6.02835832589727 6.11246713622694
6.03594076555221 6.11506183850394
6.04378721822364 6.11535376387924
6.05192084342903 6.1206578413565
6.0603680571337 6.1387295170616
6.06915918120546 6.16293392813316
6.07832926465207 6.1695050592159
6.08791913453118 6.17206670527795
6.09797675863656 6.17219267720416
6.10855903863123 6.17278659103498
6.11973420880829 6.17821669287715
6.13158510528809 6.18105518035314
6.14421371683376 6.18170347462198
6.15774767562374 6.20627879740093
6.17234977996693 6.20905901405787
6.18823243652761 6.21276965969876
6.20568044811119 6.21581975412422
6.22508874205484 6.22522371554392
6.24702868656234 6.25117341054489
6.27237394021666 6.27059340383091
6.30256495330392 6.27622631086124
6.34025102804608 6.30437400829844
6.39123789080041 6.43714219862411
6.47341785987551 6.46299155755454
};
\addlegendentry{$c_1=0.6, c_2=0.3$}







\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid,fill=color5}, only marks]
table {%
1.11148329893883 1.11297330263191
1.1234372038594 1.12932478659745
1.13085375702221 1.13342412819658
1.1363355764895 1.14287946035275
1.14072716368481 1.14328908872246
1.14441388632271 1.14609785758934
1.14760527241785 1.15008154014228
1.15042840441807 1.15066176823404
1.15296639358831 1.15176780102824
1.15527668609084 1.15263323530739
1.15740070936468 1.15606090165748
1.15936936010032 1.1585368065956
1.16120631895288 1.15944603491843
1.16293015130932 1.16080300098977
1.16455569246334 1.16091986298212
1.16609499176368 1.16215026840032
1.16755797457611 1.16316550626563
1.16895291782111 1.16367310918374
1.17028679889782 1.16553673834072
1.17156555651335 1.16656534725268
1.17279428889919 1.16819022268114
1.17397740667666 1.17033099721287
1.17511875231421 1.17166896850478
1.17622169459712 1.1725988144546
1.17728920414898 1.17271598953314
1.17832391440374 1.17280380828741
1.17932817127761 1.17323628724538
1.18030407397222 1.17366689731446
1.18125350874974 1.17395853804685
1.18217817708902 1.17503697645427
1.18307961931209 1.17697027542501
1.18395923453117 1.1775073419661
1.1848182975853 1.17838283365762
1.18565797349786 1.18004997784093
1.1864793298793 1.18344010590881
1.18728334761736 1.1861469698335
1.18807093013163 1.18617060870093
1.18884291141882 1.18655709768043
1.18960006307412 1.18689409200499
1.19034310044161 1.18715230523574
1.19107268802095 1.18875844562399
1.19178944423585 1.18885975957278
1.19249394565322 1.18953534143556
1.19318673072727 1.19169392816861
1.19386830313181 1.1925670220727
1.194539134734 1.19311793547532
1.19519966825504 1.19456762389693
1.19585031965679 1.19504045159712
1.19649148028755 1.1957132516088
1.19712351881575 1.19598948429069
1.19774678297631 1.19889909475362
1.19836160115111 1.19900987055437
1.19896828380222 1.19919618850521
1.19956712477411 1.2010058195084
1.20015840247899 1.2011436029358
1.20074238097777 1.20162103640457
1.20131931096742 1.20175943754046
1.20188943068442 1.20190087678735
1.20245296673273 1.20410502651805
1.20301013484367 1.20487690214146
1.20356114057452 1.20530833952173
1.20410617995154 1.20551935786779
1.20464544006274 1.20555663709795
1.20517909960504 1.20609294432344
1.20570732939 1.20619646556472
1.20623029281179 1.20665125119824
1.20674814628087 1.20689331696446
1.2072610396262 1.20791991724751
1.20776911646888 1.20845247724853
1.2082725145694 1.21040689321352
1.20877136615103 1.21042429473064
1.20926579820094 1.21100139862161
1.20975593275119 1.21101510593133
1.21024188714097 1.21107292271864
1.21072377426176 1.21148741889654
1.21120170278653 1.21158106748461
1.21167577738441 1.21255627367145
1.21214609892181 1.21256943967226
1.2126127646511 1.2132386974235
1.21307586838761 1.21348547125329
1.21353550067601 1.21383533444043
1.2139917489467 1.21438067341342
1.21444469766295 1.21489865897945
1.21489442845948 1.21606050424818
1.21534102027303 1.21609559303253
1.21578454946547 1.21658186487731
1.21622508994005 1.21670614959506
1.21666271325109 1.21684714446822
1.2170974887077 1.21685256957431
1.21752948347184 1.21708100399696
1.21795876265111 1.21783584915374
1.21838538938657 1.21835384397826
1.21880942493602 1.2191627052849
1.21923092875288 1.21918947539537
1.21964995856104 1.21954244276764
1.22006657042589 1.21988863767809
1.22048081882182 1.22032076935318
1.22089275669626 1.22072328598876
1.22130243553067 1.22079243585758
1.2217099053985 1.22219056188385
1.22211521502036 1.22227198996294
1.22251841181655 1.22254509347933
1.22291954195713 1.22290944748653
1.22331865040962 1.22308032442624
1.22371578098449 1.2236653285519
1.22411097637859 1.22461955568216
1.2245042782166 1.22470447595175
1.22489572709057 1.22480883571345
1.22528536259778 1.2249261438755
1.22567322337687 1.22543408692379
1.22605934714239 1.22663765174748
1.22644377071792 1.22687714508436
1.2268265300677 1.22816571056713
1.22720766032695 1.22823310004939
1.22758719583092 1.22843251131942
1.22796517014274 1.22854832436686
1.22834161608009 1.22958954540668
1.2287165657408 1.23004515807075
1.22909005052743 1.23014503740907
1.22946210117085 1.23016501832086
1.22983274775288 1.23016569359474
1.23020201972805 1.23114624920192
1.23056994594452 1.23123810570025
1.23093655466418 1.23172838820705
1.23130187358198 1.23204945835998
1.23166592984458 1.23218900892699
1.23202875006818 1.23248571643947
1.23239036035586 1.23253958579184
1.23275078631413 1.2329610161597
1.23311005306896 1.23374179174547
1.23346818528123 1.23388404532231
1.23382520716159 1.23517703467329
1.23418114248482 1.23529419852779
1.23453601460371 1.2353732292787
1.23488984646239 1.23602342322439
1.23524266060931 1.23649822852613
1.23559447920968 1.23718253962882
1.23594532405753 1.23721574334103
1.2362952165874 1.23731204801587
1.23664417788559 1.23784168347685
1.23699222870109 1.23792841570063
1.23733938945614 1.23865132359644
1.23768568025644 1.23895839631763
1.23803112090109 1.23914562147418
1.23837573089214 1.24004011029269
1.23871952944393 1.24005385750406
1.23906253549208 1.24058235214285
1.23940476770228 1.24069934868392
1.23974624447873 1.24082286618751
1.24008698397243 1.24100843429784
1.24042700408914 1.24103782146106
1.24076632249718 1.24126527070459
1.241104956635 1.24156667880454
1.24144292371849 1.24158567895553
1.24178024074816 1.2416225485029
1.24211692451608 1.24207467029757
1.24245299161264 1.24279618744933
1.24278845843318 1.2438448934422
1.24312334118435 1.24405122510171
1.24345765589044 1.24427717353101
1.24379141839943 1.24505434880048
1.24412464438898 1.2453146393415
1.24445734937221 1.24559300666034
1.2447895487034 1.2456903657672
1.24512125758355 1.24597972131716
1.24545249106572 1.24613273757642
1.24578326406043 1.24619406548908
1.24611359134077 1.24665129842755
1.2464434875475 1.2472603876466
1.24677296719399 1.24731176198949
1.24710204467114 1.24757529376244
1.24743073425209 1.24765103355037
1.24775905009691 1.24829642265478
1.24808700625724 1.24831467140385
1.24841461668071 1.24831744008321
1.24874189521543 1.2484452580144
1.24906885561434 1.24868286570359
1.24939551153942 1.2490259743886
1.249721876566 1.24908841360462
1.2500479641868 1.24909085783207
1.2503737878161 1.24960465200912
1.2506993607937 1.25041626649621
1.25102469638892 1.25082582921382
1.25134980780451 1.25128466520612
1.25167470818053 1.25180575756772
1.25199941059812 1.25184282370205
1.25232392808336 1.25197681597373
1.25264827361093 1.2519969164175
1.25297246010786 1.25212949090439
1.25329650045718 1.25215167117344
1.25362040750155 1.2523052299782
1.25394419404688 1.25253569446185
1.25426787286589 1.25281570894303
1.2545914567017 1.25309977124681
1.25491495827131 1.25317503996734
1.25523839026916 1.25433734948529
1.25556176537064 1.25498416044098
1.25588509623552 1.2551422777658
1.25620839551147 1.25526872619411
1.25653167583752 1.25573390731736
1.25685494984752 1.25579587896622
1.25717823017357 1.25682174440386
1.25750152944952 1.25698891434604
1.2578248603144 1.25703742616432
1.25814823541588 1.25707696656472
1.25847166741374 1.25729556421925
1.25879516898335 1.257489131542
1.25911875281915 1.25846592906316
1.25944243163817 1.25882712894019
1.2597662181835 1.25884063215968
1.26009012522787 1.25890125692598
1.26041416557718 1.25918051748421
1.26073835207411 1.25928819377517
1.26106269760168 1.25967383049471
1.26138721508692 1.26045843637264
1.26171191750452 1.26059537816819
1.26203681788053 1.26278112092821
1.26236192929613 1.26348815571908
1.26268726489135 1.26370133124073
1.26301283786895 1.26454343827836
1.26333866149824 1.26504443544755
1.26366474911905 1.26562444549769
1.26399111414562 1.26570626311782
1.26431777007071 1.26592302855748
1.26464473046961 1.26611528645945
1.26497200900434 1.26651457120224
1.26529961942781 1.26696388045119
1.26562757558813 1.26748227178369
1.26595589143296 1.26776481715938
1.2662845810139 1.26799625387231
1.26661365849105 1.26843992391896
1.26694313813755 1.2684852767594
1.26727303434427 1.26905327268722
1.26760336162461 1.2692994911893
1.26793413461932 1.26944480486637
1.2682653681015 1.2699328715788
1.26859707698164 1.27008931364702
1.26892927631284 1.27016399561377
1.26926198129607 1.27090400805761
1.26959520728561 1.27104827764342
1.2699289697946 1.27143735014204
1.27026328450069 1.2714794843559
1.27059816725187 1.27166546157677
1.2709336340724 1.27215718900943
1.27126970116897 1.27258683721398
1.27160638493688 1.27290833376677
1.27194370196655 1.27367893760343
1.27228166905004 1.27428629264698
1.27262030318786 1.27556021572425
1.2729596215959 1.27627933601242
1.27329964171261 1.27653128190941
1.27364038120631 1.2766827825634
1.27398185798276 1.27682266947152
1.27432409019296 1.27691413576953
1.27466709624112 1.27749925518748
1.2750108947929 1.27881191307041
1.27535550478395 1.2793989201103
1.2757009454286 1.2799698004567
1.2760472362289 1.28013184782295
1.27639439698395 1.28013230815508
1.27674244779945 1.28028511660517
1.27709140909764 1.28037990941563
1.27744130162751 1.28072633445052
1.27779214647536 1.28084353949223
1.27814396507573 1.28086383930535
1.27849677922265 1.28088557597017
1.27885061108134 1.28170707890947
1.27920548320022 1.28179760361924
1.27956141852345 1.28199538553894
1.27991844040381 1.28200880381658
1.28027657261608 1.2821268812371
1.28063583937092 1.28251380554775
1.28099626532919 1.28279001952341
1.28135787561686 1.28317412379004
1.28172069584047 1.283189278645
1.28208475210306 1.28331432068563
1.28245007102087 1.28403307516566
1.28281667974052 1.28413740614042
1.28318460595699 1.28483818608782
1.28355387793216 1.28516718378458
1.28392452451419 1.28571462942712
1.28429657515761 1.28658670777791
1.28467005994424 1.28687673903537
1.28504500960495 1.28695999678363
1.2854214555423 1.2869712295588
1.28579942985412 1.28815785503041
1.2861789653581 1.28844648082137
1.28656009561735 1.28891840840114
1.28694285496712 1.28985047415656
1.28732727854265 1.29002438455595
1.28771340230817 1.29012182677641
1.28810126308726 1.2901457704008
1.28849089859447 1.29053315242654
1.28888234746845 1.2907603924886
1.28927564930645 1.2911175783306
1.28967084470056 1.29168268522055
1.29006797527542 1.29181204935277
1.29046708372791 1.29213916972941
1.29086821386849 1.29225934170601
1.29127141066468 1.2928760245826
1.29167672028654 1.2931477807825
1.29208419015438 1.29331543000128
1.29249386898879 1.29383399578548
1.29290580686322 1.29425225274529
1.29332005525915 1.29452728527668
1.29373666712401 1.29469166741689
1.29415569693216 1.29527933383075
1.29457720074902 1.29528075218836
1.29500123629847 1.29629863751439
1.29542786303393 1.29756839729325
1.2958571422132 1.29885952921806
1.29628913697734 1.29919309365934
1.29672391243396 1.29984167311683
1.29716153574499 1.30048494572696
1.29760207621957 1.30105926265501
1.29804560541202 1.30108410142913
1.29849219722556 1.30165337844622
1.2989419280221 1.30171250717576
1.29939487673835 1.30174348466227
1.29985112500904 1.30215174175338
1.30031075729743 1.30234703894001
1.30077386103394 1.30265405700352
1.30124052676323 1.30329343636089
1.30171084830064 1.30360893876533
1.30218492289851 1.30423954113287
1.30266285142328 1.30483243619611
1.30314473854407 1.30512137376538
1.30363069293386 1.30546830753253
1.3041208274841 1.30581933622144
1.30461525953401 1.30660311666837
1.30511411111564 1.30664057303958
1.30561750921617 1.30800942629138
1.30612558605884 1.30818426208575
1.30663847940418 1.30908327538287
1.30715633287326 1.30957443339836
1.30767929629505 1.30963927554023
1.30820752608 1.30969759271687
1.3087411856223 1.30986951044777
1.30928044573351 1.30989888537046
1.30982548511053 1.30995686317865
1.31037649084138 1.31117180788497
1.31093365895232 1.31229992256888
1.31149719500062 1.31247286863129
1.31206731471763 1.31280657350744
1.31264424470728 1.31394175244547
1.31322822320606 1.31408978039559
1.31381950091094 1.31425366806281
1.31441834188282 1.31434064219969
1.31502502453393 1.31500529877701
1.31563984270873 1.31526291865115
1.31626310686929 1.3170524043024
1.3168951453975 1.31753900506206
1.31753630602825 1.31777711547338
1.31818695743 1.31801110283691
1.31884749095104 1.3221772002526
1.31951832255323 1.32241492741443
1.32019989495778 1.32259016657026
1.32089268003183 1.32278612803453
1.32159718144919 1.32337382264114
1.3223139376641 1.32410827210413
1.32304352524343 1.32460568337791
1.32378656261093 1.32466742690661
1.32454371426622 1.32494838692473
1.32531569555342 1.32538065176123
1.32610327806769 1.32676659239726
1.32690729580574 1.32742898249607
1.32772865218719 1.32888400039662
1.32856832809974 1.32956040908932
1.32942739115388 1.33111823620597
1.33030700637295 1.33209985199325
1.33120844859602 1.33322058879569
1.3321331169353 1.33390465089879
1.33308255171282 1.33467933919207
1.33405845440743 1.33504180385619
1.33506271128131 1.33510475329796
1.33609742153606 1.33599637947476
1.33716493108792 1.33680013046954
1.33826787337083 1.33778141968107
1.33940921900839 1.33848915673397
1.34059233678586 1.34026780822696
1.34182106917169 1.34059185306175
1.34309982678722 1.34109170694971
1.34443370786394 1.34161252343591
1.34582865110894 1.34248945005541
1.34729163392136 1.35090507789177
1.3488309332217 1.35136760709048
1.35045647437572 1.35631828755729
1.35218030673216 1.35702259102135
1.35401726558473 1.35914712062522
1.35598591632036 1.36184941081856
1.3581099395942 1.36419312533666
1.36042023209673 1.3648320840933
1.36295822126697 1.36834319117838
1.36578135326719 1.37314408545746
1.36897273936233 1.37602933950085
1.37265946200023 1.37926860378387
1.37705104919554 1.38380651584305
1.38253286866283 1.38456987540076
1.38994942182564 1.41892091536061
1.40190332674621 1.43598201216336
};
\addlegendentry{$c_1=3, c_2=4$}






\addplot [semithick, color3green, mark=*, mark size=1.5, mark options={solid,fill=color3green}, only marks]
table {%
5.27757382784872 5.27958976452247
5.37779379248302 5.38698714669676
5.43997319750791 5.54679426224326
5.48593205001629 5.58001068794574
5.52275053872993 5.63866907950849
5.55365953581853 5.6443016845032
5.58041569656386 5.65356023423547
5.60408446347308 5.6653451093713
5.62536263044643 5.66953868253726
5.64473181854331 5.67246910175239
5.66253934995675 5.71361591320683
5.67904425847106 5.71543080739742
5.6944450795803 5.7189986821643
5.70889746304377 5.72388863519522
5.72252578601022 5.73100008636353
5.73543106863264 5.75066681276867
5.74769652387059 5.75459047821185
5.7593915443354 5.77980661279853
5.77057462762269 5.78905972558213
5.78129556307062 5.81754542901396
5.79159709358065 5.83072926537887
5.8015161972212 5.85723564176818
5.81108508874167 5.85957682294183
5.8203320115942 5.8629355176769
5.82928187109578 5.88638170127749
5.83795674560979 5.89104529940736
5.8463763029889 5.90714956685483
5.85455814266309 5.91669818869973
5.86251807880596 5.92778341263352
5.87027037639213 5.93143641432282
5.87782794927868 5.93226291708
5.88520252743811 5.9379996995555
5.89240479895324 5.93801037537968
5.89944453122648 5.9463184679533
5.90633067496342 5.94650791693604
5.9130714537975 5.94672810996876
5.91967444187972 5.95192450854144
5.92614663132873 5.95199818075438
5.93249449109678 5.95407522670121
5.93872401853461 5.95487291570189
5.94484078471976 5.95653810381161
5.95084997443532 5.95776725048303
5.95675642154213 5.9622690018482
5.96256464036951 5.96788143361255
5.96827885365239 5.96849196973249
5.97390301746276 5.96927706052258
5.97944084351694 5.97255502635637
5.98489581918437 5.98384536357698
5.99027122547767 5.98776495093415
5.99557015326441 6.00945571070145
6.00079551790838 6.02378274778203
6.00595007251999 6.02632406361465
6.01103641997236 6.02931966946106
6.01605702381878 6.03277929189929
6.02101421823064 6.03313662491717
6.02591021705977 6.03320989167438
6.0307471221166 6.0391266552521
6.03552693074444 6.04204071043245
6.04025154276089 6.04548896419116
6.04492276682906 6.04661836778924
6.04954232631411 6.05210422702831
6.05411186467436 6.05681722797882
6.05863295043106 6.06506704647305
6.06310708175565 6.06562294957626
6.06753569070969 6.06589974646772
6.0719201471685 6.07868393087136
6.07626176245669 6.07890555283879
6.08056179272063 6.08231945764987
6.08482144206054 6.08480830629778
6.08904186544245 6.08499026796609
6.09322417140863 6.085581792053
6.0973694246029 6.08925918000744
6.10147864812593 6.08931273768381
6.10555282573416 6.09206332989618
6.10959290389474 6.10380881704389
6.11359979370757 6.10489974798867
6.11757437270489 6.10507343224588
6.12151748653749 6.10940899528712
6.12542995055624 6.11817515004141
6.12931255129659 6.11908224308203
6.13316604787317 6.12439125811791
6.1369911732909 6.12732147768807
6.14078863567876 6.12784908429137
6.14455911945146 6.13066848062443
6.14830328640418 6.13441071371598
6.15202177674489 6.13805700110882
6.15571521006862 6.14859537290549
6.1593841862774 6.15803554289329
6.16302928644969 6.16020542432154
6.16665107366252 6.16238767775598
6.17025009376933 6.16294623079864
6.1738268761366 6.16333256260637
6.17738193434159 6.16564252527333
6.18091576683395 6.17328519934741
6.18442885756317 6.17457453256841
6.18792167657416 6.17759054804088
6.19139468057288 6.18049643552044
6.19484831346372 6.18333924696487
6.19828300686047 6.18513143789451
6.20169918057232 6.19121494483722
6.20509724306643 6.19849576781436
6.20847759190838 6.201067908093
6.21184061418185 6.2077209386048
6.21518668688856 6.2090881709136
6.21851617732981 6.20936089594838
6.22182944347036 6.21101113887033
6.22512683428596 6.21154094965553
6.22840869009512 6.21311519701057
6.23167534287616 6.22309438709961
6.2349271165703 6.22316578421799
6.23816432737147 6.22437557559535
6.24138728400365 6.22700412421523
6.24459628798628 6.22830435883462
6.24779163388846 6.22921636551184
6.25097360957243 6.23664792732922
6.254142496427 6.23825193138173
6.25729856959124 6.23961590633319
6.26044209816921 6.24010758009968
6.2635733454358 6.24090490743698
6.26669256903457 6.24486695966797
6.26980002116753 6.24921464111408
6.27289594877762 6.24970721682293
6.27598059372399 6.25649861002184
6.27905419295059 6.26015923716334
6.28211697864832 6.26191686098794
6.28516917841101 6.26719711657116
6.2882110153856 6.26768425608423
6.29124270841673 6.26877314522539
6.29426447218606 6.27045339725145
6.29727651734645 6.28124064538417
6.30027905065141 6.29052379551806
6.30327227507982 6.29074808714162
6.30625638995638 6.29108916195878
6.30923159106769 6.29552715968269
6.31219807077449 6.29579638770629
6.3151560181199 6.29888117757395
6.31810561893409 6.30113459284662
6.32104705593543 6.30202143607084
6.3239805088282 6.30805995068232
6.32690615439722 6.30809842518652
6.32982416659927 6.3098725533808
6.33273471665171 6.31268328825027
6.33563797311814 6.31361834136962
6.33853410199149 6.31593481174485
6.34142326677446 6.32047891996378
6.34430562855752 6.32250801182144
6.3471813460945 6.32487392175754
6.35005057587596 6.33009863635368
6.35291347220038 6.3326374379646
6.35577018724327 6.33451143988141
6.35862087112421 6.33939282759612
6.36146567197213 6.3432383583564
6.36430473598857 6.34513274715337
6.36713820750939 6.34662115210399
6.36996622906458 6.35042553852044
6.37278894143663 6.35069971856599
6.37560648371727 6.35263461954158
6.37841899336273 6.35451398100544
6.38122660624758 6.35482391673553
6.38402945671726 6.35767506072131
6.38682767763918 6.35771809462849
6.38962140045272 6.36051367198266
6.39241075521792 6.3625810375051
6.39519587066306 6.36309921784244
6.39797687423113 6.3637076601874
6.40075389212527 6.3657668346251
6.40352704935316 6.37062644095701
6.40629646977045 6.37280403824567
6.40906227612332 6.37455902246653
6.4118245900901 6.37995561036428
6.41458353232202 6.38214801970563
6.41733922248326 6.38226485393512
6.42009177929011 6.38362640966673
6.42284132054944 6.38372924256322
6.42558796319652 6.38581431416121
6.42833182333208 6.3898764251572
6.43107301625879 6.39071146281716
6.43381165651712 6.39256677968906
6.43654785792063 6.3954511139208
6.43928173359069 6.39712536934245
6.44201339599073 6.40449784830202
6.44474295695994 6.40527860266869
6.44747052774657 6.40617773372299
6.45019621904072 6.40633687310892
6.45292014100683 6.41099519628198
6.45564240331562 6.41589181806037
6.45836311517587 6.41888432179268
6.46108238536568 6.42011503115258
6.46380032226354 6.42623719047873
6.46651703387908 6.4287247921665
6.46923262788349 6.42879746907301
6.4719472116398 6.43039061560839
6.47466089223288 6.43258422300499
6.47737377649924 6.43484775734065
6.48008597105665 6.44299375090575
6.48279758233367 6.44489953897158
6.48550871659891 6.44777107443389
6.48821947999034 6.4482083317657
6.49092997854437 6.45121018736853
6.49364031822494 6.45143165139483
6.49635060495252 6.45600175690236
6.49906094463309 6.46081949520095
6.50177144318712 6.46090588970737
6.50448220657855 6.46165428891268
6.50719334084379 6.46722569490497
6.50990495212081 6.46765408308044
6.51261714667822 6.46852852889594
6.51533003094458 6.46860279673114
6.51804371153766 6.47263720364211
6.52075829529397 6.47280200466955
6.52347388929838 6.47709446292108
6.52619060091392 6.48030854987508
6.52890853781178 6.48146131316684
6.53162780800159 6.48377795823379
6.53434851986184 6.48397895233923
6.53707078217063 6.48425367507935
6.53979470413674 6.48520442459939
6.54252039543089 6.48607165864178
6.54524796621752 6.48637502716718
6.54797752718673 6.49277137683548
6.55070918958677 6.49330496824135
6.55344306525683 6.49421474172621
6.55617926666034 6.49792127349848
6.55891790691867 6.50174456024113
6.56165909984538 6.50378342191437
6.56440295998094 6.50405346994498
6.56714960262802 6.50415752184844
6.56989914388735 6.50433357947654
6.5726517006942 6.50783793977499
6.57540739085544 6.50841959591702
6.57816633308736 6.51224747150269
6.58092864705414 6.51568946091373
6.58369445340701 6.51734155890586
6.5864638738243 6.51984241814209
6.58923703105219 6.52011465274249
6.59201404894633 6.52193571251559
6.5947950525144 6.5223395916071
6.59758016795954 6.52495041459763
6.60036952272474 6.52530006898692
6.60316324553829 6.52909947688095
6.6059614664602 6.53014849335421
6.60876431692988 6.53422599789569
6.61157192981473 6.53762230903485
6.61438443946019 6.53824353939696
6.61720198174083 6.53871550074346
6.62002469411288 6.5389242012541
6.62285271566807 6.5397069940652
6.62568618718889 6.54158633111835
6.62852525120533 6.54195883243655
6.63137005205325 6.54216014151319
6.63422073593419 6.542233944384
6.63707745097708 6.54377509044818
6.6399403473015 6.54656788059483
6.64280957708297 6.55648802123395
6.64568529461994 6.56020255742335
6.648567656403 6.56208113703334
6.65145682118597 6.57623115119379
6.65435295005932 6.57714707919444
6.65725620652576 6.57936295327068
6.66016675657819 6.58073872375678
6.66308476878024 6.58074682600062
6.66601041434926 6.58113439321689
6.66894386724203 6.58327597558957
6.67188530424337 6.58391574081735
6.67483490505756 6.5846744115634
6.67779285240297 6.58473882758949
6.68075933210977 6.58936826871798
6.68373453322108 6.58940442933153
6.68671864809764 6.59052192145687
6.68971187252605 6.59273555365158
6.69271440583101 6.59788699406836
6.6957264509914 6.59870066889226
6.69874821476073 6.59955995372994
6.70177990779186 6.60232042460209
6.70482174476645 6.60676944234687
6.70787394452914 6.60842129184413
6.71093673022687 6.60883949620303
6.71401032945347 6.61149529539056
6.71709497439984 6.61779250860963
6.72019090200993 6.61913426988288
6.72329835414289 6.6191539307892
6.72641757774166 6.63587894761427
6.72954882500825 6.63932226681007
6.73269235358622 6.64232967825433
6.73584842675047 6.64585379034846
6.73901731360503 6.64920616282184
6.742199289289 6.65105822872148
6.74539463519118 6.67339293899506
6.74860363917381 6.67342824546503
6.75182659580599 6.67881530860313
6.75506380660716 6.68014639511682
6.7583155803013 6.6818044894699
6.76158223308234 6.68538049260115
6.7648640888915 6.70027495349359
6.7681614797071 6.70157757632639
6.77147474584766 6.70940935684306
6.7748042362889 6.711555420473
6.77815030899561 6.7132543402301
6.78151333126908 6.71915699102553
6.78489368011103 6.72400394142419
6.78829174260514 6.72498804852064
6.79170791631699 6.72629163355928
6.79514260971374 6.72685157715591
6.79859624260458 6.73403599268843
6.8020692466033 6.76559978088906
6.80556206561429 6.77200153803597
6.80907515634351 6.77351979241177
6.81260898883587 6.77606860338589
6.81616404704086 6.77971190151119
6.81974082940813 6.78150013919468
6.82333984951494 6.78259218151755
6.82696163672777 6.78908764811034
6.83060673690006 6.7928923238401
6.83427571310884 6.79503463548863
6.83796914643257 6.79638790083
6.84168763677328 6.7965897617279
6.845431803726 6.80071355810816
6.8492022874987 6.80706880537815
6.85299974988656 6.81129985654787
6.85682487530429 6.81788051190455
6.86067837188087 6.8192756163628
6.86456097262122 6.82182455081288
6.86847343663997 6.82371949612053
6.87241655047257 6.83028440892246
6.87639112946989 6.83462496998478
6.88039801928272 6.84587001441196
6.8844380974433 6.8528437101077
6.88851227505153 6.86634875870138
6.89262149857456 6.86861060048225
6.89676675176883 6.87030423500694
6.90094905773501 6.87085613229084
6.90516948111692 6.87215189330471
6.90942913045683 6.87359712330341
6.91372916072078 6.87554341792207
6.91807077600896 6.88084555596181
6.92245523246777 6.88318497890154
6.92688384142181 6.89630847993121
6.9313579727464 6.89719833945095
6.9358790585031 6.89791918043002
6.94044859686335 6.90054246477843
6.9450681563484 6.90237097325363
6.94973938041657 6.90376165730981
6.95446399243302 6.91438678782089
6.95924380106086 6.92327643017322
6.96408070611769 6.92570478590918
6.96897670494682 6.92699742638978
6.97393389935868 6.92717999955825
6.9789545032051 6.93809144767219
6.98404085065747 6.96113973582562
6.98919540526908 6.96337569099245
6.99442076991305 6.97301055382573
6.99971969769979 6.98099115782481
7.00509510399309 6.99168909896119
7.01055007966052 6.99448035776421
7.0160879057147 7.00040774438512
7.02171206952507 7.01685352932155
7.02742628280795 7.01909462709247
7.03323450163533 7.02696082825703
7.03914094874214 7.0297127615834
7.0451501384577 7.03822711375222
7.05126690464285 7.04324483071807
7.05749643208068 7.05499363560962
7.06384429184873 7.06294799777793
7.07031648129774 7.09428764934692
7.07691946937997 7.10622096124593
7.08366024821404 7.12484478966001
7.09054639195098 7.13139352245535
7.09758612422422 7.13597183220064
7.10478839573935 7.13787826394393
7.11216297389878 7.1575751299888
7.11972054678533 7.16842171984517
7.1274728443715 7.18025689287178
7.13543278051437 7.20038159577336
7.14361462018856 7.20351763970152
7.15203417756767 7.20435859983504
7.16070905208168 7.20939965833167
7.16965891158326 7.22387169790181
7.17890583443579 7.23503427113742
7.18847472595626 7.23618811186114
7.19839382959681 7.23731551747691
7.20869536010684 7.24722024100026
7.21941629555477 7.24874130883219
7.23059937884206 7.25613489918002
7.24229439930687 7.25745313330723
7.25455985454482 7.26762525894401
7.26746513716724 7.26907139075414
7.28109346013369 7.26941698799618
7.29554584359716 7.32417373569329
7.3109466647064 7.33527043946
7.32745157322071 7.3539881439028
7.34525910463415 7.38509224565963
7.36462829273103 7.41556518344854
7.38590645970438 7.42151013080215
7.4095752266136 7.43625680009009
7.43633138735893 7.46824302825929
7.46724038444753 7.5098496314611
7.50405887316117 7.57379897968892
7.55001772566955 7.57898314629148
7.61219713069443 7.68167413347081
};
\addlegendentry{$c_1=0.5, c_2=0.25$}




%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% OVERSAMPLING
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%


\addplot [semithick, color6yellow, mark=*, mark size=1.5, mark options={solid,fill=color6yellow}, only marks]
table {%
0.992774881516801 0.955382199500616
1.00479047425548 1.00101403761879
1.01224530034965 1.01559873276064
1.01775540860495 1.01584688915627
1.02216965847274 1.0158547679274
1.02587540634775 1.01683306180199
1.02908326150854 1.0296682888975
1.03192096220866 1.03064771229591
1.03447204860656 1.03214065225983
1.03679426331398 1.03356981301592
1.03892924755516 1.03743209886611
1.04090805746215 1.04145714264077
1.04275449589351 1.04333929616908
1.04448722404237 1.04366007489
1.04612115375961 1.04531423790944
1.04766839657429 1.04559242493609
1.0491389290718 1.04665714160824
1.05054107088544 1.04757933721809
1.05188183542106 1.04796324259934
1.05316719203229 1.04866458788645
1.05440226525992 1.04963612790962
1.05559148848618 1.04963751151125
1.05673872400846 1.04971706785014
1.05784735799658 1.04979114649275
1.05892037640396 1.0535470550959
1.05996042625431 1.05478877583916
1.06096986556988 1.05760353473969
1.06195080438518 1.05796036359363
1.06290513869639 1.0585710006565
1.06383457876279 1.0585714651483
1.06474067285521 1.06221837529366
1.06562482730594 1.06222896302989
1.06648832353282 1.06228430605588
1.06733233257127 1.06268899203044
1.06815792754114 1.0634153806404
1.068966094392 1.06419055094646
1.06975774120553 1.0646943393265
1.07053370628225 1.06642948414805
1.07129476519914 1.06923469027993
1.07204163699181 1.06973125596228
1.07277498958903 1.07009764611815
1.07349544460591 1.07036234958262
1.07420358158467 1.07129168803644
1.07489994175823 1.07179072446287
1.0755850313996 1.0727706704298
1.07625932481097 1.07306526864044
1.07692326699821 1.07306976325201
1.07757727606974 1.07340947784666
1.0782217453934 1.07363571490353
1.07885704554013 1.07467234499709
1.07948352603932 1.07477044763201
1.08010151696746 1.07556112470889
1.08071133038875 1.07624021776414
1.08131326166403 1.07738323526213
1.08190759064226 1.07760408293982
1.08249458274702 1.07829064791933
1.08307448996901 1.07836303715027
1.08364755177411 1.08008778873054
1.08421399593566 1.08051597487762
1.08477403929827 1.0808812889578
1.08532788847999 1.08112323794282
1.08587574051866 1.08156108297286
1.08641778346776 1.08301960818458
1.08695419694637 1.08308844559187
1.08748515264751 1.08405522225361
1.08801081480855 1.0847432905579
1.08853134064711 1.08528241939595
1.08904688076533 1.08653884455971
1.08955757952544 1.08664544087284
1.09006357539889 1.08718455253417
1.09056500129124 1.08747768037956
1.091061984845 1.08748098204928
1.09155464872195 1.08849234717537
1.09204311086683 1.08871249693276
1.09252748475368 1.08876393933704
1.09300787961628 1.08899259588606
1.0934844006639 1.09019512467915
1.09395714928347 1.09085576886849
1.09442622322922 1.09091915642751
1.09489171680062 1.09099669537623
1.09535372100959 1.09204330912463
1.09581232373771 1.09232833599945
1.09626760988414 1.09310044287942
1.09671966150485 1.09330269176601
1.09716855794393 1.09337805897571
1.09761437595734 1.09342191761242
1.09805718982968 1.09358886431533
1.09849707148453 1.09459677718558
1.09893409058867 1.09499489913365
1.09936831465066 1.09579843808399
1.09979980911406 1.09587002939586
1.10022863744579 1.0960474283789
1.10065486121976 1.09621724612408
1.10107854019619 1.09629998575874
1.10149973239687 1.09652364128582
1.10191849417651 1.09708235967436
1.10233488029061 1.09754947486855
1.10274894395982 1.09771475506282
1.10316073693129 1.09832448320533
1.10357030953687 1.09896974258531
1.10397771074858 1.09912744276628
1.10438298823145 1.09931316244786
1.10478618839378 1.1000122086337
1.10518735643514 1.1012847720397
1.1055865363921 1.10133043867776
1.10598377118184 1.10164517992602
1.10637910264384 1.10197360369536
1.10677257157964 1.10228692162489
1.10716421779084 1.10250543431644
1.10755408011547 1.10319295154701
1.10794219646273 1.1034827808274
1.10832860384621 1.10406490562349
1.10871333841574 1.10493962530706
1.10909643548787 1.10575545964755
1.10947792957502 1.10585822134002
1.10985785441353 1.1058668478224
1.11023624299044 1.10596692297184
1.1106131275692 1.10605889741806
1.11098853971444 1.10698824500945
1.11136251031562 1.10707365273234
1.11173506960977 1.10710054085758
1.11210624720345 1.10764611073239
1.11247607209367 1.10770344796054
1.11284457268817 1.10807750010541
1.11321177682484 1.1089933797637
1.11357771179038 1.10929178518929
1.11394240433839 1.11013191823641
1.11430588070664 1.11069016532857
1.11466816663377 1.11183258731286
1.11502928737543 1.11205179018866
1.11538926771975 1.11258793454222
1.11574813200231 1.11263187053665
1.1161059041206 1.11311355020865
1.11646260754791 1.11421126439066
1.11681826534677 1.11444020057704
1.117172900182 1.11497939434605
1.11752653433319 1.11561691028216
1.11787918970683 1.11632284883361
1.11823088784808 1.11767339074579
1.11858164995205 1.11770967757829
1.11893149687481 1.11782506501966
1.11928044914398 1.11874817181731
1.11962852696903 1.11875209587484
1.11997575025122 1.11877979251257
1.12032213859324 1.11894258615911
1.12066771130859 1.11972291524611
1.12101248743061 1.11977290500757
1.1213564857213 1.11995321345967
1.12169972467986 1.1200640469002
1.12204222255093 1.12063051518695
1.12238399733268 1.1206633145783
1.12272506678462 1.12122242367781
1.12306544843517 1.1214024153378
1.12340515958908 1.12146690497014
1.12374421733458 1.12161193671048
1.1240826385504 1.121647088462
1.12442043991256 1.12215131234722
1.12475763790097 1.12260206571934
1.12509424880594 1.1229018017882
1.12543028873445 1.12309773133554
1.12576577361627 1.12328614417885
1.12610071920994 1.12415885426664
1.12643514110866 1.12438037360682
1.12676905474594 1.1244674945571
1.1271024754012 1.12488124027255
1.12743541820522 1.12536808031516
1.12776789814544 1.12554261492397
1.12809993007119 1.12592059954716
1.12843152869878 1.12595376667957
1.1287627086165 1.12606447331857
1.12909348428948 1.12607314063765
1.12942387006454 1.12612953725825
1.12975388017482 1.12642463530485
1.13008352874445 1.12663232572667
1.13041282979306 1.12696905652115
1.13074179724023 1.12702769657467
1.13107044490984 1.12805231997202
1.1313987865344 1.12812444760701
1.13172683575928 1.12871497972187
1.13205460614684 1.1289326924996
1.13238211118058 1.12911431994656
1.13270936426913 1.12973610941096
1.1330363787503 1.13050387982571
1.13336316789498 1.13134739590463
1.133689744911 1.13134961634594
1.13401612294705 1.13142280086031
1.1343423150964 1.13179252460586
1.13466833440071 1.13190093435115
1.13499419385369 1.13216053859544
1.13531990640488 1.13412755738025
1.1356454849632 1.13425699038087
1.13597094240065 1.13441905353803
1.13629629155586 1.13530512533419
1.13662154523771 1.13560632796153
1.13694671622882 1.13607645449852
1.13727181728917 1.13616902585154
1.13759686115952 1.1363745043596
1.13792186056499 1.13638177122421
1.13824682821852 1.13731583494477
1.13857177682436 1.13767152823142
1.13889671908154 1.13773805204734
1.13922166768738 1.13799394542563
1.13954663534091 1.13807114244238
1.13987163474638 1.13818146011267
1.14019667861673 1.13819369425577
1.14052177967708 1.13820834296931
1.14084695066819 1.13834688401335
1.14117220435004 1.13869586333854
1.14149755350525 1.13875342204868
1.1418230109427 1.1388092015572
1.14214858950102 1.13992756116831
1.14247430205221 1.14045113502585
1.14280016150519 1.14077790197433
1.14312618080949 1.14123232923397
1.14345237295885 1.14127961178492
1.1437787509949 1.14129156541612
1.14410532801092 1.14133646932554
1.1444321171556 1.14136882440331
1.14475913163677 1.14151469103036
1.14508638472532 1.14155792176602
1.14541388975906 1.14167865487425
1.14574166014662 1.14185598439709
1.1460697093715 1.14212863829503
1.14639805099606 1.14252679161491
1.14672669866567 1.14328218557456
1.14705566611284 1.14353418133401
1.14738496716145 1.14363672304574
1.14771461573108 1.14382775834526
1.14804462584136 1.14400109859344
1.14837501161641 1.14406670846861
1.1487057872894 1.1442785718264
1.14903696720712 1.14461400177834
1.14936856583471 1.14479935419558
1.14970059776046 1.1448772127748
1.15003307770068 1.14506631991458
1.1503660205047 1.14513614315452
1.15069944115996 1.14551624824275
1.15103335479724 1.14640535905822
1.15136777669596 1.14688530259522
1.15170272228963 1.14717117748102
1.15203820717145 1.14766195052513
1.15237424709995 1.14784283014126
1.15271085800493 1.14819537373648
1.15304805599334 1.14881286628353
1.15338585735549 1.14884418511585
1.15372427857132 1.14940838067276
1.15406333631682 1.14957992038318
1.15440304747073 1.1499434696507
1.15474342912128 1.1501011407287
1.15508449857322 1.15018192633429
1.15542627335497 1.15095268142393
1.15576877122604 1.15130790871614
1.1561120101846 1.15173750948702
1.15645600847529 1.15220180409629
1.15680078459731 1.15249091995584
1.15714635731266 1.15275270428266
1.15749274565468 1.15303339624432
1.15783996893687 1.1531068356355
1.15818804676192 1.15326966549518
1.15853699903109 1.1533762643498
1.15888684595385 1.15385926418075
1.15923760805782 1.15445348545882
1.15958930619907 1.15548222242605
1.15994196157271 1.15624315941611
1.16029559572389 1.15715763492923
1.16065023055913 1.15738579739714
1.16100588835799 1.1583567831516
1.1613625917853 1.15837449214721
1.16172036390358 1.15847233285654
1.16207922818615 1.15890867703177
1.16243920853047 1.15955179439364
1.16280032927213 1.15980518285662
1.16316261519926 1.16060337888292
1.1635260915675 1.16093806071294
1.16389078411552 1.16197206840656
1.16425671908106 1.16206751356348
1.16462392321772 1.16359895741608
1.16499242381223 1.16477090309036
1.16536224870245 1.16522821995954
1.16573342629613 1.16576234145771
1.16610598559028 1.1662136043336
1.16647995619145 1.16622981801139
1.1668553683367 1.16682688406269
1.16723225291546 1.16716871897175
1.16761064149237 1.16800823479471
1.16799056633088 1.16818623756563
1.16837206041803 1.16870897716619
1.16875515749016 1.16920035194962
1.16913989205969 1.16985717802738
1.16952629944317 1.17010929622488
1.16991441579043 1.17016289728643
1.17030427811506 1.17029651478823
1.17069592432626 1.17117022234663
1.17108939326205 1.1714219315358
1.17148472472405 1.17192405681432
1.1718819595138 1.17205948630704
1.17228113947076 1.17242180054447
1.17268230751212 1.17294839256796
1.17308550767445 1.17319472060477
1.17349078515731 1.17379068676656
1.17389818636903 1.17394821780657
1.1743077589746 1.1742633443311
1.17471955194608 1.1745765858615
1.17513361561529 1.17547173937071
1.17555000172938 1.17563825694031
1.17596876350903 1.17591681756016
1.17638995570971 1.17599973267433
1.17681363468614 1.17714908030492
1.17723985846011 1.17733811747937
1.17766868679184 1.17767070823471
1.17810018125524 1.17779709883652
1.17853440531723 1.17857928983934
1.17897142442137 1.17891567508584
1.17941130607622 1.17952493206367
1.17985411994856 1.17990956917388
1.18029993796197 1.18004088274316
1.18074883440105 1.18047842025269
1.18120088602176 1.1806221287512
1.18165617216818 1.18140143943329
1.18211477489631 1.1816827102361
1.18257677910528 1.1823369750107
1.18304227267668 1.18247485193424
1.18351134662243 1.18275778701382
1.183984095242 1.1831479729337
1.18446061628962 1.18334689843426
1.18494101115221 1.18407464476273
1.18542538503906 1.18452930533702
1.18591384718395 1.18496238639183
1.1864065110609 1.18572679239768
1.18690349461466 1.18594655122682
1.18740492050701 1.18620651281928
1.18791091638045 1.18778691999255
1.18842161514057 1.18889234000453
1.18893715525879 1.18893227517308
1.18945768109734 1.18964935063181
1.18998334325839 1.18987537535926
1.19051429895953 1.19005132837136
1.19105071243814 1.19044279732719
1.19159275538724 1.19122630217157
1.19214060742591 1.19175490018637
1.19269445660763 1.19258379260838
1.19325449997024 1.19282144136943
1.19382094413179 1.19372060420037
1.19439400593689 1.19481222867867
1.19497391315888 1.1969745909292
1.19556090526364 1.19723942307472
1.19615523424187 1.19785249531049
1.19675716551715 1.19811008212258
1.19736697893844 1.19825608173619
1.19798496986658 1.19849990038441
1.19861145036577 1.19955748369739
1.1992467505125 1.19976580010768
1.19989121983616 1.20012555106184
1.20054522890769 1.20111750484749
1.20120917109493 1.20130403674806
1.2018834645063 1.20447610016518
1.20256855414767 1.20613637019742
1.20326491432123 1.20692862610075
1.20397305129999 1.20697210509458
1.20469350631687 1.20760297789401
1.20542685891409 1.20914080246349
1.20617373070676 1.21249842398716
1.20693478962365 1.21307458239388
1.20771075470037 1.2137069145331
1.2085024015139 1.21381293668243
1.20931056836476 1.21401760987625
1.21013616333463 1.214560246393
1.21098017237308 1.21490695633472
1.21184366859996 1.21539753712527
1.21272782305069 1.21557820399333
1.2136339171431 1.21572787716742
1.21456335720951 1.21661817193583
1.21551769152072 1.22035720197105
1.21649863033602 1.22074856716094
1.21750806965159 1.22080224527377
1.21854811950194 1.22518127051542
1.21962113790932 1.22586167616546
1.22072977189744 1.22702383482047
1.22187700741972 1.2270838710241
1.22306623064598 1.22739588932605
1.2243013038736 1.22746720223853
1.22558666048484 1.22826644505221
1.22692742502046 1.23138161675985
1.2283295668341 1.23247845718735
1.22980009933161 1.23319322548938
1.23134734214629 1.23399801388016
1.23298127186353 1.23679436628964
1.23471400001239 1.23914606814472
1.23656043844375 1.24215349020787
1.23853924835074 1.24316746454787
1.24067423259192 1.24393573838637
1.24299644729934 1.24567993041693
1.24554753369724 1.24769699296393
1.24838523439735 1.25213787328886
1.25159308955815 1.25299574766419
1.25529883743316 1.25365612742109
1.25971308730095 1.25572232976758
1.26522319555625 1.25869185150701
1.27267802165042 1.26078147662874
1.2846936143891 1.28230711462504
};
\addlegendentry{$c_1=2, c_2=4$}

\addplot [semithick, red]
table {%
0 0
10 10
};
\end{axis}

\end{tikzpicture}


==> figs/qq_plots/many/qq_many_kl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\definecolor{color1blue}{RGB}{31,119,180}
\definecolor{color2orange}{RGB}{255,127,14}
\definecolor{color3green}{RGB}{44,160,44}
%undersampling
\definecolor{color4cyan}{RGB}{255,0,255}
\definecolor{color5}{RGB}{164,66,0}% LE
\definecolor{color6yellow}{RGB}{255,186,8}% EU

\begin{axis}[
width=0.8\linewidth,
height=0.28\linewidth,
at={(0,0)},
scale only axis,
scale only axis,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick={-1,2},
xmin=-1, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=2,
ytick style={color=black},
ytick={2},
% yticklabels={0, 0.3, 0.6},
% xlabel={$c_1=0.2, c_2=0.4$},
ylabel={Empirical quantiles},
xlabel={Theoretical quantiles \\ (b) KL},
x label style={align=center}, 
xlabel style={at={(ticklabel* cs:0.5, 1.5em)},anchor=center},
]
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% UNDERSAMPLING
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
\addplot [semithick, color1blue, mark=*, mark size=1.5, mark options={solid, fill=color1blue}, only marks]
table {%
-0.235854361466192 -0.23641221419502
-0.232152642907556 -0.229908897359068
-0.229855988160317 -0.228213735064382
-0.228158454760813 -0.227216578130884
-0.226798529286188 -0.226360396800725
-0.225656876437186 -0.223730601399779
-0.224668612500451 -0.223429508342545
-0.223794384355914 -0.222841043610966
-0.223008455266172 -0.222792672090208
-0.222293036104875 -0.222699710985475
-0.221635298200485 -0.222427506241949
-0.221025673896795 -0.221619271237409
-0.220456830098792 -0.219995495733692
-0.21992301773637 -0.219146056670082
-0.219419642822679 -0.218985077389138
-0.21894297408345 -0.218640876514855
-0.218489937969836 -0.218593983467687
-0.218057971400538 -0.218563120888564
-0.217644913711899 -0.218232145661331
-0.217248925887932 -0.217906110047781
-0.216868429179413 -0.217067124487134
-0.216502057766638 -0.216993116136076
-0.216148621767572 -0.216516267103461
-0.215807077983773 -0.216336078183841
-0.215476506513956 -0.216283807433999
-0.215156091873025 -0.215096860699758
-0.214845107610364 -0.215020780468455
-0.214542903674489 -0.214970260148725
-0.21424889595404 -0.214577473210072
-0.213962557558776 -0.214371153490424
-0.213683411503252 -0.212548669702626
-0.213411024529914 -0.212459150855125
-0.213145001864378 -0.211628019461584
-0.212884982738461 -0.211180627010015
-0.212630636549441 -0.211061915331867
-0.21238165954969 -0.211044107430409
-0.212137771980825 -0.210931499764467
-0.211898715582373 -0.210611890219096
-0.211664251417506 -0.210254725875267
-0.211434157968439 -0.210231818976073
-0.211208229462187 -0.209948494701567
-0.210986274393917 -0.208910873039241
-0.210768114220436 -0.208842688448359
-0.210553582200749 -0.208830288661601
-0.210342522364175 -0.208512684547132
-0.210134788589476 -0.208236742495122
-0.209930243780923 -0.208094289400129
-0.20972875912925 -0.207871611421183
-0.209530213447173 -0.207824850418512
-0.209334492570593 -0.207101072968722
-0.20914148881781 -0.20694731106259
-0.208951100500103 -0.206789732408252
-0.20876323147791 -0.206680093342644
-0.208577790757574 -0.206616410485874
-0.208394692124282 -0.206616082090042
-0.208213853807335 -0.206243217038468
-0.208035198174393 -0.206203055096285
-0.207858651451702 -0.206179121178969
-0.207684143467714 -0.206119957955284
-0.207511607417759 -0.206076278079729
-0.207340979647724 -0.205514738902332
-0.207172199454932 -0.205293697257773
-0.207005208904578 -0.205009571283045
-0.206839952660291 -0.20497337564494
-0.206676377827533 -0.20496980147815
-0.206514433808671 -0.20468063794679
-0.206354072168698 -0.204673378206778
-0.206195246510669 -0.204622493444145
-0.20603791236001 -0.204618797006108
-0.205882027056966 -0.204496922108966
-0.205727549656485 -0.204484018215516
-0.20557444083495 -0.203902641961127
-0.205422662803175 -0.203812739986936
-0.205272179225191 -0.20378209678335
-0.205122955142346 -0.203548697389391
-0.204974956902308 -0.203338760331593
-0.204828152092599 -0.203314344019755
-0.204682509478314 -0.203068320595478
-0.204537998943701 -0.203064219828084
-0.204394591437334 -0.202972238042574
-0.204252258920603 -0.202680955639565
-0.20411097431928 -0.202338518523424
-0.203970711477957 -0.202209268507158
-0.203831445117134 -0.202035037506035
-0.203693150792784 -0.201844422919377
-0.203555804858223 -0.201809982854329
-0.203419384428128 -0.201765666198958
-0.203283867344553 -0.201727481766143
-0.203149232144819 -0.201668223059054
-0.203015458031148 -0.201648699896202
-0.202882524841928 -0.201645186941469
-0.202750413024513 -0.201530083277022
-0.202619103609443 -0.201498721882038
-0.202488578186013 -0.201305483528112
-0.202358818879093 -0.201226307752044
-0.202229808327132 -0.201224418642119
-0.202101529661268 -0.201092777865471
-0.201973966485474 -0.201053362541066
-0.201847102857689 -0.200966354167171
-0.201720923271866 -0.200907949008472
-0.201595412640889 -0.200861886524469
-0.201470556280296 -0.200809391208339
-0.201346339892791 -0.200793896436853
-0.201222749553459 -0.200774396237644
-0.201099771695683 -0.20075487385755
-0.200977393097696 -0.200751839966233
-0.200855600869753 -0.200713078720847
-0.20073438244187 -0.200530396121059
-0.200613725552114 -0.200466545924125
-0.200493618235413 -0.200427520647312
-0.200374048812847 -0.200305217706009
-0.200255005881406 -0.200257263566888
-0.200136478304185 -0.200222838099834
-0.200018455200999 -0.199968973392743
-0.199900925939385 -0.19978516848662
-0.199783880125982 -0.199778279422633
-0.199667307598272 -0.199612704069093
-0.199551198416642 -0.199466991342135
-0.199435542856787 -0.199256348925301
-0.1993203314024 -0.199023476683502
-0.199205554738163 -0.199000209849728
-0.199091203743007 -0.198960102231195
-0.198977269483636 -0.198545781523086
-0.198863743208304 -0.198459863872178
-0.19875061634082 -0.198453135074694
-0.198637880474793 -0.198394296353014
-0.198525527368082 -0.198364000140276
-0.198413548937453 -0.198360024312153
-0.198301937253438 -0.198153552901699
-0.198190684535376 -0.198125106893871
-0.198079783146631 -0.198090878211054
-0.197969225589988 -0.198069515547012
-0.197859004503202 -0.19800165726557
-0.197749112654711 -0.197756317024407
-0.197639542939489 -0.197734738194241
-0.197530288375053 -0.197521687106417
-0.197421342097589 -0.19751402219729
-0.197312697358223 -0.197364863089738
-0.19720434751941 -0.197305696170987
-0.197096286051434 -0.197270325297691
-0.19698850652904 -0.197120940541522
-0.196881002628153 -0.197082948994294
-0.196773768122718 -0.197047398869956
-0.196666796881631 -0.197004301964327
-0.196560082865764 -0.196979587537866
-0.196453620125092 -0.196929788071492
-0.196347402795892 -0.196889304367689
-0.196241425098037 -0.196749831482986
-0.196135681332369 -0.196725576242386
-0.196030165878142 -0.196626278008749
-0.195924873190548 -0.196436962267934
-0.195819797798307 -0.196376296629248
-0.195714934301326 -0.196271865014899
-0.195610277368426 -0.196252677397248
-0.195505821735128 -0.196022596658174
-0.195401562201496 -0.195994529720619
-0.195297493630049 -0.195640551521166
-0.195193610943711 -0.195600977985378
-0.195089909123826 -0.195578432558207
-0.194986383208221 -0.195577574378235
-0.194883028289312 -0.195203350579198
-0.194779839512263 -0.195051691867943
-0.194676812073183 -0.194822543968125
-0.194573941217372 -0.194819872086743
-0.194471222237605 -0.194812243955459
-0.194368650472449 -0.194805625828037
-0.194266221304629 -0.194756680660728
-0.194163930159419 -0.194732676370848
-0.194061772503073 -0.194520666432023
-0.19395974384129 -0.194190168364754
-0.193857839717702 -0.193831137452072
-0.1937560557124 -0.193779824409197
-0.193654387440487 -0.193670294401425
-0.193552830550654 -0.19359517743285
-0.193451380723788 -0.19356436936622
-0.1933500336716 -0.193522978961104
-0.193248785135276 -0.193432553982411
-0.193147630884158 -0.193420012467907
-0.193046566714434 -0.193373368279231
-0.19294558844786 -0.193370898269735
-0.192844691930494 -0.193222452719425
-0.19274387303145 -0.19275017743198
-0.19264312764167 -0.192725831748766
-0.19254245167271 -0.192630293858431
-0.192441841055544 -0.192593209219964
-0.19234129173938 -0.192577514340821
-0.19224079969049 -0.192523277598461
-0.192140360891053 -0.192279856283134
-0.192039971338006 -0.192202581064359
-0.191939627041913 -0.19208446921
-0.191839324025837 -0.192067284735599
-0.191739058324224 -0.191973401417342
-0.191638825981793 -0.191956023583394
-0.191538623052438 -0.191841988938662
-0.191438445598131 -0.191753717910239
-0.191338289687833 -0.1917273776781
-0.191238151396414 -0.19149997898857
-0.191138026803567 -0.191433262347214
-0.191037911992738 -0.191404297422943
-0.19093780305005 -0.191246748221865
-0.190837696063231 -0.191145880347919
-0.190737587120543 -0.191085227703857
-0.190637472309714 -0.190997880758919
-0.190537347716868 -0.190839763689078
-0.190437209425448 -0.190708696899658
-0.190337053515151 -0.190686086644206
-0.190236876060843 -0.190635981646459
-0.190136673131489 -0.190571599234995
-0.190036440789058 -0.190570450655478
-0.189936175087445 -0.190397852173483
-0.189835872071369 -0.190296919131691
-0.189735527775276 -0.190214122452172
-0.189635138222229 -0.190175639406164
-0.189534699422791 -0.189944670330374
-0.189434207373901 -0.189840531381029
-0.189333658057737 -0.189814750255219
-0.189233047440572 -0.189791160593438
-0.189132371471612 -0.18969373523148
-0.189031626081831 -0.189635437499669
-0.188930807182787 -0.189615846620858
-0.188829910665421 -0.189615433092004
-0.188728932398847 -0.18950159252639
-0.188627868229124 -0.189483876363372
-0.188526713978005 -0.18935079603001
-0.188425465441682 -0.189093027262315
-0.188324118389493 -0.188918429754412
-0.188222668562628 -0.18883048322259
-0.188121111672795 -0.188692789733394
-0.188019443400882 -0.188596173300919
-0.18791765939558 -0.188125891506987
-0.187815755271991 -0.188092608018769
-0.187713726610208 -0.188016353246353
-0.187611568953863 -0.187969895609107
-0.187509277808653 -0.187823766842529
-0.187406848640833 -0.187792456925587
-0.187304276875677 -0.187578321100558
-0.187201557895909 -0.187421557153608
-0.187098687040099 -0.18736882978741
-0.186995659601019 -0.187164876835761
-0.186892470823969 -0.187004796353381
-0.18678911590506 -0.186902770608873
-0.186685589989455 -0.186871755150148
-0.186581888169571 -0.186832892515468
-0.186478005483233 -0.186801266607544
-0.186373936911785 -0.186756395998467
-0.186269677378154 -0.186713747790966
-0.186165221744855 -0.186630140728424
-0.186060564811955 -0.186615643919819
-0.185955701314975 -0.186535331312476
-0.185850625922733 -0.186496101241322
-0.18574533323514 -0.186237656394334
-0.185639817780913 -0.186101922356192
-0.185534074015245 -0.186063644298116
-0.18542809631739 -0.186002673699922
-0.185321878988189 -0.185931281184212
-0.185215416247517 -0.185750161080793
-0.185108702231651 -0.185589248096286
-0.185001730990563 -0.185503723511246
-0.184894496485128 -0.185443984258828
-0.184786992584242 -0.185283880935923
-0.184679213061847 -0.185220208441579
-0.184571151593872 -0.185200910037416
-0.184462801755058 -0.185030927398221
-0.184354157015693 -0.18491857168659
-0.184245210738229 -0.184851802172697
-0.184135956173792 -0.184848948877663
-0.184026386458571 -0.18483409133282
-0.183916494610079 -0.184640842246316
-0.183806273523293 -0.184626654667159
-0.18369571596665 -0.184587270298146
-0.183584814577906 -0.184317778707478
-0.183473561859843 -0.184304799664786
-0.183361950175829 -0.184291996423102
-0.1832499717452 -0.184198925064557
-0.183137618638488 -0.184122155106412
-0.183024882772462 -0.183820510850485
-0.182911755904978 -0.183771994724773
-0.182798229629645 -0.183708829043207
-0.182684295370274 -0.183513035941128
-0.182569944375118 -0.183315674639054
-0.182455167710881 -0.183159348188891
-0.182339956256495 -0.183006705743795
-0.18222430069664 -0.18289602739244
-0.18210819151501 -0.182832084359241
-0.181991618987299 -0.182753009143088
-0.181874573173897 -0.182702047503086
-0.181757043912283 -0.182639874162614
-0.181639020809096 -0.182594996719026
-0.181520493231876 -0.182495473753922
-0.181401450300435 -0.182468384463402
-0.181281880877869 -0.182223804725821
-0.181161773561168 -0.182099322017897
-0.181041116671412 -0.18197527040709
-0.180919898243528 -0.181759592984987
-0.180798106015585 -0.181706399988579
-0.180675727417599 -0.181613403505305
-0.180552749559823 -0.181590048874981
-0.180429159220491 -0.18078639691384
-0.180304942832985 -0.18052813114474
-0.180180086472393 -0.180423806912943
-0.180054575841415 -0.180272768745333
-0.179928396255593 -0.180170042776089
-0.179801532627808 -0.180073839674662
-0.179673969452014 -0.180069767661984
-0.179545690786149 -0.179735117361077
-0.179416680234189 -0.179596285376348
-0.179286920927268 -0.179490987864463
-0.179156395503838 -0.17932945069803
-0.179025086088768 -0.179268046859582
-0.178892974271353 -0.179218578779878
-0.178760041082134 -0.178990209176241
-0.178626266968462 -0.178883212074622
-0.178491631768728 -0.178317348204387
-0.178356114685153 -0.178309251489867
-0.178219694255058 -0.178115608133999
-0.178082348320497 -0.177866487498502
-0.177944053996147 -0.177734665249425
-0.177804787635324 -0.177368228358534
-0.177664524794001 -0.177064272903088
-0.177523240192679 -0.177030120652027
-0.177380907675947 -0.176983700555696
-0.177237500169581 -0.176931505040731
-0.177092989634968 -0.176794874877423
-0.176947347020682 -0.176481312267389
-0.176800542210974 -0.176397148931599
-0.176652543970936 -0.176276634310318
-0.17650331988809 -0.176169034406091
-0.176352836310106 -0.176148213538339
-0.176201058278331 -0.175935235888544
-0.176047949456796 -0.175596788067257
-0.175893472056316 -0.1753710641123
-0.175737586753272 -0.175210810907589
-0.175580252602613 -0.175110883455363
-0.175421426944583 -0.17504079562608
-0.175261065304611 -0.174837957169024
-0.175099121285749 -0.174726658817146
-0.17493554645299 -0.174686232136229
-0.174770290208703 -0.174659161365503
-0.174603299658349 -0.174251484501113
-0.174434519465558 -0.174129724744471
-0.174263891695523 -0.173840452418669
-0.174091355645567 -0.173818523634051
-0.17391684766158 -0.17378168838288
-0.173740300938889 -0.173697007580194
-0.173561645305946 -0.173624064951005
-0.173380806989 -0.173429705154233
-0.173197708355708 -0.173078679527476
-0.173012267635372 -0.173073927944348
-0.172824398613178 -0.173011918380918
-0.172634010295472 -0.172313878919703
-0.172441006542689 -0.17197485518431
-0.172245285666109 -0.171816649966977
-0.172046739984031 -0.171780332254357
-0.171845255332358 -0.1715797007173
-0.171640710523806 -0.171139320195972
-0.171432976749107 -0.171107885969686
-0.171221916912532 -0.170974525150354
-0.171007384892846 -0.170800730300096
-0.170789224719364 -0.170595348238268
-0.170567269651094 -0.169933006741676
-0.170341341144843 -0.169800543625384
-0.170111247695775 -0.16977481753771
-0.169876783530908 -0.169269546506836
-0.169637727132456 -0.169003670105361
-0.169393839563591 -0.168562850550283
-0.169144862563841 -0.168231147889602
-0.168890516374821 -0.168033023818254
-0.168630497248903 -0.167821300574737
-0.168364474583368 -0.167742104887307
-0.168092087610029 -0.167483927300707
-0.167812941554506 -0.167105448655602
-0.167526603159242 -0.167017635055433
-0.167232595438792 -0.166927726811905
-0.166930391502917 -0.166761078965967
-0.166619407240256 -0.166315041693306
-0.166298992599326 -0.166194459660436
-0.165968421129509 -0.166020299130246
-0.165626877345709 -0.165868960520771
-0.165273441346643 -0.1653570878516
-0.164907069933869 -0.16524286204505
-0.164526573225349 -0.164164907657
-0.164130585401383 -0.163143967954056
-0.163717527712744 -0.163108797154653
-0.163285561143446 -0.163048982179345
-0.162832525029832 -0.162773724255582
-0.162355856290603 -0.162511868383132
-0.161852481376911 -0.161838765200151
-0.161318669014489 -0.161287002163151
-0.160749825216487 -0.158908017800428
-0.160140200912797 -0.158435340168242
-0.159482463008407 -0.15732520665996
-0.158767043847109 -0.157248831315876
-0.157981114757368 -0.156094366215662
-0.15710688661283 -0.155706928630407
-0.156118622676096 -0.15529733821166
-0.154976969827093 -0.154696135237891
-0.153617044352469 -0.151602379984918
-0.151919510952965 -0.148030425518241
-0.149622856205725 -0.143293942889155
-0.14592113764709 -0.142987223385985
};
\addplot [semithick, color2orange, mark=*, mark size=1.5, mark options={solid,fill=color2orange}, only marks]
table {%
-0.396633881922742 -0.395848608259939
-0.392441994018868 -0.395330424609023
-0.389841223835552 -0.392558326500548
-0.387918908670018 -0.392103405275218
-0.3863789063557 -0.388972136061722
-0.385086079607164 -0.383321368592113
-0.383966953024035 -0.383161016954533
-0.38297696247606 -0.381642669493477
-0.382086963252076 -0.381558168590084
-0.381276810648377 -0.381246844302142
-0.38053197726311 -0.380851006339341
-0.379841628522636 -0.379962319484848
-0.379197460307719 -0.37855007747569
-0.378592962275378 -0.378461870710249
-0.378022932118197 -0.377738297083699
-0.377483144478894 -0.377709642079104
-0.376970118819435 -0.377607858388411
-0.37648095266376 -0.377506985773528
-0.376013199240268 -0.377465992995977
-0.375564776016548 -0.376333001772126
-0.375133895190617 -0.376072560208144
-0.37471901008544 -0.375861781412833
-0.374318773258731 -0.375361663573981
-0.373932003375156 -0.375000604621963
-0.37355765872314 -0.374371777341019
-0.373194815833746 -0.373960385799416
-0.372842652062164 -0.373742115999335
-0.37250043127924 -0.373686431961526
-0.372167492027519 -0.373618440278259
-0.371843237647692 -0.373427498644453
-0.37152712799348 -0.373335152331019
-0.37121867243679 -0.372667447359833
-0.370917423928523 -0.372183104200344
-0.370622973928761 -0.371655970061893
-0.370334948057463 -0.370857574141835
-0.370053002345744 -0.370722421592064
-0.369776819990539 -0.370154705115748
-0.369506108533377 -0.369770320390584
-0.369240597398202 -0.369591547166468
-0.368980035734578 -0.369559137395191
-0.368724190521741 -0.369461568168623
-0.36847284489642 -0.369359237015785
-0.368225796673321 -0.369242989999406
-0.367982857032159 -0.369176953841554
-0.367743849349128 -0.368346788044747
-0.367508608154101 -0.368187367995894
-0.367276978197585 -0.36807127681599
-0.367048813613816 -0.367854341375871
-0.366823977168288 -0.367799874354971
-0.366602339579672 -0.367643321687847
-0.366383778907411 -0.367532649983649
-0.366168179997502 -0.367498364400557
-0.365955433979897 -0.367005859088524
-0.365745437811861 -0.366883183712331
-0.365538093862299 -0.36628236285281
-0.365333309532708 -0.365910366448774
-0.365130996910928 -0.365614112886461
-0.364931072454329 -0.365476643186146
-0.364733456699479 -0.365416908457532
-0.364538073995652 -0.365414120468334
-0.364344852259871 -0.365175103654001
-0.364153722751409 -0.36514462634172
-0.363964619863925 -0.364807476546285
-0.36377748093359 -0.364637975577132
-0.363592246061744 -0.364150927668443
-0.363408857950784 -0.364090532402074
-0.3632272617521 -0.363901457007749
-0.363047404925015 -0.363769520055338
-0.36286923710578 -0.363716733930073
-0.362692709985775 -0.363612596640534
-0.362517777198142 -0.363513229031296
-0.362344394212158 -0.363483351402917
-0.362172518234718 -0.363396226912537
-0.362002108118366 -0.363364331521019
-0.361833124275338 -0.36330571243347
-0.361665528597172 -0.363067312643432
-0.36149928437944 -0.363002111339349
-0.361334356251209 -0.36272500465674
-0.361170710108902 -0.362676434281892
-0.361008313054199 -0.362505973565944
-0.360847133335708 -0.362481089829662
-0.360687140294123 -0.362450837200429
-0.360528304310622 -0.362444799072024
-0.360370596758278 -0.362382078365563
-0.360213989956265 -0.362295332377174
-0.360058457126686 -0.361532489436498
-0.359903972353816 -0.361508015756538
-0.35975051054563 -0.361194017122786
-0.35959804739743 -0.361003211591572
-0.359446559357464 -0.360901806856801
-0.359296023594389 -0.360895000303078
-0.35914641796646 -0.360268899324882
-0.358997720992345 -0.360255508969942
-0.358849911823452 -0.360022494870037
-0.358702970217688 -0.359995647547707
-0.358556876514542 -0.359847902618329
-0.358411611611431 -0.359174925453631
-0.358267156941223 -0.358982841028962
-0.358123494450861 -0.358954080974892
-0.357980606581039 -0.358932461964386
-0.357838476246852 -0.358883531721432
-0.357697086819375 -0.358849786103425
-0.357556422108106 -0.358804299304566
-0.357416466344243 -0.358748675750641
-0.35727720416472 -0.358719505987694
-0.357138620596989 -0.358553457320964
-0.357000701044486 -0.35841590766804
-0.35686343127275 -0.358211445165139
-0.356726797396167 -0.358136472148595
-0.356590785865288 -0.358102131050863
-0.356455383454708 -0.357945995790809
-0.356320577251468 -0.357915396132125
-0.356186354643953 -0.357695003639337
-0.356052703311258 -0.357565912870071
-0.355919611213005 -0.357465955097801
-0.355787066579579 -0.357335891400615
-0.355655057902773 -0.357052309538852
-0.355523573926805 -0.357027180504027
-0.355392603639709 -0.356817777899281
-0.355262136265061 -0.356607208462546
-0.355132161254039 -0.356364141648106
-0.35500266827779 -0.356300078421151
-0.354873647220104 -0.356135554291853
-0.354745088170354 -0.356127814628608
-0.354616981416721 -0.35608692301113
-0.354489317439667 -0.356085600186065
-0.354362086905653 -0.355955059158866
-0.35423528066109 -0.355849097933663
-0.354108889726517 -0.355776189066621
-0.353982905290982 -0.355728104735896
-0.353857318706633 -0.355588748088408
-0.353732121483497 -0.355574536325519
-0.353607305284444 -0.355227046975197
-0.353482861920334 -0.354947862294064
-0.353358783345318 -0.354885674247377
-0.353235061652312 -0.354808258556184
-0.353111689068622 -0.354670112875949
-0.352988657951709 -0.354634932188801
-0.352865960785105 -0.354587329837281
-0.352743590174454 -0.354535865360646
-0.352621538843685 -0.354513444885688
-0.352499799631314 -0.354473386265028
-0.352378365486852 -0.354374751500073
-0.352257229467331 -0.353959103493422
-0.352136384733947 -0.353921947492809
-0.352015824548787 -0.353699839386047
-0.351895542271676 -0.353676644139987
-0.351775531357102 -0.353555048977979
-0.351655785351242 -0.353529307850697
-0.35153629788907 -0.353488190934641
-0.351417062691553 -0.353253410373223
-0.351298073562922 -0.352641303993131
-0.351179324388022 -0.352616218755005
-0.351060809129735 -0.352600325710468
-0.350942521826478 -0.352555783453699
-0.350824456589759 -0.352554708553738
-0.350706607601806 -0.352258033535553
-0.350588969113254 -0.352185282982532
-0.350471535440894 -0.352060651487827
-0.350354300965477 -0.352006695999628
-0.350237260129574 -0.351967494671836
-0.350120407435487 -0.351671460559498
-0.35000373744321 -0.351338432012619
-0.349887244768442 -0.351272748413295
-0.349770924080642 -0.351233802828734
-0.349654770101125 -0.351085687054886
-0.349538777601212 -0.351039127879194
-0.349422941400408 -0.350942301895774
-0.349307256364623 -0.350874903852576
-0.349191717404434 -0.350847289263372
-0.349076319473376 -0.35061420839411
-0.348961057566271 -0.350561556760401
-0.348845926717588 -0.350423627155998
-0.348730921999833 -0.350070417024128
-0.348616038521969 -0.349929665537295
-0.348501271427866 -0.34991951687617
-0.348386615894774 -0.349848393873285
-0.348272067131822 -0.349569870509504
-0.348157620378545 -0.349346251422804
-0.348043270903429 -0.349266096834009
-0.347929014002482 -0.349122305950176
-0.347814844997818 -0.349034523448048
-0.347700759236272 -0.349029675094551
-0.347586752088022 -0.348596627836243
-0.347472818945235 -0.348454496190136
-0.347358955220726 -0.348393752020449
-0.347245156346634 -0.348237539668471
-0.347131417773111 -0.348123612618391
-0.347017734967023 -0.348085559395831
-0.346904103410666 -0.347976862190789
-0.346790518600489 -0.347880786990939
-0.346676976045833 -0.347760337093344
-0.346563471267672 -0.347596001977961
-0.346449999797369 -0.347364374083066
-0.346336557175436 -0.347330958934464
-0.346223138950299 -0.347177201031185
-0.346109740677073 -0.346981519511645
-0.34599635791634 -0.346808918500946
-0.345882986232928 -0.346789301818679
-0.345769621194696 -0.34649010909348
-0.345656258371322 -0.346450903209508
-0.345542893333091 -0.346179683843533
-0.345429521649678 -0.345784784929547
-0.345316138888945 -0.345715420516039
-0.34520274061572 -0.345638633078199
-0.345089322390583 -0.345557803209588
-0.344975879768649 -0.345557364452102
-0.344862408298346 -0.345534255129604
-0.344748903520185 -0.345520105687996
-0.344635360965529 -0.345487844576732
-0.344521776155352 -0.345326777166986
-0.344408144598995 -0.345209767424171
-0.344294461792907 -0.345002938478806
-0.344180723219384 -0.34456376993298
-0.344066924345292 -0.344498980722325
-0.343953060620784 -0.344337929061259
-0.343839127477996 -0.34400404400874
-0.343725120329746 -0.343922299876964
-0.3436110345682 -0.343872218154128
-0.343496865563537 -0.343703308799027
-0.343382608662589 -0.343477596990323
-0.343268259187474 -0.343346629941503
-0.343153812434197 -0.343331595035209
-0.343039263671245 -0.343282437459151
-0.342924608138152 -0.343113873991922
-0.342809841044049 -0.343071697522991
-0.342694957566186 -0.342814021551448
-0.34257995284843 -0.342700525751344
-0.342464821999747 -0.342557412568387
-0.342349560092643 -0.342313664192552
-0.342234162161585 -0.342180966265589
-0.342118623201396 -0.341896899653164
-0.342002938165611 -0.341821166210677
-0.341887101964806 -0.341778945278027
-0.341771109464894 -0.341600821542939
-0.341654955485377 -0.341514254744563
-0.341538634797576 -0.34101672503311
-0.341422142122808 -0.340827672426386
-0.341305472130532 -0.340797721191634
-0.341188619436444 -0.340650762605039
-0.341071578600541 -0.3406359912531
-0.340954344125125 -0.340517273770403
-0.340836910452765 -0.340411798495849
-0.340719271964213 -0.340082883707378
-0.340601422976259 -0.34001386124427
-0.34048335773954 -0.339879812918157
-0.340365070436283 -0.339845702008437
-0.340246555177997 -0.339522661414611
-0.340127806003097 -0.339346981391752
-0.340008816874465 -0.339201739375505
-0.339889581676948 -0.339197043682049
-0.339770094214777 -0.339132691812863
-0.339650348208917 -0.339084590816751
-0.339530337294343 -0.339046156152587
-0.339410055017231 -0.33903667040812
-0.339289494832072 -0.339030283671631
-0.339168650098687 -0.338952175003019
-0.339047514079167 -0.338869455635328
-0.338926079934704 -0.338818202918381
-0.338804340722333 -0.338339618308359
-0.338682289391565 -0.337811144667514
-0.338559918780914 -0.337558310558909
-0.338437221614309 -0.337530771931736
-0.338314190497397 -0.337220542494086
-0.338190817913706 -0.337136605134525
-0.338067096220701 -0.337109898190495
-0.337943017645684 -0.33706083759317
-0.337818574281574 -0.336810743572816
-0.337693758082522 -0.336589935152505
-0.337568560859385 -0.336557905010837
-0.337442974275036 -0.336220858802057
-0.337316989839501 -0.336114213640022
-0.337190598904928 -0.335992918579807
-0.337063792660366 -0.335987407439943
-0.336936562126351 -0.33581877435645
-0.336808898149297 -0.335768501104949
-0.336680791395665 -0.335603752204287
-0.336552232345915 -0.33522404500171
-0.336423211288228 -0.33520874141035
-0.33629371831198 -0.335043016242578
-0.336163743300957 -0.335025927808155
-0.336033275926309 -0.334961520510255
-0.335902305639213 -0.334830022651571
-0.335770821663246 -0.334816224952006
-0.33563881298644 -0.334764321456305
-0.335506268353014 -0.334651281414712
-0.33537317625476 -0.334643763692191
-0.335239524922065 -0.334569326962596
-0.33510530231455 -0.334343316092807
-0.334970496111311 -0.334141886487187
-0.334835093700731 -0.333936408909253
-0.334699082169852 -0.33361779659599
-0.334562448293268 -0.333590543068304
-0.334425178521533 -0.333442511364465
-0.33428725896903 -0.333365395129885
-0.334148675401299 -0.333239529276486
-0.334009413221776 -0.333167844797198
-0.333869457457912 -0.332495077149984
-0.333728792746644 -0.332477622794316
-0.333587403319166 -0.332475337897636
-0.33344527298498 -0.332386390969885
-0.333302385115158 -0.33203574195361
-0.333158722624796 -0.331919004227864
-0.333014267954587 -0.331917737446711
-0.332869003051477 -0.331874424604949
-0.332722909348331 -0.33164829177881
-0.332575967742566 -0.331627564725763
-0.332428158573674 -0.331152651095407
-0.332279461599558 -0.330996219511856
-0.332129855971629 -0.330984602952123
-0.331979320208554 -0.330738328718782
-0.331827832168589 -0.330542033670001
-0.331675369020389 -0.330220507057441
-0.331521907212202 -0.330162812064434
-0.331367422439333 -0.330034974240948
-0.331211889609754 -0.329935897700104
-0.331055282807741 -0.329804691532393
-0.330897575255396 -0.329759670073759
-0.330738739271896 -0.329527151520131
-0.330578746230311 -0.329431086017087
-0.33041756651182 -0.32922009052207
-0.330255169457116 -0.328722623860237
-0.330091523314809 -0.328643493161124
-0.329926595186579 -0.328516679626257
-0.329760350968846 -0.328460326213449
-0.329592755290681 -0.328334049211888
-0.329423771447653 -0.328189803022674
-0.3292533613313 -0.328050126838503
-0.329081485353861 -0.327903870000198
-0.328908102367876 -0.327484531383997
-0.328733169580243 -0.32707296380204
-0.328556642460239 -0.326791238405161
-0.328378474641004 -0.326586953083429
-0.328198617813918 -0.326257428312826
-0.328017021615234 -0.326059286277668
-0.327833633504275 -0.325982011988028
-0.327648398632429 -0.325892025023701
-0.327461259702094 -0.325494310796969
-0.32727215681461 -0.325433421589633
-0.327081027306148 -0.325330980733375
-0.326887805570366 -0.325228898297053
-0.32669242286654 -0.325144246763982
-0.32649480711169 -0.325000976190975
-0.326294882655091 -0.32496906839581
-0.32609257003331 -0.324835658982791
-0.32588778570372 -0.324803100731863
-0.325680441754158 -0.32477380434097
-0.325470445586121 -0.324409876613344
-0.325257699568516 -0.323829464002933
-0.325042100658607 -0.323731983085254
-0.324823539986347 -0.32370457589547
-0.324601902397731 -0.322717440821564
-0.324377065952203 -0.322359435435544
-0.324148901368433 -0.322047036696595
-0.323917271411917 -0.322009339927647
-0.32368203021689 -0.321941680263012
-0.32344302253386 -0.321715135224676
-0.323200082892697 -0.321697467819819
-0.322953034669599 -0.321641466528762
-0.322701689044277 -0.321576601940205
-0.32244584383144 -0.321335480393582
-0.322185282167816 -0.321268804945154
-0.321919771032642 -0.321140027245306
-0.321649059575479 -0.320566393958786
-0.321372877220274 -0.320309478416326
-0.321090931508555 -0.320223466888831
-0.320802905637258 -0.320123085942427
-0.320508455637496 -0.320119723747286
-0.320207207129228 -0.319864578933882
-0.319898751572539 -0.31903797826758
-0.319582641918326 -0.318995005525724
-0.3192583875385 -0.31844537062505
-0.318925448286778 -0.317703743240011
-0.318583227503855 -0.31740473037332
-0.318231063732273 -0.317364667940322
-0.317868220842878 -0.317211872014223
-0.317493876190863 -0.316995742680493
-0.317107106307287 -0.316886227624237
-0.316706869480578 -0.316685735490021
-0.316291984375401 -0.316026148068927
-0.315861103549471 -0.315600409489204
-0.315412680325751 -0.315181365261503
-0.314944926902258 -0.315041658727473
-0.314455760746583 -0.315028145471332
-0.313942735087124 -0.314887669964379
-0.313402947447821 -0.314449886583227
-0.312832917290641 -0.314073111920321
-0.3122284192583 -0.31401110606141
-0.311584251043383 -0.313266391901768
-0.310893902302908 -0.312422784474892
-0.310149068917642 -0.310808744384275
-0.309338916313942 -0.310722449182576
-0.308448917089958 -0.310309957267965
-0.307458926541983 -0.30920268705862
-0.306339799958854 -0.309017499504094
-0.305046973210318 -0.308656205434129
-0.303506970896001 -0.305721342584447
-0.301584655730467 -0.30307071554163
-0.29898388554715 -0.30181763652826
-0.294791997643276 -0.286070428639425
};
\addplot [semithick, color3green, mark=*, mark size=1.5, mark options={solid,fill=color3green}, only marks]
table {%
-0.757424008010565 -0.754648649924549
-0.756066341449192 -0.754559749932833
-0.755224005300736 -0.754354845899885
-0.7546014068247 -0.754193316810021
-0.754102631644034 -0.753601576794708
-0.753683911562202 -0.753478105905356
-0.753321449403218 -0.752406540306144
-0.753000811758824 -0.752296294616054
-0.752712559254521 -0.752225640499826
-0.752450167433729 -0.751988216201808
-0.75220893116879 -0.751957770793072
-0.751985341363404 -0.75186253505655
-0.751776708483578 -0.751583938033703
-0.751580923962678 -0.751327271879904
-0.751396302879976 -0.751325811373782
-0.751221476728865 -0.751180101794961
-0.751055318234424 -0.751169664276417
-0.750896887344155 -0.751143057153764
-0.750745391598895 -0.751118459929291
-0.750600156509086 -0.750984633848615
-0.750460603042315 -0.750924139240524
-0.750326230261595 -0.750590788934704
-0.750196601757991 -0.750559421542681
-0.750071334921206 -0.750276695401684
-0.749950092362214 -0.750162334978771
-0.749832574988358 -0.749711305576983
-0.749718516361847 -0.749686661679091
-0.749607678065539 -0.749685556060158
-0.749499845866921 -0.749585337412417
-0.749394826520278 -0.749530184145363
-0.749292445083299 -0.749480840841253
-0.749192542651605 -0.749457692484764
-0.749094974435155 -0.749121127429427
-0.748999608116245 -0.748727844423475
-0.748906322440856 -0.748695118921282
-0.748815006004514 -0.748562399634289
-0.748725556201203 -0.748372125202135
-0.748637878309619 -0.748324747536544
-0.748551884695723 -0.748292062672047
-0.748467494114202 -0.74827910292232
-0.748384631094408 -0.748171046831929
-0.748303225398771 -0.748025326104237
-0.74822321154362 -0.747848035734499
-0.748144528373936 -0.747802912567462
-0.748067118684888 -0.747782497541157
-0.747990928884095 -0.747688387081139
-0.747915908689427 -0.747657302539489
-0.747842010857954 -0.747578533666275
-0.747769190942233 -0.747396936346944
-0.747697407070692 -0.747307912473704
-0.747626619749283 -0.747262492158773
-0.747556791681987 -0.747211334246483
-0.747487887608025 -0.747186219612019
-0.747419874153968 -0.747090482469854
-0.747352719699107 -0.746991130810633
-0.747286394252685 -0.746954273344333
-0.747220869341753 -0.746940091509156
-0.747156117908569 -0.746826285624719
-0.747092114216554 -0.746762059998801
-0.747028833763989 -0.746696801204227
-0.746966253204677 -0.746628118080386
-0.746904350274903 -0.746616385003811
-0.746843103726121 -0.746584789334033
-0.746782493262799 -0.746560013154104
-0.74672249948499 -0.746524406236884
-0.746663103835174 -0.746477292502431
-0.746604288549012 -0.746295171218531
-0.746546036609655 -0.746255261249995
-0.746488331705317 -0.746185584164299
-0.746431158189827 -0.74606950421391
-0.746374501045909 -0.745923065577614
-0.746318345850975 -0.745878071603398
-0.746262678745217 -0.745809141028724
-0.746207486401815 -0.745775401043822
-0.746152755999106 -0.745754347497919
-0.746098475194539 -0.745535346097052
-0.746044632100302 -0.745507336297731
-0.745991215260477 -0.745505148306144
-0.745938213629612 -0.745503736564051
-0.745885616552617 -0.745435994455229
-0.745833413745866 -0.745408554675361
-0.745781595279439 -0.745236647861495
-0.745730151560407 -0.745046552509437
-0.745679073317094 -0.744986326737453
-0.745628351584249 -0.744981600167302
-0.745577977689059 -0.744980219041031
-0.745527943237954 -0.744952616095634
-0.745478240104139 -0.744945167119571
-0.745428860415822 -0.744933238407795
-0.745379796545073 -0.744770675152293
-0.745331041097288 -0.744495930734241
-0.74528258690121 -0.744471666918473
-0.745234426999475 -0.744418623983708
-0.745186554639653 -0.744351372564357
-0.745138963265743 -0.744343482872495
-0.74509164651011 -0.744331619267067
-0.745044598185819 -0.744324596500441
-0.744997812279355 -0.744272594912011
-0.744951282943705 -0.744268011980132
-0.744905004491768 -0.7442401533345
-0.744858971390095 -0.744235095474366
-0.744813178252916 -0.744210215876348
-0.744767619836462 -0.744183992293576
-0.744722291033539 -0.744090992509764
-0.744677186868366 -0.744078566163891
-0.744632302491642 -0.744012846931234
-0.744587633175838 -0.743916198327755
-0.744543174310705 -0.74378898063988
-0.744498921398976 -0.74376386779435
-0.744454870052263 -0.743760617121294
-0.744411015987128 -0.743743967284345
-0.744367355021329 -0.743684117280195
-0.744323883070222 -0.743648300620601
-0.744280596143318 -0.743598411371615
-0.744237490340986 -0.743452309686016
-0.74419456185129 -0.743408051326395
-0.744151806946955 -0.74339076209673
-0.744109221982466 -0.743374110334996
-0.744066803391273 -0.74337032854859
-0.744024547683112 -0.743370229642272
-0.743982451441436 -0.743365717211006
-0.743940511320942 -0.743330778102277
-0.743898724045196 -0.743278226711482
-0.74385708640435 -0.743268748570508
-0.743815595252945 -0.743234189155029
-0.743774247507797 -0.743161730312859
-0.743733040145965 -0.743105929967116
-0.743691970202788 -0.743062932264392
-0.743651034770003 -0.743052122971289
-0.743610230993924 -0.7429976789683
-0.743569556073688 -0.742959596644912
-0.743529007259567 -0.742903317608457
-0.743488581851336 -0.742900448904416
-0.7434482771967 -0.742882343221594
-0.743408090689774 -0.742862030461692
-0.743368019769616 -0.74283132338277
-0.743328061918808 -0.742826508804559
-0.743288214662089 -0.74280969146343
-0.74324847556503 -0.742808166883887
-0.74320884223275 -0.742788712050303
-0.743169312308678 -0.742744713321178
-0.743129883473358 -0.742545365687221
-0.743090553443279 -0.742510626580047
-0.743051319969758 -0.742503502560477
-0.743012180837845 -0.742465888007462
-0.742973133865269 -0.742462893353847
-0.742934176901413 -0.742394060122604
-0.74289530782632 -0.742285089007542
-0.742856524549729 -0.74227055806529
-0.742817825010139 -0.742256988407721
-0.742779207173899 -0.74224693097245
-0.742740669034327 -0.742228106512172
-0.742702208610849 -0.742183123330585
-0.742663823948168 -0.742182782148848
-0.742625513115448 -0.74210500492484
-0.742587274205527 -0.742010636942877
-0.742549105334149 -0.74201006534784
-0.742511004639211 -0.741975387533963
-0.74247297028004 -0.741884218538159
-0.742435000436675 -0.741860664526012
-0.742397093309179 -0.741837719429039
-0.74235924711696 -0.741837173137765
-0.742321460098113 -0.741746580972449
-0.742283730508772 -0.741727741599459
-0.742246056622484 -0.74168690154464
-0.742208436729591 -0.741683217231642
-0.742170869136632 -0.741683057747573
-0.742133352165751 -0.741602286300282
-0.74209588415412 -0.741560845654422
-0.742058463453381 -0.741499646117266
-0.742021088429086 -0.741457439748421
-0.741983757460161 -0.741402077629063
-0.741946468938372 -0.741398779581649
-0.741909221267805 -0.741325704593008
-0.741872012864354 -0.74132137431752
-0.741834842155217 -0.74129307387669
-0.741797707578404 -0.741283488309228
-0.741760607582252 -0.741221482113315
-0.741723540624942 -0.741170314443672
-0.741686505174034 -0.741026817901312
-0.741649499706001 -0.741019511747474
-0.741612522705773 -0.741011889325142
-0.741575572666285 -0.74098211999631
-0.741538648088031 -0.74097221412174
-0.74150174747863 -0.740964325027666
-0.741464869352386 -0.740937887469429
-0.741428012229863 -0.74092462474684
-0.741391174637458 -0.740906306974506
-0.741354355106982 -0.740885798847362
-0.741317552175243 -0.740850281702769
-0.741280764383634 -0.740783387447458
-0.741243990277721 -0.740690929558818
-0.741207228406842 -0.740675694087851
-0.741170477323694 -0.740670822490566
-0.741133735583942 -0.740645835982693
-0.741097001745812 -0.740618337779856
-0.741060274369698 -0.740612505641581
-0.741023552017761 -0.740602523557098
-0.740986833253542 -0.740585512353998
-0.740950116641561 -0.740497997337368
-0.740913400746927 -0.740490303342298
-0.740876684134945 -0.740416708145401
-0.740839965370726 -0.740413020038019
-0.74080324301879 -0.740408709025992
-0.740766515642675 -0.740383489492314
-0.740729781804545 -0.740324487029908
-0.740693040064793 -0.740306197229108
-0.740656288981646 -0.740257682486541
-0.740619527110766 -0.740256421240525
-0.740582753004854 -0.740200321082931
-0.740545965213244 -0.74015048414495
-0.740509162281506 -0.740144633227536
-0.74047234275103 -0.740066920214975
-0.740435505158625 -0.740039804591598
-0.740398648036101 -0.740038637046128
-0.740361769909858 -0.740038125932522
-0.740324869300456 -0.740031477521306
-0.740287944722203 -0.740030656445975
-0.740250994682714 -0.739969097607989
-0.740214017682486 -0.739966327711767
-0.740177012214454 -0.739923805587264
-0.740139976763546 -0.73987023266185
-0.740102909806236 -0.739819200982767
-0.740065809810083 -0.739661751731539
-0.74002867523327 -0.73963551050703
-0.739991504524134 -0.739619692082675
-0.739954296120682 -0.739591407094956
-0.739917048450115 -0.739536214734681
-0.739879759928327 -0.73953016033615
-0.739842428959402 -0.739476781461563
-0.739805053935107 -0.739472168756155
-0.739767633234367 -0.739454038012336
-0.739730165222737 -0.73945346904847
-0.739692648251855 -0.739435626682123
-0.739655080658896 -0.739402603663219
-0.739617460766004 -0.739279719769338
-0.739579786879716 -0.739264536696613
-0.739542057290375 -0.739251348244958
-0.739504270271527 -0.739196421909893
-0.739466424079309 -0.739137763658176
-0.739428516951813 -0.739002292344749
-0.739390547108448 -0.738996488692171
-0.739352512749276 -0.738972037135573
-0.739314412054339 -0.738969172503302
-0.73927624318296 -0.73881544613301
-0.73923800427304 -0.738815006596634
-0.739199693440319 -0.738802611117632
-0.739161308777638 -0.738760594416047
-0.739122848354161 -0.738758074442052
-0.739084310214589 -0.738752146627415
-0.739045692378349 -0.738731492735432
-0.739006992838759 -0.738586117960772
-0.738968209562168 -0.738582878255634
-0.738929340487075 -0.738552955533033
-0.738890383523219 -0.738509891450928
-0.738851336550643 -0.738500458958028
-0.73881219741873 -0.738474467172754
-0.738772963945208 -0.738455575449225
-0.73873363391513 -0.738426956397301
-0.738694205079809 -0.738334922463647
-0.738654675155738 -0.738322708252346
-0.738615041823457 -0.738260154688676
-0.738575302726398 -0.738101814907067
-0.73853545546968 -0.73796392344181
-0.738495497618872 -0.737953419312203
-0.738455426698713 -0.737948870188867
-0.738415240191787 -0.737851037677654
-0.738374935537151 -0.737781724213739
-0.738334510128921 -0.737725249532531
-0.7382939613148 -0.737704500097931
-0.738253286394564 -0.737692246850587
-0.738212482618485 -0.737647964488119
-0.7381715471857 -0.73759539016716
-0.738130477242523 -0.737572468343532
-0.73808926988069 -0.737547059545032
-0.738047922135542 -0.737482137858174
-0.738006430984137 -0.737426481877077
-0.737964793343291 -0.737405131947535
-0.737923006067546 -0.737369039107837
-0.737881065947052 -0.737234036938057
-0.737838969705376 -0.737215457425647
-0.737796713997215 -0.737129523009301
-0.737754295406021 -0.737120464582481
-0.737711710441533 -0.737114712037631
-0.737668955537198 -0.737040778314214
-0.737626027047501 -0.737040283297956
-0.737582921245169 -0.736971675439382
-0.737539634318266 -0.736962490057055
-0.737496162367159 -0.736864905076327
-0.73745250140136 -0.736827650661126
-0.737408647336225 -0.736567937439256
-0.737364595989512 -0.736545194318928
-0.737320343077783 -0.736429502906576
-0.73727588421265 -0.736394833278524
-0.737231214896846 -0.736364347895669
-0.737186330520121 -0.7363337742452
-0.737141226354948 -0.736294572073769
-0.737095897552025 -0.736190797015984
-0.737050339135571 -0.736093330421758
-0.737004545998393 -0.736076936234915
-0.73695851289672 -0.736066768981244
-0.736912234444783 -0.736056631310187
-0.736865705109133 -0.736018410857429
-0.736818919202669 -0.736018030119416
-0.736771870878378 -0.735967314926909
-0.736724554122745 -0.73588747129512
-0.736676962748835 -0.735685114497619
-0.736629090389012 -0.735495888411098
-0.736580930487278 -0.735488947103712
-0.736532476291199 -0.735430519026174
-0.736483720843414 -0.735358854598154
-0.736434656972666 -0.735313489968433
-0.736385277284349 -0.735283320398117
-0.736335574150534 -0.735174771354701
-0.736285539699428 -0.735168011033408
-0.736235165804239 -0.735109800002396
-0.736184444071394 -0.735087359256577
-0.736133365828081 -0.735037500727149
-0.736081922109049 -0.734983567429997
-0.736030103642622 -0.734981816375445
-0.735977900835871 -0.734923470540698
-0.735925303758876 -0.734910556238132
-0.735872302128011 -0.73481314600002
-0.735818885288185 -0.734757974632382
-0.735765042193948 -0.734705529324723
-0.735710761389382 -0.734702082637158
-0.735656030986672 -0.734689382293985
-0.735600838643271 -0.734484019552176
-0.735545171537512 -0.734417155798591
-0.735489016342578 -0.734279406814634
-0.735432359198661 -0.734272839129877
-0.73537518568317 -0.734259884098982
-0.735317480778832 -0.734249514476353
-0.735259228839475 -0.734195892925527
-0.735200413553313 -0.734174318325569
-0.735141017903498 -0.734169709088276
-0.735081024125689 -0.734133950240952
-0.735020413662367 -0.734034162393377
-0.734959167113584 -0.733867271698453
-0.734897264183811 -0.73380577397542
-0.734834683624498 -0.733792381854997
-0.734771403171934 -0.733721355606646
-0.734707399479919 -0.733436862991928
-0.734642648046734 -0.733433975873263
-0.734577123135803 -0.733360450542582
-0.73451079768938 -0.733057584325713
-0.734443643234519 -0.73299666233337
-0.734375629780463 -0.732875487503537
-0.734306725706501 -0.732873836261824
-0.734236897639204 -0.732811837167136
-0.734166110317796 -0.732535837712167
-0.734094326446254 -0.732521884990661
-0.734021506530534 -0.732458315197986
-0.733947608699061 -0.732363745916176
-0.733872588504393 -0.732358958416842
-0.733796398703599 -0.732355436838147
-0.733718989014552 -0.732243202883935
-0.733640305844867 -0.732209329707708
-0.733560291989717 -0.732103830911184
-0.73347888629408 -0.731905333530756
-0.733396023274285 -0.731893784210006
-0.733311632692764 -0.731792545070151
-0.733225639078869 -0.731767930608362
-0.733137961187284 -0.731644636787877
-0.733048511383973 -0.731629840507283
-0.732957194947632 -0.731534788793526
-0.732863909272242 -0.731507280307882
-0.732768542953333 -0.73133654088333
-0.732670974736883 -0.731204298761143
-0.732571072305189 -0.731006285400959
-0.73246869086821 -0.73093453665644
-0.732363671521566 -0.730843058046494
-0.732255839322949 -0.73074248059363
-0.73214500102664 -0.730488306455391
-0.732030942400129 -0.730113641962333
-0.731913425026273 -0.730061370486884
-0.731792182467282 -0.730044202888055
-0.731666915630496 -0.729955827664818
-0.731537287126893 -0.729736504379954
-0.731402914346173 -0.729518045710702
-0.731263360879401 -0.729380796119106
-0.731118125789592 -0.729228838415111
-0.730966630044332 -0.72909937789897
-0.730808199154064 -0.729062407756439
-0.730642040659623 -0.728791410325319
-0.730467214508511 -0.728609321413785
-0.730282593425809 -0.72853512972915
-0.73008680890491 -0.728495057710501
-0.729878176025084 -0.728266527607986
-0.729654586219697 -0.728072938226041
-0.729413349954759 -0.727594946198596
-0.729150958133967 -0.727426896405929
-0.728862705629663 -0.727319597700129
-0.728542067985269 -0.726350714960158
-0.728179605826285 -0.725960864578009
-0.727760885744454 -0.725903494569913
-0.727262110563788 -0.724480957239957
-0.726639512087751 -0.722960337365355
-0.725797175939296 -0.722666797496017
-0.724439509377922 -0.720128601999669
};






%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%% OVERSAMPLING
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%

\addplot [semithick, color4cyan, mark=*, mark size=1.5, mark options={solid, fill=color4cyan}, only marks]
table {%
1.12918187324466 1.11200628041668
1.13336370024592 1.12544650253365
1.13595822835022 1.13664493199499
1.13787592978893 1.13929538405317
1.13941223596116 1.14016427894581
1.14070195981088 1.14051933794541
1.14181840039099 1.14060879198026
1.14280601487388 1.14078755747282
1.14369387802082 1.1418629061328
1.14450208618644 1.14275285586343
1.14524513190555 1.14451937017036
1.14593382374784 1.14541028584695
1.14657644590193 1.14640449734649
1.1471794930854 1.14677773059946
1.14774815511967 1.14694400186213
1.14828664722078 1.14757222119693
1.14879844157317 1.14789195639542
1.14928643368671 1.14819025433059
1.14975306446051 1.14825501961547
1.15020041142874 1.14871680119122
1.15063025810249 1.14950285508808
1.15104414744663 1.1503921853341
1.15144342366947 1.15119475604622
1.15182926527104 1.15135113867265
1.1522027114627 1.15163889934911
1.15256468349699 1.15168114624778
1.1529160020443 1.1525028731865
1.153257401467 1.15256664561612
1.153589541635 1.15307446822493
1.15391301777557 1.15361134087594
1.15422836873858 1.15451179717213
1.15453608397459 1.15477972797638
1.15483660945973 1.15478936784021
1.15513035275339 1.15488329825257
1.15541768733706 1.1549034030575
1.15569895635407 1.15511529358606
1.15597447584714 1.15541558150172
1.1562445375728 1.15558993592389
1.15650941145771 1.15572538110221
1.15676934775024 1.155951522865
1.15702457891189 1.1564357851059
1.15727532128542 1.15648599779563
1.15752177657089 1.15702560823312
1.15776413313537 1.15733441930503
1.15800256717877 1.15738024602865
1.15823724377407 1.15739426292641
1.15846831779816 1.15744414951131
1.1586959347667 1.15757404924161
1.15892023158482 1.15793252588237
1.15914133722358 1.15822665287842
1.15935937333085 1.15842657005664
1.15957445478426 1.15881354211011
1.15978669019256 1.1590058547894
1.15999618235117 1.15910620426205
1.16020302865688 1.15917043136356
1.16040732148592 1.1593949717641
1.16060914853947 1.1594135874048
1.16080859315965 1.1595172337757
1.16100573461917 1.15953066651762
1.16120064838718 1.15961365472675
1.16139340637367 1.15972560280579
1.16158407715436 1.15983528923484
1.16177272617815 1.16032502142147
1.16195941595846 1.16061107021727
1.16214420625019 1.16068536697374
1.16232715421343 1.16084939007909
1.16250831456514 1.16113153740944
1.16268773971989 1.1614987660853
1.16286547992056 1.16161149617997
1.16304158335983 1.16179569441501
1.16321609629326 1.16180279431003
1.16338906314471 1.16204974996551
1.16356052660456 1.16221696271351
1.16373052772153 1.16226675323114
1.16389910598835 1.16232463740506
1.16406629942203 1.16238359174709
1.1642321446389 1.16257107454885
1.164396676925 1.16279113190106
1.16455993030206 1.16286162308043
1.16472193758944 1.16347770158197
1.16488273046231 1.16356599901147
1.16504233950641 1.16357052150733
1.16520079426947 1.16367093473051
1.16535812330971 1.16390114544562
1.16551435424151 1.16397577969775
1.16566951377851 1.16411768587394
1.16582362777423 1.16435674475246
1.16597672126047 1.16467209940304
1.1661288184836 1.16470091536207
1.16627994293884 1.16481911003439
1.16643011740273 1.16490097452984
1.16657936396389 1.16522667298162
1.16672770405209 1.16522768708181
1.16687515846587 1.16527035476081
1.16702174739875 1.16581219654348
1.16716749046406 1.16593774633864
1.16731240671852 1.16639279291912
1.16745651468471 1.16679027092866
1.16759983237236 1.16679540630772
1.16774237729863 1.16680179538872
1.16788416650741 1.16683898947288
1.16802521658773 1.16688498678674
1.16816554369122 1.16696956825237
1.16830516354884 1.16719755064057
1.16844409148679 1.16731595173594
1.16858234244167 1.16783415136927
1.16871993097502 1.16817433251728
1.16885687128713 1.16818488248204
1.1689931772303 1.16822284206173
1.16912886232144 1.16830388199268
1.16926393975423 1.16837865003017
1.16939842241063 1.16851062310287
1.16953232287199 1.16863816104877
1.16966565342964 1.16865721361925
1.16979842609506 1.16869562530822
1.16993065260961 1.16885275508582
1.17006234445389 1.16913370987814
1.17019351285666 1.16965602837263
1.17032416880345 1.16968415470265
1.17045432304484 1.16968599373208
1.17058398610431 1.16990246746687
1.17071316828593 1.16996440457132
1.17084187968164 1.16998582145627
1.17097013017827 1.17005152551302
1.17109792946434 1.17043399235366
1.17122528703653 1.17053058212627
1.17135221220598 1.17071075432436
1.17147871410432 1.17077349716602
1.17160480168944 1.17090382491679
1.17173048375116 1.17093554009212
1.17185576891657 1.17111522684299
1.17198066565528 1.17118342109724
1.17210518228438 1.17130800822363
1.17222932697339 1.17137715981342
1.17235310774882 1.17141925961699
1.1724765324988 1.17142452343704
1.17259960897735 1.17154058395261
1.17272234480867 1.17160070774355
1.1728447474912 1.17170220360405
1.17296682440154 1.17182400463048
1.17308858279829 1.17190200981997
1.17321002982576 1.1719898872836
1.17333117251751 1.17225885398519
1.17345201779984 1.17246103074499
1.17357257249515 1.17264365899035
1.17369284332518 1.17288757919548
1.17381283691416 1.17303369296007
1.1739325597919 1.17306885138184
1.17405201839673 1.17307137685981
1.1741712190784 1.17313883407456
1.17429016810087 1.17319497176776
1.17440887164504 1.17337453450808
1.1745273358114 1.17341650633741
1.17464556662256 1.17356614496958
1.1747635700258 1.17357122677202
1.17488135189548 1.17358459525423
1.17499891803542 1.17358654190825
1.17511627418117 1.17388440105532
1.1752334260023 1.17389960370101
1.17535037910458 1.17390642622572
1.1754671390321 1.17390788144428
1.17558371126936 1.17397221834748
1.17570010124332 1.17397596597886
1.17581631432534 1.17410624809765
1.17593235583317 1.17422185905724
1.17604823103284 1.17440632451586
1.17616394514047 1.17440790784319
1.17627950332412 1.17450728658371
1.17639491070557 1.17453768626857
1.17651017236201 1.1746638257566
1.1766252933278 1.17486210059944
1.17674027859611 1.17516857962295
1.17685513312055 1.17535440762471
1.17696986181678 1.17537910943813
1.17708446956411 1.17539662478888
1.17719896120702 1.17557311742834
1.17731334155667 1.17561955763372
1.17742761539243 1.17573404260657
1.17754178746335 1.17584403847159
1.17765586248959 1.17603089730646
1.17776984516385 1.17605265506112
1.17788374015278 1.17618473982937
1.17799755209838 1.17631378272154
1.17811128561937 1.17678203203623
1.17822494531251 1.17685072168372
1.17833853575398 1.17696531336725
1.17845206150069 1.17697401935908
1.17856552709155 1.17699609864369
1.17867893704883 1.17712882546734
1.17879229587937 1.17717755581366
1.17890560807594 1.17722779076211
1.1790188781184 1.17725354526131
1.17913211047503 1.17737362376594
1.17924530960374 1.17739472973191
1.17935847995332 1.17749293173241
1.17947162596466 1.17766141312733
1.17958475207198 1.17768685541891
1.17969786270404 1.17769529621325
1.17981096228536 1.17774064386301
1.17992405523745 1.17785384365434
1.18003714597999 1.17790557636717
1.18015023893208 1.1782942085744
1.1802633385134 1.17831493322791
1.18037644914546 1.17843251758332
1.18048957525277 1.17855840532684
1.18060272126412 1.17865890414308
1.1807158916137 1.17876950405402
1.18082909074241 1.17888773185378
1.18094232309904 1.17895341903969
1.1810555931415 1.17903784378715
1.18116890533806 1.17905333460517
1.18128226416861 1.17915533959675
1.18139567412589 1.17923481720107
1.18150913971675 1.17954405068386
1.18162266546345 1.17957449423488
1.18173625590493 1.1796560459935
1.18184991559807 1.17975936825133
1.18196364911906 1.17988562323608
1.18207746106466 1.18024884451542
1.18219135605359 1.18040269266049
1.18230533872785 1.18046276955569
1.18241941375409 1.18048296524702
1.18253358582501 1.18053790668957
1.18264785966077 1.18068721460271
1.18276224001042 1.18071039719817
1.18287673165332 1.18087179979672
1.18299133940065 1.18104481351509
1.18310606809689 1.1813012439137
1.18322092262133 1.18155642684255
1.18333590788964 1.18155954560922
1.18345102885543 1.18167690573799
1.18356629051187 1.18177794297549
1.18368169789331 1.18193082936541
1.18379725607697 1.1822884749694
1.1839129701846 1.18237918629557
1.18402884538426 1.18253165691228
1.1841448868921 1.18269441237168
1.18426109997412 1.18269452333075
1.18437748994807 1.18277133572444
1.18449406218534 1.18278082831015
1.18461082211286 1.18279990578907
1.18472777521514 1.1829958305144
1.18484492703627 1.18303419595088
1.18496228318202 1.18321616647946
1.18507984932196 1.183224212161
1.18519763119164 1.18323495752932
1.18531563459488 1.1833481075555
1.18543386540604 1.18335738182349
1.18555232957239 1.18377363810676
1.18567103311657 1.18395112563378
1.18578998213904 1.18395919817821
1.18590918282071 1.18425310387417
1.18602864142554 1.18447750850897
1.18614836430328 1.18458309884454
1.18626835789226 1.18460249867228
1.18638862872229 1.18496729570211
1.1865091834176 1.18507674438728
1.18663002869993 1.18513893106316
1.18675117139168 1.18517043483778
1.18687261841915 1.18521540754854
1.1869943768159 1.18552589010902
1.18711645372624 1.18585259926055
1.18723885640876 1.18610612917029
1.18736159224009 1.18629714988029
1.18748466871864 1.18630177454184
1.18760809346861 1.18631316766769
1.18773187424405 1.18634572783754
1.18785601893305 1.18634750400996
1.18798053556216 1.18635910472893
1.18810543230086 1.18638333483482
1.18823071746628 1.18639610055643
1.188356399528 1.18642523167396
1.18848248711312 1.1865270809473
1.18860898901145 1.18677316974377
1.18873591418091 1.18678352154679
1.1888632717531 1.18679527725303
1.18899107103916 1.18703672496972
1.1891193215358 1.18708014067147
1.18924803293151 1.18714009784754
1.18937721511313 1.18719296175577
1.1895068781726 1.18725101716673
1.18963703241398 1.18764307027005
1.18976768836078 1.18805601858237
1.18989885676355 1.18823466296699
1.19003054860783 1.18829109406097
1.19016277512238 1.18831500061775
1.1902955477878 1.18855729510383
1.19042887834545 1.18860432261117
1.1905627788068 1.18885955814679
1.1906972614632 1.18927890141805
1.19083233889599 1.18932081004467
1.19096802398714 1.18935262756167
1.19110432993031 1.18939882384982
1.19124127024242 1.18952801307128
1.19137885877577 1.189686444983
1.19151710973065 1.18973791506107
1.1916560376686 1.18986421383542
1.19179565752622 1.18988710373663
1.19193598462971 1.19001169497665
1.19207703471002 1.19004287558285
1.19221882391881 1.19006661720137
1.19236136884507 1.19043274384985
1.19250468653272 1.19057644636902
1.19264879449892 1.19103249272175
1.19279371075338 1.19105822392675
1.19293945381869 1.19140645344517
1.19308604275157 1.19168865756517
1.19323349716535 1.19188514930041
1.19338183725355 1.19203611842456
1.1935310838147 1.19208469089412
1.1936812582786 1.19217527664355
1.19383238273384 1.19223348198758
1.19398447995697 1.19233293108286
1.19413757344321 1.1923638514462
1.19429168743893 1.1924469807189
1.19444684697593 1.19247010398623
1.19460307790773 1.19247260112103
1.19476040694797 1.19250716954024
1.19491886171103 1.19255216750002
1.19507847075513 1.19258540871225
1.195239263628 1.19275101778318
1.19540127091538 1.19299788444882
1.19556452429243 1.19340893897424
1.19572905657853 1.19372969300796
1.19589490179541 1.19379887407195
1.19606209522909 1.19426134069759
1.19623067349591 1.19475484708544
1.19640067461287 1.19487240482926
1.19657213807273 1.1950028938051
1.19674510492418 1.19508026144929
1.19691961785761 1.19518778140711
1.19709572129687 1.19530698973426
1.19727346149755 1.19545772112925
1.1974528866523 1.19561672350508
1.19763404700401 1.19570171406232
1.19781699496724 1.1961421365055
1.19800178525897 1.19684843943146
1.19818847503929 1.19711151704728
1.19837712406307 1.19716873833407
1.19856779484377 1.19737252791057
1.19876055283026 1.19742138773865
1.19895546659827 1.19806882700971
1.19915260805779 1.19815303227052
1.19935205267797 1.1981727810137
1.19955387973152 1.19838734036857
1.19975817256056 1.19846858222852
1.19996501886626 1.19854432178701
1.20017451102488 1.19863897060322
1.20038674643318 1.1991163357352
1.20060182788659 1.19928119699421
1.20081986399386 1.19953759050833
1.20104096963261 1.19972287254593
1.20126526645074 1.19974199032754
1.20149288341928 1.19980895066479
1.20172395744336 1.20005387860474
1.20195863403867 1.20020130436718
1.20219706808207 1.20065268075296
1.20243942464655 1.20119646255398
1.20268587993201 1.20147106461
1.20293662230555 1.20159936479822
1.20319185346719 1.20213558436703
1.20345178975972 1.20232613447579
1.20371666364463 1.20261059671922
1.2039867253703 1.20322110207458
1.20426224486337 1.20323914529323
1.20454351388038 1.2038200046198
1.20483084846405 1.20535748620477
1.20512459175771 1.20550872334047
1.20542511724285 1.2063050233817
1.20573283247885 1.20658438674295
1.20604818344187 1.20670799772159
1.20637165958244 1.206791089046
1.20670379975044 1.20691568110257
1.20704519917314 1.20726451674826
1.20739651772045 1.20734666699356
1.20775848975474 1.20734797849627
1.2081319359464 1.2074266003887
1.20851777754797 1.2075358302801
1.20891705377081 1.20852259174871
1.20933094311495 1.209462244608
1.2097607897887 1.2116497904453
1.21020813675692 1.21194059477532
1.21067476753073 1.2135755671167
1.21116275964426 1.21387241682036
1.21167455399666 1.21408486027762
1.21221304609777 1.21497730360818
1.21278170813203 1.21513763566484
1.2133847553155 1.21542398306146
1.21402737746959 1.21759811713117
1.21471606931189 1.21790896798696
1.21545911503099 1.21792016829538
1.21626732319662 1.21903004062401
1.21715518634356 1.2193302725311
1.21814280082645 1.22099445673027
1.21925924140656 1.22292729022217
1.22054896525628 1.22558683385358
1.22208527142851 1.22921162586964
1.22400297286722 1.23080856412897
1.22659750097151 1.2309242461696
1.23077932797278 1.23412821303389
};
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid,fill=color5}, only marks]
table {%
0.951997338865262 0.957658547387059
0.95656970007136 0.96147976728715
0.959406527048814 0.963278188022724
0.96150331958963 0.964966662441691
0.963183098963687 0.965267279590767
0.964593268082415 0.966046972802673
0.965813971281249 0.966776452029918
0.966893817517543 0.966979165278243
0.967864596798506 0.969068730994959
0.968748282245522 0.969284586500386
0.969560719828276 0.969612009724469
0.970313727511689 0.972291082045483
0.971016363131637 0.972578193817264
0.971675727937094 0.972740972476402
0.972297496418687 0.973596897597691
0.97288627744482 0.974067351557491
0.973445867461738 0.975372321455668
0.973979432386381 0.975401143894826
0.97448964106959 0.976136676271421
0.974978765063139 0.976495390772472
0.975448754437405 0.977341095505485
0.97590129625231 0.977699860612238
0.976337860249646 0.978062562958081
0.976759734987687 0.978601569666913
0.977168056728115 0.97891632481201
0.977563832757775 0.979321675178154
0.977947960388165 0.97938275832601
0.978321242562603 0.979457033429286
0.978684400775196 0.979510273992672
0.979038085840546 0.979786926490546
0.979382886930876 0.97998331888233
0.979719339205735 0.980295870692721
0.980047930290273 0.981013580894579
0.980369105805201 0.981298070019102
0.98068327411086 0.981897629887381
0.980990810396193 0.982165303946576
0.981292060218638 0.982559419430598
0.98158734258142 0.98283424847998
0.981876952619212 0.982859707608003
0.982161163950686 0.983170837975424
0.982440230746547 0.983474138582876
0.982714389553485 0.984211093080871
0.982983860907976 0.984260106117763
0.983248850768427 0.984299832648423
0.983509551789759 0.984314229548692
0.983766144460861 0.98438374594963
0.984018798122321 0.985141695983602
0.984267671879291 0.985865801126692
0.984512915422253 0.985883923671206
0.984754669766654 0.985905035581757
0.984993067920884 0.98595865521772
0.985228235490807 0.985989261625923
0.985460291227973 0.986028655178011
0.985689347527707 0.986255582086056
0.985915510882509 0.986270441168072
0.986138882295512 0.986962287158237
0.986359557658152 0.986967648601689
0.986577628095736 0.987144749049968
0.986793180284132 0.987329062064761
0.987006296740441 0.987490731488256
0.987217056090195 0.987768348494079
0.987425533313316 0.987952266743732
0.98763179997085 0.988245546413915
0.98783592441426 0.988615892917058
0.988037971978858 0.988807590807988
0.988238005162817 0.988903934233418
0.988436083793038 0.988956954724294
0.988632265179009 0.988986618533708
0.988826604255703 0.989110969928424
0.989019153716433 0.9891592741567
0.989209964136509 0.989476913876396
0.989399084088447 0.989479516020781
0.989586560249434 0.989676857032448
0.989772437501643 0.989843952425423
0.989956759025986 0.989883821196198
0.99013956638981 0.990245573414989
0.990320899628992 0.990303637482162
0.990500797324877 0.990311357077271
0.990679296676427 0.990356290116377
0.990856433567952 0.990383844125898
0.991032242632731 0.990619660448385
0.991206757312838 0.990701287829117
0.991380009915423 0.99073416344861
0.991552031665714 0.991337759727263
0.991722852756963 0.991514265611234
0.991892502397543 0.991960013613886
0.992061008855396 0.992085311887397
0.992228399500008 0.992350526513245
0.99239470084207 0.992358356551158
0.992559938570991 0.992963378166896
0.992724137590382 0.9930247729181
0.992887322051666 0.993058631409042
0.993049515385911 0.993229330147991
0.993210740334013 0.993384571431627
0.993371018975323 0.993411841094322
0.993530372754823 0.99347390591218
0.993688822508924 0.993566894133221
0.993846388489992 0.993822819325532
0.994003090389653 0.993848095594008
0.994158947360969 0.993998030037342
0.994313978039544 0.994279750054197
0.994468200563613 0.994298169047293
0.994621632593195 0.994419732706649
0.994774291328336 0.994511349231727
0.994926193526517 0.994665137680888
0.995077355519258 0.994817146225483
0.995227793227968 0.994859873471206
0.995377522179086 0.994952454817078
0.995526557518545 0.995218656722034
0.995674914025598 0.995392598048586
0.995822606126042 0.995487276937628
0.99596964790487 0.995612396668839
0.996116053118381 0.99570086410437
0.996261835205778 0.995805397817714
0.996407007300272 0.995809250976617
0.996551582239739 0.99595870001897
0.996695572576918 0.996134847147064
0.996838990589213 0.996214657603651
0.996981848288083 0.996532942901634
0.997124157428066 0.996779889468747
0.997265929515438 0.996795599181469
0.99740717581654 0.99680794485046
0.997547907365776 0.996821923568081
0.997688134973301 0.996903075000654
0.997827869232418 0.996969234349045
0.997967120526699 0.997325466589993
0.998105899036836 0.997328917635748
0.998244214747232 0.997353123782583
0.998382077452366 0.997424768309944
0.998519496762906 0.997783224011277
0.998656482111621 0.997824688719625
0.998793042759068 0.997877599971323
0.99892918779909 0.997883668674487
0.999064926164109 0.998299828398203
0.999200266630248 0.998382245081891
0.99933521782227 0.998441268511934
0.999469788218353 0.998489189984796
0.999603986154704 0.998723320859013
0.999737819830018 0.998761138570347
0.999871297309793 0.998882150270649
1.00000442653051 0.99901058374398
1.00013721530365 0.999014384353485
1.00026967131964 0.999040358925844
1.00040180215162 0.999128724679767
1.00053361525912 0.999149630441636
1.0006651179916 0.999467228094442
1.00079631759194 0.999491811671564
1.00092722119974 0.999578824568585
1.0010578358546 0.999707730952153
1.00118816849927 0.999847814225643
1.00131822598268 0.999925520919151
1.00144801506296 0.999940783518136
1.00157754241031 1.00000030438734
1.00170681460979 1.00002233497653
1.00183583816409 1.00036893319568
1.00196461949617 1.00044842466733
1.00209316495183 1.00056638630982
1.00222148080229 1.00059196326884
1.00234957324658 1.00061531400919
1.00247744841397 1.00073194524103
1.00260511236632 1.0009985811617
1.00273257110031 1.00102436228906
1.00285983054972 1.00119478475882
1.00298689658753 1.00141297663918
1.00311377502812 1.00152008055573
1.00324047162928 1.00161874422946
1.00336699209427 1.00163427187174
1.0034933420738 1.00172535602603
1.00361952716793 1.0017397492508
1.00374555292804 1.00174902211856
1.00387142485862 1.00179650643733
1.00399714841914 1.00199444350374
1.00412272902583 1.00202476437009
1.00424817205342 1.0020779328185
1.00437348283688 1.00210234579493
1.0044986666731 1.00222595538165
1.00462372882256 1.00238334195326
1.00474867451098 1.00244422136567
1.0048735089309 1.00269814677539
1.00499823724329 1.00303501736757
1.00512286457909 1.00307712267112
1.00524739604076 1.00325640221437
1.00537183670383 1.00331395981023
1.00549619161833 1.00332176000002
1.00562046581032 1.00362442540052
1.00574466428334 1.00362553381005
1.00586879201985 1.00363140502986
1.00599285398265 1.00387280031604
1.00611685511633 1.00387866250095
1.00624080034865 1.00417614077538
1.0063646945919 1.00420158869046
1.00648854274435 1.00432842950751
1.00661234969154 1.00434118253391
1.00673612030772 1.00439094458543
1.00685985945713 1.00445276706687
1.00698357199539 1.00453750281207
1.00710726277082 1.00469804964753
1.00723093662577 1.005024448529
1.00735459839798 1.00508925231324
1.00747825292187 1.00516585911763
1.00760190502987 1.00563419527018
1.00772555955376 1.00584251128032
1.00784922132597 1.00586105863745
1.00797289518092 1.00587368128072
1.00809658595635 1.00595046524884
1.00822029849461 1.00622400474246
1.00834403764402 1.006239941292
1.0084678082602 1.00630902115755
1.00859161520739 1.00642830212061
1.00871546335984 1.00646831062943
1.00883935760309 1.00649930954034
1.00896330283541 1.00681565703004
1.00908730396909 1.00687451799569
1.00921136593189 1.00693426125387
1.0093354936684 1.00713192218294
1.00945969214142 1.00714015449455
1.00958396633341 1.00739577105359
1.00970832124791 1.00739696999439
1.00983276191098 1.00750218779516
1.00995729337265 1.00755737394348
1.01008192070845 1.00776754727352
1.01020664902084 1.00777992455022
1.01033148344076 1.0078003757068
1.01045642912918 1.00799747272009
1.01058149127864 1.00802109214716
1.01070667511486 1.00802671919488
1.01083198589832 1.00818870967064
1.01095742892591 1.00827418023224
1.0110830095326 1.0087769170811
1.01120873309312 1.009170236751
1.0113346050237 1.00922341308814
1.01146063078381 1.00930689429525
1.01158681587794 1.00940500657216
1.01171316585746 1.00955368801389
1.01183968632246 1.00975206502935
1.01196638292362 1.00976955239389
1.01209326136421 1.00994230114117
1.01222032740202 1.01000349946267
1.01234758685143 1.01024685316986
1.01247504558542 1.0106355534351
1.01260270953777 1.01078653158369
1.01273058470516 1.01092987664325
1.01285867714945 1.01097005657477
1.01298699299991 1.01128448336682
1.01311553845557 1.0115010444648
1.01324431978765 1.0115851318217
1.01337334334195 1.01174319971558
1.01350261554143 1.01227582902866
1.01363214288878 1.01240138541982
1.01376193196906 1.01249941527302
1.01389198945247 1.01263856779259
1.01402232209714 1.01264953583608
1.014152936752 1.01299509100952
1.0142838403598 1.01324516951673
1.01441503996014 1.01370317104318
1.01454654269262 1.01379361173313
1.01467835580012 1.01406038437276
1.0148104866321 1.01413454609691
1.01494294264809 1.01425836298411
1.01507573142123 1.01435172026342
1.01520886064195 1.01436317853942
1.01534233812172 1.0144130809265
1.01547617179704 1.01456372644633
1.01561036973339 1.01465662248967
1.01574494012947 1.01489846235096
1.01587989132149 1.01507618099321
1.01601523178763 1.01541838615253
1.01615097015265 1.01549695388825
1.01628711519267 1.01551218725019
1.01642367584012 1.01554254252135
1.01656066118883 1.01554771238404
1.01669808049937 1.01572238011965
1.01683594320451 1.01572830602031
1.0169742589149 1.01587038919028
1.01711303742504 1.01588334260026
1.01725228871932 1.0159200092438
1.01739202297844 1.01606858678212
1.01753225058596 1.01617759838844
1.0176729821352 1.01651651942714
1.0178142284363 1.01665734476678
1.01795600052367 1.01677933984065
1.01809830966366 1.01682293768653
1.01824116736253 1.01684965202717
1.01838458537482 1.01685198369267
1.018528575712 1.01695606209594
1.01867315065147 1.01699215368666
1.01881832274596 1.01744259386263
1.01896410483336 1.01754227855952
1.01911051004687 1.01760254439392
1.0192575518257 1.01767727432602
1.01940524392614 1.017729848256
1.01955360043319 1.01786106858339
1.01970263577265 1.01804401735527
1.01985236472377 1.01840832851662
1.02000280243248 1.01885789466534
1.02015396442522 1.01906950441468
1.0203058666234 1.01915026315245
1.02045852535855 1.01928399023671
1.02061195738813 1.01954915919817
1.0207661799122 1.01973986201117
1.02092121059077 1.01988288363103
1.02107706756209 1.02015287473114
1.02123376946175 1.02085555381317
1.02139133544282 1.02086128401272
1.02154978519692 1.02093920105207
1.02170913897642 1.020985160573
1.02186941761773 1.02171550406018
1.02203064256583 1.02177201435102
1.02219283590007 1.02187964688218
1.02235602036136 1.02223414852562
1.02252021938075 1.02255121058229
1.02268545710967 1.02274322052069
1.02285175845173 1.0229590412011
1.02301914909634 1.02311022441713
1.0231876555542 1.02313337380832
1.02335730519478 1.02352655681447
1.02352812628603 1.02367628131288
1.02370014803632 1.0237644256682
1.0238734006389 1.02388535593861
1.02404791531901 1.02391341507424
1.02422372438379 1.02403559055239
1.02440086127531 1.02439281362903
1.02457936062686 1.02442142399455
1.02475925832275 1.02450684614647
1.02494059156193 1.02451061737194
1.02512339892575 1.02499748514145
1.0253077204501 1.02569688683718
1.02549359770231 1.02582020539823
1.02568107386329 1.02631622352517
1.02587019381523 1.02676424956899
1.02606100423531 1.02683960559476
1.02625355369604 1.02699932422385
1.02644789277273 1.02703760814002
1.0266440741587 1.02715811452967
1.02684215278892 1.02720452078305
1.02704218597288 1.0273766349294
1.02724423353748 1.02752677645078
1.02744835798089 1.02753391613704
1.02765462463842 1.02757045659159
1.02786310186154 1.02758457680082
1.0280738612113 1.0276159139049
1.02828697766761 1.02773419788217
1.028502529856 1.02801876352854
1.02872060029359 1.02817432170724
1.02894127565623 1.02843640676284
1.02916464706923 1.02847664092947
1.02939081042403 1.02881642210194
1.02961986672377 1.02911143490889
1.02985192246093 1.02943271736086
1.03008709003086 1.0299936378003
1.03032548818509 1.03002791001714
1.03056724252949 1.03036584196388
1.03081248607245 1.0303768097399
1.03106135982942 1.03049470133489
1.03131401349088 1.03082297096632
1.03157060616198 1.03098436820309
1.03183130718331 1.03115060728101
1.03209629704376 1.03180490130485
1.03236576839826 1.03214613319827
1.03263992720519 1.03216458327847
1.03291899400105 1.03231685236317
1.03320320533253 1.03232631730547
1.03349281537032 1.03286273008157
1.0337880977331 1.03330713119136
1.03408934755555 1.03370534122508
1.03439688384088 1.03484859935112
1.03471105214654 1.03493816238253
1.03503222766147 1.03519536638625
1.035360818746 1.03532661862839
1.03569727102086 1.0356892257023
1.03604207211119 1.03595455595426
1.03639575717654 1.03600666477376
1.03675891538914 1.03627720158452
1.03713219756357 1.03661927610302
1.03751632519396 1.03732603710225
1.03791210122362 1.03785465619868
1.03832042296405 1.03811955153775
1.03874229770209 1.03840094600617
1.03917886169943 1.03871243994079
1.03963140351433 1.03897435014124
1.0401013928886 1.03951785587743
1.04059051688215 1.03983746740244
1.04110072556536 1.04077578439857
1.04163429049 1.04182148997812
1.04219388050692 1.0423115784687
1.04278266153305 1.04373799598326
1.04340443001465 1.0438957610569
1.0440637948201 1.0440676072536
1.04476643044005 1.04585662094878
1.04551943812346 1.04658867678898
1.04633187570622 1.04780866717393
1.04721556115323 1.04806320546043
1.0481863404342 1.04839333774579
1.04926618667049 1.05149707863249
1.05048688986932 1.05424963281955
1.05189705898805 1.05787855026801
1.05357683836211 1.05888475327838
1.05567363090293 1.0590062725485
1.05851045788038 1.06729709990834
1.06308281908648 1.0758290418043
};
\addplot [semithick, color6yellow, mark=*, mark size=1.5, mark options={solid,fill=color6yellow}, only marks]
table {%
0.493015409364286 0.494039347570291
0.494381213274796 0.494393665934241
0.495228598073284 0.49580482895905
0.495854928173355 0.496006565693141
0.496356692827211 0.496675887202018
0.496777922561701 0.49671674237096
0.497142557184249 0.497150611562624
0.4974651166116 0.497469516485732
0.497755096794358 0.497601644249226
0.498019061294272 0.497646762985297
0.498261743439789 0.497701346739183
0.498486673359428 0.49800420218151
0.49869655670725 0.498089437086338
0.498893514687854 0.498109146868154
0.499079242320758 0.498494257111853
0.49925511631489 0.498916504204924
0.499422270701636 0.49912382717067
0.49958165116782 0.499500739926759
0.499734054922312 0.499566534278341
0.499880160497309 0.500056716383447
0.500020550395731 0.500059441247552
0.500155728556993 0.500104463821917
0.500286134005704 0.500264301929684
0.500412151645385 0.500344430377866
0.500534120887246 0.500435501401323
0.500652342616596 0.500683741514173
0.500767084868153 0.500711751859749
0.500878587488045 0.500725461471155
0.500987065992812 0.500766099475689
0.501092714786416 0.500837750047642
0.501195709859703 0.501074373177213
0.50129621106947 0.50123566454487
0.501394364073573 0.501276798284117
0.501490301982779 0.501477494175754
0.501584146777861 0.501488147858774
0.501676010531007 0.501558615515628
0.501765996463218 0.501722705682037
0.501854199863521 0.502070776663737
0.5019407088912 0.50208706910073
0.502025605278525 0.502118656183067
0.502108964948485 0.502187723664346
0.502190858559628 0.502257827818508
0.502271351988109 0.502291320788856
0.50235050675549 0.502330897103118
0.502428380409464 0.50242574930632
0.502505026863627 0.502466062880757
0.502580496701479 0.502534282649057
0.502654837449109 0.502711418626909
0.502728093820359 0.502818348723818
0.502800307937767 0.502829017671198
0.502871519532089 0.502875822393273
0.502941766122887 0.502929554520291
0.503011083182278 0.502945304330647
0.503079504283718 0.502949574931302
0.50314706123744 0.50295837641892
0.503213784213956 0.502964742312332
0.503279701856868 0.50297387681678
0.503344841386094 0.503033214841808
0.503409228692468 0.503046707343161
0.503472888424563 0.503097882698179
0.503535844068506 0.503163064576692
0.50359811802145 0.503194642874645
0.503659731659299 0.503212074356636
0.503720705399228 0.503279893076279
0.50378105875746 0.503327856040552
0.503840810402741 0.503525635177196
0.503899978205884 0.503560353523991
0.503958579285731 0.503603836805387
0.504016630051834 0.503611825346938
0.504074146244143 0.503623654149633
0.504131142969939 0.503672887387487
0.504187634738255 0.503674080397583
0.504243635491971 0.503707855637331
0.504299158637781 0.503714834822065
0.504354217074197 0.503752831684559
0.504408823217747 0.503769807671203
0.504462989027493 0.503838816799245
0.504516726028018 0.503839978367812
0.504570045330973 0.503847791494071
0.504622957655314 0.503857314757458
0.504675473346301 0.503946418683912
0.50472760239337 0.504030584617217
0.504779354446948 0.504050332848484
0.504830738834281 0.504062969212056
0.504881764574355 0.504195831676305
0.504932440391963 0.50441522308817
0.504982774730986 0.504416121380044
0.505032775766926 0.504516127221624
0.505082451418755 0.504545612289254
0.505131809360123 0.504590682491764
0.505180857029954 0.504661417082901
0.505229601642488 0.504670108190117
0.505278050196787 0.504672392332834
0.505326209485755 0.504754877107566
0.505374086104685 0.504807547513692
0.505421686459378 0.504996734117637
0.505469016773851 0.505169001066035
0.505516083097662 0.505174639118974
0.505562891312869 0.505434743442534
0.505609447140659 0.505437895890295
0.505655756147648 0.505458447745974
0.505701823751883 0.505481852770926
0.505747655228565 0.505486017483515
0.505793255715497 0.505499934569086
0.505838630218285 0.505574812448429
0.505883783615293 0.5056760479531
0.505928720662386 0.505696589813252
0.505973445997446 0.505698443500134
0.506017964144692 0.505703717585618
0.506062279518817 0.505831673825635
0.506106396428931 0.505836051218151
0.506150319082343 0.505854769895772
0.50619405158818 0.505880583768577
0.506237597960847 0.505976742757028
0.506280962123348 0.505977904728715
0.506324147910469 0.506017612117087
0.506367159071821 0.506020881435233
0.506409999274771 0.506128705903473
0.506452672107246 0.506158358497942
0.506495181080428 0.506167068654321
0.506537529631342 0.506256562612155
0.506579721125342 0.506291631815998
0.506621758858499 0.506298870239697
0.5066636460599 0.506336868915773
0.506705385893857 0.506356262631462
0.506746981462033 0.506365144595316
0.506788435805488 0.506378340260878
0.506829751906651 0.506401563024456
0.506870932691217 0.506424852540636
0.506911981029975 0.506430394491268
0.506952899740577 0.506493292562359
0.50699369158923 0.506525609379811
0.507034359292343 0.506594630810263
0.50707490551811 0.50663121004065
0.507115332888033 0.506644103572529
0.507155643978405 0.506749841036688
0.507195841321731 0.50678215326622
0.507235927408107 0.507017990266457
0.507275904686555 0.507030172633173
0.507315775566309 0.507052035916993
0.507355542418064 0.507064214882051
0.50739520757518 0.507123779901025
0.507434773334852 0.507144364967164
0.507474241959242 0.507180034276328
0.507513615676576 0.507217479743445
0.507552896682203 0.507247661544782
0.507592087139632 0.507262566967094
0.507631189181526 0.507327838543773
0.507670204910673 0.507330330946726
0.50770913640093 0.507442901717637
0.507747985698138 0.507465962244435
0.507786754821006 0.50751101550693
0.507825445761977 0.507536646579901
0.507864060488071 0.507605780799806
0.507902600941694 0.507632437669328
0.507941069041439 0.507655886328208
0.507979466682856 0.50767907376999
0.508017795739209 0.507707582909412
0.508056058062203 0.507768015206506
0.508094255482708 0.50779449802458
0.508132389811447 0.507838857811908
0.508170462839686 0.507842809821961
0.50820847633989 0.507908683216439
0.508246432066377 0.508003150149377
0.508284331755948 0.508067044780255
0.508322177128506 0.508093298657321
0.508359969887665 0.508100200273626
0.508397711721336 0.50817139948097
0.508435404302313 0.508199945575069
0.508473049288835 0.508211466190038
0.508510648325145 0.508237456661759
0.508548203042033 0.50827033567686
0.508585715057372 0.50847303977929
0.508623185976643 0.508503452893913
0.508660617393445 0.508585128769996
0.508698010890008 0.508747594463246
0.508735368037682 0.508823295559169
0.508772690397433 0.508854980817816
0.508809979520319 0.50891175277644
0.508847236947964 0.50894693999246
0.508884464213028 0.508965736295929
0.508921662839663 0.509007321733707
0.508958834343965 0.509012198808596
0.508995980234427 0.509023012418409
0.509033102012376 0.509065247734985
0.509070201172412 0.509076601676473
0.509107279202839 0.509081494761972
0.509144337586092 0.509130842505888
0.509181377799159 0.509247737119197
0.509218401314002 0.50934488358297
0.509255409597971 0.509364184416983
0.509292404114217 0.509403939766499
0.509329386322097 0.509406417351143
0.509366357677588 0.509475812036061
0.509403319633682 0.509500209704654
0.509440273640795 0.509519060008185
0.509477221147161 0.509669557454759
0.509514163599237 0.509724286385266
0.509551102442091 0.509734614645246
0.509588039119809 0.509742711750283
0.509624975075879 0.509788916579068
0.509661911753596 0.509796135797658
0.509698850596451 0.509829369706206
0.509735793048526 0.50983297640449
0.509772740554893 0.509864841443255
0.509809694562006 0.509874653784005
0.5098466565181 0.509877389427918
0.50988362787359 0.509926254362551
0.509920610081471 0.509972338102402
0.509957604597717 0.509977415609538
0.509994612881686 0.510003811279508
0.510031636396529 0.510010858752125
0.510068676609596 0.510030397743856
0.510105734992849 0.510148203899387
0.510142813023276 0.510263278368252
0.510179912183312 0.510327578079041
0.510217033961261 0.510328838718693
0.510254179851723 0.510383766186537
0.510291351356025 0.510386152845999
0.510328549982659 0.510408165917191
0.510365777247723 0.510423162066114
0.510403034675369 0.510457916119677
0.510440323798255 0.510500454627421
0.510477646158006 0.510534315790188
0.51051500330568 0.510546433395704
0.510552396802243 0.510602776306988
0.510589828219045 0.510734319399094
0.510627299138316 0.510776294683893
0.510664811153655 0.510798625116159
0.510702365870543 0.510884471355996
0.510739964906853 0.510982705983862
0.510777609893375 0.511020294105732
0.510815302474351 0.511053903400821
0.510853044308023 0.511060905685588
0.510890837067181 0.511120311249236
0.51092868243974 0.51112997344072
0.51096658212931 0.51119066835906
0.511004537855797 0.51120268558382
0.511042551356002 0.511231936882015
0.511080624384241 0.511235239927595
0.51111875871298 0.511249316890884
0.511156956133484 0.511290048886888
0.511195218456479 0.511333134150536
0.511233547512831 0.511408012723767
0.511271945154249 0.511436252933666
0.511310413253994 0.511467430015132
0.511348953707617 0.511556122550181
0.51138756843371 0.511562209813811
0.511426259374682 0.511603395264949
0.51146502849755 0.511640596050507
0.511503877794757 0.511642324711133
0.511542809285015 0.511671888588413
0.511581825014162 0.511737400770657
0.511620927056055 0.511762132119898
0.511660117513484 0.511827398853381
0.511699398519112 0.511857762739321
0.511738772236445 0.511906279904769
0.511778240860836 0.511945371685612
0.511817806620508 0.511948202104254
0.511857471777624 0.511955975487465
0.511897238629378 0.511965418900464
0.511937109509133 0.511997482060935
0.511977086787581 0.512010821427809
0.512017172873957 0.512011875599478
0.512057370217282 0.512188063203663
0.512097681307654 0.512232982770318
0.512138108677578 0.512264859415751
0.512178654903344 0.512337583003716
0.512219322606458 0.51237086655238
0.512260114455111 0.512393224614995
0.512301033165712 0.512467515221597
0.512342081504471 0.512503466922962
0.512383262289037 0.512519597018608
0.5124245783902 0.512540196877986
0.512466032733655 0.51255911104432
0.512507628301831 0.512582819164877
0.512549368135788 0.512643182244827
0.512591255337189 0.512722870870014
0.512633293070346 0.512757971183878
0.512675484564345 0.512815179984287
0.51271783311526 0.512843754116144
0.512760342088442 0.512861789974377
0.512803014920917 0.512895122489948
0.512845855123867 0.512944934271208
0.512888866285219 0.512974153216656
0.512932052072339 0.513004157094254
0.512975416234841 0.513005287854575
0.513018962607508 0.513045080128303
0.513062695113345 0.513071567532335
0.513106617766757 0.513233150376605
0.513150734676871 0.513255790272094
0.513195050050996 0.513285828863451
0.513239568198242 0.513312125353283
0.513284293533301 0.513330319438431
0.513329230580394 0.513336695860521
0.513374383977403 0.513389538208084
0.51341975848019 0.513520158599512
0.513465358967123 0.513624640562947
0.513511190443805 0.513639537223858
0.51355725804804 0.513746633775603
0.513603567055028 0.514018510033429
0.513650122882818 0.514023090997484
0.513696931098026 0.514030692200724
0.513743997421836 0.514188447039205
0.51379132773631 0.514232336303653
0.513838928091003 0.51426335821197
0.513886804709933 0.514360504125396
0.5139349639989 0.514380901669672
0.5139834125532 0.514401774084849
0.514032157165734 0.514458863289171
0.514081204835565 0.514473501562648
0.514130562776933 0.514566894457702
0.514180238428762 0.514568492197585
0.514230239464701 0.514595669559629
0.514280573803724 0.514635289416985
0.514331249621333 0.514655692133418
0.514382275361406 0.514672182373533
0.514433659748739 0.514674187687291
0.514485411802318 0.514796816674598
0.514537540849387 0.514978348392499
0.514590056540374 0.514984339817611
0.514642968864714 0.515005756984572
0.51469628816767 0.515263125671767
0.514750025168195 0.515396551965846
0.514804190977941 0.515434505404534
0.51485879712149 0.51544480220757
0.514913855557907 0.51566608416449
0.514969378703717 0.515686052644811
0.515025379457433 0.515703884777705
0.515081871225749 0.515752478257266
0.515138867951545 0.515954877692849
0.515196384143853 0.516010189019309
0.515254434909956 0.516039100060154
0.515313035989803 0.516223535774129
0.515372203792947 0.51633606272442
0.515431955438228 0.516463810520723
0.51549230879646 0.516594738191326
0.515553282536388 0.516627853026861
0.515614896174238 0.51669817563939
0.515677170127181 0.516817606596626
0.515740125771124 0.516884213530018
0.515803785503219 0.516927664953599
0.515868172809593 0.51693896525919
0.51593331233882 0.516974577425091
0.515999229981732 0.516986283978575
0.516065952958247 0.517000240961501
0.51613350991197 0.517006665858516
0.51620193101341 0.517134262842132
0.5162712480728 0.517309878995308
0.516341494663598 0.517316308370908
0.516412706257921 0.517463717799202
0.516484920375328 0.517508655725139
0.516558176746579 0.517550135806219
0.516632517494208 0.517565652718698
0.516707987332061 0.517603036220203
0.516784633786224 0.51772281015291
0.516862507440198 0.51777684819348
0.516941662207579 0.517802461639777
0.51702215563606 0.517823066249247
0.517104049247203 0.517861203917498
0.517187408917163 0.517959875987257
0.517272305304487 0.518033502959962
0.517358814332167 0.518084545240471
0.51744701773247 0.518086739632898
0.517537003664681 0.518240651724387
0.517628867417827 0.518365982036575
0.517722712212909 0.518556223226021
0.517818650122115 0.518963113436082
0.517916803126218 0.518997242711278
0.518017304335984 0.519000558115227
0.518120299409272 0.519213474358382
0.518225948202876 0.519435142020641
0.518334426707643 0.519721399787157
0.518445929327535 0.519727387520081
0.518560671579092 0.519849129135134
0.518678893308442 0.519849160269839
0.518800862550303 0.519969863496313
0.518926880189984 0.52032105096348
0.519057285638695 0.520472644058008
0.519192463799957 0.520827719956996
0.519332853698378 0.520925767653899
0.519478959273376 0.52099367749398
0.519631363027868 0.52108478038032
0.519790743494052 0.521207281479582
0.519957897880798 0.521298457976491
0.520133771874929 0.521318647397405
0.520319499507833 0.521506423650971
0.520516457488438 0.521969792859037
0.52072634083626 0.522379185299523
0.520951270755899 0.522718086565267
0.521193952901415 0.522758730825772
0.521457917401329 0.522772042639378
0.521747897584088 0.523186539973451
0.522070457011439 0.523845548577552
0.522435091633987 0.523922994203017
0.522856321368477 0.524166719703954
0.523358086022333 0.525798197241964
0.523984416122403 0.526842619486177
0.524831800920892 0.52919435849005
0.526197604831402 0.529975222204141
};



\addplot [semithick, red]
table {%
-3 -3
10 10
};
\end{axis}

\end{tikzpicture}


==> figs/qq_plots/many/qq_many_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\definecolor{color1blue}{RGB}{31,119,180}
\definecolor{color2orange}{RGB}{255,127,14}
\definecolor{color3green}{RGB}{44,160,44}
%undersampling
\definecolor{color4cyan}{RGB}{255,0,255}
\definecolor{color5}{RGB}{164,66,0}% LE
\definecolor{color6yellow}{RGB}{255,186,8}% EU

\begin{axis}[
width=0.8\linewidth,
height=0.28\linewidth,
at={(0,0)},
scale only axis,
scale only axis,
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    /pgf/number format/precision=1
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick={0.35, 0.5},
xmin=0.35, xmax=0.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.35, ymax=0.5,
ytick style={color=black},
ytick={ 0.5},
% yticklabels={0, 0.3, 0.6},
% xlabel={$c_1=0.2, c_2=0.4$},
ylabel={Empirical quantiles},
xlabel={Theoretical quantiles  \\ (c) SS},
x label style={align=center}, 
xlabel style={at={(ticklabel* cs:0.5, 1.5em)},anchor=center},
]

\addplot [semithick, color4cyan, mark=*, mark size=1.5, mark options={solid, fill=color4cyan}, only marks]
table {%
0.386226642498977 0.385663092466749
0.38702382485335 0.388177768537917
0.387518420163497 0.38852312458734
0.387883991897438 0.388881692407522
0.388176858190339 0.388961428852596
0.38842271845541 0.389139123365382
0.388635545702903 0.389201443667451
0.388823814810746 0.389435756006869
0.388993068305361 0.389905849424662
0.389147137158066 0.390101478385073
0.389288784083103 0.39013779267679
0.389420069519854 0.390203803654678
0.389542572684527 0.390218173075329
0.38965753166618 0.390236383348636
0.389765935801306 0.390253859095242
0.389868588637219 0.390457191121091
0.389966152076996 0.390476212120566
0.390059178092148 0.390504533850989
0.390148131991669 0.390551131656925
0.390233409816228 0.39059205557026
0.390315351556835 0.390646532925039
0.390394251349129 0.390662604607062
0.390470365439759 0.390829332991501
0.390543918486371 0.390908914392146
0.390615108593999 0.391060877106913
0.39068411138116 0.391072348966481
0.390751083292383 0.39111588247303
0.390816164319286 0.391251004107837
0.390879480252974 0.391268958784307
0.390941144561719 0.391360632839573
0.391001259966559 0.391665701171364
0.391059919771529 0.391707236096936
0.391117208993135 0.391800902559794
0.391173205324487 0.391829284696068
0.391227979962423 0.391867538682572
0.39128159832041 0.391906056480086
0.391334120645722 0.391911514649153
0.391385602555956 0.391954689367642
0.391436095507271 0.392073683320091
0.391485647204557 0.392092511827774
0.391534301961984 0.392113214433412
0.391582101021011 0.392119863605776
0.391629082831749 0.392202098082334
0.391675283302648 0.392262397090272
0.39172073602272 0.392277072185618
0.391765472459857 0.392395348237636
0.391809522138263 0.392421230502876
0.391852912797614 0.392441847974437
0.391895670536157 0.392508498903457
0.391937819939662 0.392511199141978
0.391979384197887 0.392556052028247
0.392020385209971 0.392556542838737
0.392060843680018 0.392588884505504
0.392100779203935 0.392601133256322
0.392140210348485 0.392609451718371
0.39217915472337 0.392661695516849
0.392217629047075 0.392707483484967
0.392255649207123 0.392721720467211
0.392293230315284 0.392727905550569
0.392330386758254 0.392765450171208
0.392367132244245 0.392803267460581
0.39240347984586 0.392823694229519
0.392439442039631 0.392825118884688
0.392475030742502 0.392867633528154
0.392510257345559 0.392890022843839
0.392545132745238 0.39289897956725
0.392579667372244 0.392987997838771
0.392613871218376 0.393026108440572
0.39264775386144 0.393031988132455
0.392681324488414 0.393081655140843
0.392714591917004 0.39309412857932
0.392747564615737 0.393131750175973
0.392780250722689 0.393142994550406
0.39281265806298 0.393145087593641
0.392844794165119 0.393226533291201
0.392876666276293 0.393270251641081
0.392908281376681 0.393271672898241
0.392939646192864 0.393289744915068
0.39297076721041 0.393352925227248
0.393001650685679 0.393361830739977
0.393032302656918 0.393418476366083
0.393062728954686 0.393447514345417
0.393092935211673 0.393549925463675
0.393122926871938 0.393625593610124
0.393152709199615 0.393741750953939
0.393182287287128 0.393749583086943
0.393211666062939 0.393756428133026
0.393240850298863 0.393805485953746
0.39326984461699 0.393869263834504
0.393298653496218 0.393875181795036
0.393327281278443 0.393891472334132
0.39335573217442 0.393906264690064
0.39338401026931 0.393931847824953
0.393412119527944 0.394005123719541
0.393440063799815 0.394022916153564
0.393467846823814 0.394041148392259
0.393495472232729 0.394065931847733
0.39352294355752 0.394068929163971
0.393550264231385 0.394124889038523
0.393577437593624 0.394194619195425
0.393604466893317 0.394208625456867
0.393631355292832 0.394220058039315
0.393658105871158 0.394223827882737
0.39368472162709 0.394224116145231
0.393711205482263 0.394228409252893
0.393737560284046 0.394252311466762
0.393763788808305 0.394285925271606
0.393789893762045 0.394290556013268
0.393815877785931 0.394340450105705
0.393841743456697 0.394344773314845
0.393867493289452 0.394351312979354
0.393893129739889 0.394352145664829
0.39391865520639 0.394357852282193
0.393944072032056 0.394379263231548
0.393969382506636 0.394380063822723
0.393994588868389 0.394380451918571
0.394019693305862 0.394410750395313
0.394044697959595 0.394412960741895
0.394069604923763 0.39441846743952
0.394094416247748 0.394484259560948
0.394119133937646 0.394486934231624
0.394143759957723 0.394521196301545
0.394168296231805 0.394521378410915
0.394192744644622 0.394583196268392
0.394217107043096 0.394595006170034
0.394241385237582 0.394604767579781
0.394265581003065 0.394625154494352
0.394289696080307 0.394636828634783
0.394313732176955 0.394638684825104
0.39433769096861 0.394648869662188
0.394361574099859 0.394652114137584
0.394385383185262 0.394682510444552
0.394409119810312 0.394705245377624
0.394432785532359 0.39472988890802
0.394456381881505 0.39473590974228
0.394479910361459 0.394762044234252
0.394503372450376 0.394775764482474
0.394526769601657 0.394780577069737
0.39455010324473 0.394793760813047
0.394573374785797 0.394836270995117
0.394596585608569 0.394850574216462
0.394619737074964 0.394873462914598
0.394642830525792 0.394900362333589
0.394665867281415 0.394974351149719
0.394688848642387 0.394987699023102
0.394711775890074 0.394992173382422
0.394734650287256 0.395002501599596
0.394757473078711 0.395040715574056
0.394780245491778 0.395055266385021
0.394802968736911 0.395067763432583
0.394825644008212 0.395106603714146
0.394848272483944 0.395171202273887
0.394870855327044 0.395174683626545
0.394893393685607 0.39518944861293
0.394915888693361 0.395205758760475
0.394938341470137 0.395210452023482
0.394960753122317 0.395220608884547
0.394983124743271 0.395227958642077
0.395005457413791 0.39523917849513
0.395027752202504 0.395249763270693
0.395050010166282 0.395257904012254
0.395072232350635 0.395259837333107
0.395094419790104 0.395272248143424
0.395116573508635 0.395292526363287
0.395138694519953 0.39529446468177
0.395160783827917 0.395301480966743
0.39518284242688 0.395314783911625
0.395204871302031 0.395318818254748
0.395226871429732 0.395319472064027
0.395248843777852 0.395365432628522
0.395270789306091 0.395407382582023
0.395292708966297 0.395414428250323
0.395314603702779 0.395415943784209
0.395336474452609 0.395455758101174
0.395358322145931 0.395482291518952
0.395380147706246 0.395498445362977
0.395401952050711 0.395508718445398
0.395423736090416 0.395556646910454
0.395445500730674 0.395598339087181
0.395467246871288 0.39561452100581
0.395488975406828 0.395683273806817
0.395510687226901 0.395691050169834
0.395532383216411 0.395694516440952
0.395554064255823 0.395718174837624
0.395575731221422 0.395819627036845
0.395597384985565 0.395837137692552
0.395619026416933 0.395841020924649
0.395640656380782 0.395887783069593
0.395662275739193 0.39592077719298
0.395683885351307 0.395939108480049
0.395705486073576 0.395958955254994
0.395727078760003 0.395975782009623
0.395748664262373 0.395989790941006
0.395770243430501 0.39600091952497
0.395791817112458 0.396013314715571
0.395813386154813 0.396107482746878
0.39583495140286 0.396111904910927
0.395856513700855 0.396120200450983
0.395878073892247 0.396123626258182
0.395899632819908 0.396128264832604
0.395921191326363 0.396155207489497
0.395942750254024 0.396161933210574
0.395964310445416 0.396194685379345
0.395985872743411 0.396199130438578
0.396007437991458 0.396239864050582
0.396029007033812 0.396243676664207
0.39605058071577 0.396264232543698
0.396072159883897 0.396276460535915
0.396093745386268 0.396277496516105
0.396115338072694 0.396287003534578
0.396136938794964 0.396363489879409
0.396158548407078 0.396365130206272
0.396180167765488 0.396395908725874
0.396201797729338 0.396410585232051
0.396223439160706 0.396431514103384
0.396245092924848 0.396441956021686
0.396266759890447 0.396473163522386
0.39628844092986 0.396502302761182
0.39631013691937 0.396507811638285
0.396331848739443 0.396509137063501
0.396353577274983 0.39652857932378
0.396375323415597 0.396531696733048
0.396397088055854 0.396532406438499
0.39641887209556 0.396539711078761
0.396440676440025 0.396569538656164
0.39646250200034 0.396588671296031
0.396484349693662 0.396623408621645
0.396506220443492 0.396671955007383
0.396528115179973 0.396675828973398
0.39655003484018 0.396680834065243
0.396571980368419 0.396683182685538
0.396593952716539 0.396748650823934
0.39661595284424 0.396751319460313
0.39663798171939 0.396763480137074
0.396660040318354 0.396845899044007
0.396682129626318 0.396853173127326
0.396704250637635 0.396876761198745
0.396726404356167 0.397058649748319
0.396748591795636 0.397059658044476
0.396770813979989 0.397067737230492
0.396793071943766 0.397100636736717
0.39681536673248 0.397106190545384
0.396837699403 0.397114613001004
0.396860071023954 0.397141609665908
0.396882482676134 0.397149704329359
0.39690493545291 0.397177628911042
0.396927430460664 0.397208505153423
0.396949968819226 0.397305124837167
0.396972551662326 0.397317124521571
0.396995180138059 0.397331197443983
0.397017855409359 0.397344289282297
0.397040578654493 0.397370017335153
0.39706335106756 0.397399486675899
0.397086173859015 0.39741971149678
0.397109048256197 0.3974474193971
0.397131975503884 0.397467143592464
0.397154956864856 0.397487747728532
0.397177993620479 0.397502474684886
0.397201087071307 0.397503247377864
0.397224238537702 0.397532514325884
0.397247449360474 0.397543678871977
0.397270720901541 0.397583678619475
0.397294054544613 0.397604947583915
0.397317451695895 0.397605110078039
0.397340913784812 0.397620320353012
0.397364442264766 0.397684886055294
0.397388038613912 0.397736513435542
0.397411704335959 0.397737233949128
0.397435440961009 0.397742385627235
0.397459250046411 0.397769753253631
0.39748313317766 0.397775795349841
0.397507091969316 0.397790869164244
0.397531128065964 0.397817818086324
0.397555243143205 0.397819034391193
0.397579438908689 0.397825727169025
0.397603717103175 0.39785509267393
0.397628079501649 0.397941940946165
0.397652527914466 0.397962144642186
0.397677064188548 0.398037118560858
0.397701690208625 0.398092659882811
0.397726407898523 0.398094870057502
0.397751219222508 0.398099986420749
0.397776126186676 0.39810031184463
0.397801130840409 0.398100571846039
0.397826235277881 0.398106314339153
0.397851441639635 0.398168233503772
0.397876752114215 0.398171162550728
0.397902168939881 0.398175417875633
0.397927694406382 0.398195159360345
0.397953330856818 0.398203135513457
0.397979080689574 0.398220957688151
0.398004946360339 0.398231582448831
0.398030930384225 0.39824386084592
0.398057035337966 0.398248521867137
0.398083263862225 0.398275194541875
0.398109618664008 0.398286893620763
0.398136102519181 0.398330433443564
0.398162718275113 0.398341390689523
0.398189468853439 0.398389094162221
0.398216357252953 0.39839107071202
0.398243386552647 0.398417412987194
0.398270559914885 0.398424253097133
0.398297880588751 0.398434476025835
0.398325351913542 0.39846121101942
0.398352977322457 0.398474167747219
0.398380760346456 0.398486379764913
0.398408704618327 0.398493577827683
0.398436813876961 0.398497112498938
0.398465091971851 0.398510603163065
0.398493542867828 0.398590218033211
0.398522170650053 0.398598326034531
0.398550979529281 0.398638057416546
0.398579973847408 0.398651836057306
0.398609158083332 0.398663659978685
0.398638536859143 0.398706107547861
0.398668114946656 0.398725068883836
0.398697897274333 0.39873777069315
0.398727888934598 0.398750393109226
0.398758095191585 0.398778265972009
0.398788521489353 0.398838575020103
0.398819173460591 0.398906680642714
0.398850056935861 0.398911637191826
0.398881177953407 0.398915580955167
0.39891254276959 0.398927888248757
0.398944157869977 0.398943013079922
0.398976029981152 0.399045038570517
0.399008166083291 0.399046126473034
0.399040573423582 0.399103126743646
0.399073259530534 0.399170448696676
0.399106232229266 0.399176148286392
0.399139499657857 0.399242402713003
0.399173070284831 0.399290199494036
0.399206952927895 0.399310367282473
0.399241156774026 0.399338953257153
0.399275691401033 0.3993416777448
0.399310566800712 0.399369020761004
0.399345793403769 0.399393749221587
0.39938138210664 0.399397051139176
0.39941734430041 0.399401814049581
0.399453691902026 0.39945259884506
0.399490437388016 0.399555540711955
0.399527593830987 0.399586317623445
0.399565174939148 0.399648851389734
0.399603195099196 0.399773484759398
0.399641669422901 0.399797628062578
0.399680613797785 0.399808652045406
0.399720044942336 0.399839775399253
0.399759980466253 0.399855550904104
0.3998004389363 0.399871672945043
0.399841439948384 0.399896417441937
0.399883004206608 0.399924478326772
0.399925153610114 0.39995305962922
0.399967911348657 0.40001000161678
0.400011302008008 0.400127209975143
0.400055351686413 0.400198090924903
0.40010008812355 0.400350493088896
0.400145540843623 0.400421027690144
0.400191741314522 0.400425629415041
0.400238723125259 0.400474042623132
0.400286522184287 0.400535733459624
0.400335176941714 0.400554748067512
0.400384728639 0.400587483711129
0.400435221590315 0.400622133583726
0.400486703500549 0.400665929980505
0.400539225825861 0.400670108776595
0.400592844183848 0.400818214521659
0.400647618821784 0.400920355930891
0.400703615153135 0.400958117036989
0.400760904374741 0.400967527321091
0.400819564179712 0.401028211377068
0.400879679584552 0.401066046582812
0.400941343893296 0.401069604137941
0.401004659826985 0.401085553628234
0.401069740853887 0.40121455172685
0.40113671276511 0.401218763748388
0.401205715552272 0.401242872912097
0.401276905659899 0.401253885109737
0.401350458706512 0.401261376107558
0.401426572797141 0.401264227747176
0.401505472589436 0.401355042199433
0.401587414330042 0.401369384773655
0.401672692154602 0.401413287969195
0.401761646054123 0.401641657590499
0.401854672069275 0.401697649517878
0.401952235509052 0.401841741976999
0.402054888344965 0.401885128334604
0.402163292480091 0.401971866357721
0.402278251461744 0.402013708492073
0.402400754626417 0.402026550492529
0.402532040063168 0.402408681020141
0.402673686988204 0.402709347353532
0.402827755840909 0.402758325244949
0.402997009335524 0.403008576616441
0.403185278443368 0.403438192334621
0.40339810569086 0.403511019538715
0.403643965955931 0.403946261291004
0.403936832248833 0.404604921729441
0.404302403982774 0.404678824513172
0.404796999292921 0.404815237140538
0.405594181647293 0.404922277240096
};
\addplot [semithick, color5, mark=*, mark size=1.5, mark options={solid,fill=color5}, only marks]
table {%
0.440486589520538 0.441302904487897
0.441131121368324 0.441813001371644
0.441531007827686 0.442350336435092
0.441826577121064 0.442443971823936
0.44206336316115 0.442685068814072
0.442262144243137 0.442795768144669
0.442434217719593 0.442956441161087
0.442586435634721 0.443141385562279
0.442723279190063 0.443409789621071
0.442847845773575 0.443490016692686
0.44296236907408 0.443629632809266
0.443068514982444 0.443672618185194
0.443167560314611 0.443945872861043
0.443260506080982 0.444227414322987
0.443348152172415 0.444385425674646
0.443431148266908 0.444410827105292
0.44351002952133 0.444489385799379
0.443585242211512 0.444562249334834
0.443657162545563 0.444687273031074
0.44372611072729 0.444706903100407
0.44379236164365 0.444722763749509
0.44385615310697 0.44478027315669
0.443917692295847 0.44478458778482
0.443977160848787 0.444823727639871
0.444034718936171 0.44495212852388
0.444090508547754 0.444961911989784
0.444144656170884 0.444999454698465
0.444197274990524 0.445029064264744
0.444248466710349 0.44509311278216
0.444298323070866 0.445214101186432
0.444346927123314 0.445270558505686
0.444394354305164 0.445286046791408
0.444440673353318 0.445301729209034
0.444485947083623 0.44534602301882
0.444530233059606 0.44536390319219
0.444573584168872 0.445364442683363
0.444616049122088 0.445366722039532
0.444657672886775 0.44538833121089
0.444698497065876 0.445460889550181
0.444738560229388 0.44547868963962
0.44477789820587 0.445500547539448
0.444816544339554 0.445522114476783
0.444854529717832 0.445614874622582
0.444891883373132 0.44566590795555
0.444928632462591 0.445670384958687
0.444964802428387 0.445689776042435
0.445000417141209 0.445712970277975
0.445035499028928 0.445725913360364
0.445070069192303 0.44576588930666
0.445104147509234 0.445810965750623
0.445137752728929 0.445821561907369
0.445170902557114 0.445838621006884
0.445203613733315 0.445864754680927
0.445235902101066 0.445876305919166
0.445267782671826 0.445881364662569
0.445299269683258 0.445907758624939
0.445330376652465 0.445914808793937
0.445361116424707 0.445934616961138
0.445391501218038 0.445946079613727
0.445421542664281 0.445968556433416
0.445451251846695 0.445979946719301
0.445480639334644 0.446008086469589
0.445509715215556 0.446033773409114
0.445538489124432 0.446040754888302
0.445566970271104 0.446073102248625
0.445595167465478 0.446123617126965
0.445623089140908 0.446129746750106
0.445650743375886 0.446133162022894
0.44567813791419 0.446150456569338
0.445705280183604 0.446166177798483
0.445732177313355 0.446182730335585
0.44575883615035 0.4462111977159
0.445785263274326 0.446250639306688
0.44581146501199 0.446252583713939
0.445837447450235 0.446259936645312
0.445863216448502 0.446267223821741
0.445888777650351 0.446269941164867
0.445914136494308 0.446270922188988
0.445939298224035 0.446278633660681
0.445964267897878 0.446293038088992
0.445989050397831 0.446309196977454
0.446013650437978 0.446311987097488
0.446038072572417 0.446324496589388
0.446062321202737 0.446324866101795
0.446086400585056 0.446336471165628
0.446110314836663 0.446341022344824
0.446134067942279 0.446354859297494
0.446157663759978 0.446356011460175
0.446181106026776 0.446409355546345
0.446204398363917 0.446425897799026
0.44622754428188 0.446489832243792
0.446250547185111 0.446499867691697
0.446273410376514 0.446526759707516
0.446296137061705 0.446549500568384
0.446318730353046 0.44657890194197
0.446341193273476 0.446610740937122
0.446363528760151 0.446637411280747
0.446385739667897 0.446647754000548
0.446407828772494 0.446674070966619
0.44642979877381 0.446726942724059
0.446451652298766 0.446773478572764
0.446473391904175 0.446805009689045
0.446495020079439 0.446815117528576
0.446516539249121 0.446838151346102
0.446537951775399 0.446903919067323
0.446559259960405 0.446943001695674
0.446580466048464 0.446960598186475
0.446601572228221 0.446983293760974
0.446622580634687 0.446998655381722
0.446643493351183 0.447002776080552
0.446664312411208 0.447013107235114
0.446685039800217 0.447020563111143
0.446705677457335 0.447045862035073
0.446726227276985 0.447053456782586
0.446746691110461 0.447077968512013
0.446767070767421 0.447099344100742
0.446787368017332 0.447101206363607
0.44680758459085 0.447130159897945
0.446827722181139 0.447137881171088
0.44684778244515 0.447138728739908
0.446867767004838 0.44714498507773
0.446887677448336 0.447180957757497
0.44690751533108 0.447223613897309
0.446927282176899 0.447230685592271
0.446946979479051 0.447244297601564
0.446966608701233 0.447246649825798
0.44698617127854 0.447253649207567
0.447005668618401 0.447262473171825
0.447025102101469 0.447266897164938
0.44704447308249 0.447296708357824
0.447063782891131 0.447308960070933
0.447083032832784 0.447320125416293
0.44710222418934 0.447335998556063
0.447121358219938 0.447354955073468
0.447140436161682 0.447373470490174
0.44715945923034 0.447392749845928
0.44717842862102 0.44742544040492
0.447197345508813 0.447430167357619
0.447216211049429 0.447491468744933
0.447235026379802 0.447507861888181
0.447253792618678 0.447535711348111
0.447272510867185 0.447560793754499
0.447291182209384 0.447594454246721
0.447309807712805 0.447599654310116
0.447328388428962 0.447605679068383
0.447346925393855 0.447616887887238
0.447365419628458 0.447625215855602
0.447383872139188 0.447627807925826
0.447402283918365 0.447653717878142
0.447420655944657 0.447665118248528
0.447438989183507 0.447677358233798
0.44745728458756 0.447694770011415
0.447475543097061 0.447736663984102
0.44749376564026 0.447774976972951
0.447511953133792 0.447797058205381
0.447530106483053 0.447816358431376
0.447548226582566 0.447830492674475
0.447566314316335 0.447832252794643
0.447584370558195 0.447877367290345
0.447602396172142 0.447884888828343
0.44762039201267 0.4478982804126
0.447638358925089 0.447906225504773
0.447656297745837 0.447906740745973
0.447674209302788 0.447913353904916
0.447692094415549 0.447921848204482
0.447709953895755 0.447940745411616
0.447727788547352 0.447940771867216
0.447745599166877 0.448013134883733
0.44776338654373 0.448013554820447
0.447781151460448 0.448027737697562
0.447798894692958 0.448057990374127
0.447816617010842 0.448061692703081
0.447834319177584 0.448063610260339
0.447852001950821 0.448074024965565
0.447869666082584 0.448075571211601
0.447887312319536 0.44808530826213
0.447904941403208 0.448124108254166
0.447922554070231 0.448141910146491
0.447940151052558 0.448171660890336
0.447957733077693 0.448191699402104
0.447975300868908 0.448231075066364
0.447992855145459 0.448250935031054
0.448010396622803 0.448262443744784
0.448027926012808 0.448290932730282
0.448045444023959 0.448309285357072
0.448062951361568 0.44831848438859
0.448080448727976 0.44832448546864
0.448097936822753 0.44832603988086
0.4481154163429 0.44833029021157
0.448132887983045 0.448346381034771
0.448150352435641 0.448347796950539
0.448167810391157 0.448355868081661
0.448185262538275 0.448361881774627
0.448202709564079 0.448392034900241
0.448220152154246 0.448414862035168
0.448237590993236 0.448437337169135
0.448255026764481 0.448492064613869
0.448272460150573 0.448492431342867
0.44828989183345 0.44850421098699
0.448307322494584 0.448524100343945
0.448324752815169 0.448536883233704
0.448342183476303 0.448557240814214
0.44835961515918 0.448573836639645
0.448377048545272 0.448590034377776
0.448394484316518 0.448603576719334
0.448411923155508 0.448607201610812
0.448429365745675 0.448610716827804
0.448446812771478 0.448615254511579
0.448464264918596 0.448622306773793
0.448481722874113 0.448644785004842
0.448499187326708 0.448665793290644
0.448516658966854 0.44868354344814
0.448534138487001 0.448718119801107
0.448551626581777 0.44874604348821
0.448569123948185 0.448775395966797
0.448586631285795 0.448780689813337
0.448604149296946 0.4487917356086
0.44862167868695 0.448861674985448
0.448639220164295 0.448864620825331
0.448656774440846 0.448872907573065
0.44867434223206 0.448919248590793
0.448691924257195 0.448925375382638
0.448709521239523 0.448933585694883
0.448727133906545 0.44893495959359
0.448744762990218 0.448943260852166
0.44876240922717 0.448959021587235
0.448780073358932 0.449005691429078
0.448797756132169 0.449016416289737
0.448815458298911 0.449044364901076
0.448833180616795 0.449047668766851
0.448850923849305 0.449048365208236
0.448868688766023 0.449110877928385
0.448886476142877 0.449134942358281
0.448904286762401 0.449170758505998
0.448922121413998 0.449183110114351
0.448939980894204 0.449195479124691
0.448957866006966 0.449201402103663
0.448975777563916 0.449216176055963
0.448993716384664 0.449220656900602
0.449011683297083 0.449223372154166
0.449029679137612 0.449286178397584
0.449047704751559 0.44930444509288
0.449065760993418 0.449314992756238
0.449083848727188 0.449321083169759
0.4491019688267 0.449349876871005
0.449120122175961 0.449355516501922
0.449138309669493 0.449370159872085
0.449156532212692 0.449396945335659
0.449174790722194 0.449415919828868
0.449193086126246 0.449424382792951
0.449211419365097 0.449477364776284
0.449229791391388 0.449527703412276
0.449248203170565 0.449528797786748
0.449266655681295 0.449552012913108
0.449285149915898 0.449566413885869
0.449303686880791 0.449587468589844
0.449322267596948 0.449636416404167
0.449340893100369 0.449645066625401
0.449359564442569 0.44965589553739
0.449378282691076 0.449689351417664
0.449397048929951 0.449692895302319
0.449415864260324 0.449693525805579
0.449434729800941 0.449723154896723
0.449453646688734 0.449734092221311
0.449472616079413 0.449751920294823
0.449491639148072 0.449753888303093
0.449510717089815 0.449781370391564
0.449529851120413 0.449816812443014
0.44954904247697 0.449822886580887
0.449568292418623 0.449866943787505
0.449587602227264 0.449867119293023
0.449606973208284 0.44987968825799
0.449626406691353 0.449884793599035
0.449645904031213 0.449896699611784
0.44966546660852 0.449900582174575
0.449685095830702 0.449932937911433
0.449704793132855 0.449942479324038
0.449724559978674 0.449955004694329
0.449744397861418 0.449963926812749
0.449764308304915 0.450001773157016
0.449784292864603 0.450003485287983
0.449804353128614 0.450007550289809
0.449824490718904 0.450034496503432
0.449844707292421 0.450093048585745
0.449865004542332 0.450107892349619
0.449885384199292 0.45017888328159
0.449905848032768 0.450201449802661
0.449926397852419 0.450203681314984
0.449947035509537 0.450273152352253
0.449967762898546 0.450395235491083
0.44998858195857 0.45043619954128
0.450009494675067 0.450439107144449
0.450030503081532 0.450459233320545
0.45005160926129 0.450465216432368
0.450072815349348 0.450468452576583
0.450094123534355 0.450483026251589
0.450115536060633 0.450611708289423
0.450137055230314 0.450616715340548
0.450158683405579 0.450638337411026
0.450180423010988 0.450651570115568
0.450202276535944 0.450673727530964
0.450224246537259 0.450714482205129
0.450246335641857 0.450727823576312
0.450268546549602 0.450740650331895
0.450290882036277 0.450770063699399
0.450313344956708 0.450779794046535
0.450335938248048 0.450808050403897
0.450358664933239 0.450863193602229
0.450381528124642 0.45089706331839
0.450404531027873 0.450916841119389
0.450427676945836 0.450926159738625
0.450450969282978 0.450933674630983
0.450474411549775 0.45097124061653
0.450498007367475 0.451055055183659
0.450521760473091 0.451062185260813
0.450545674724697 0.451076194403777
0.450569754107017 0.451083269297358
0.450594002737336 0.451088249584589
0.450618424871775 0.45113292021995
0.450643024911922 0.451163749580338
0.450667807411876 0.4511676056985
0.450692777085718 0.451182545016008
0.450717938815445 0.451207651848352
0.450743297659403 0.451236733650436
0.450768858861252 0.451238241143631
0.450794627859518 0.451239673669698
0.450820610297763 0.45125848481738
0.450846812035427 0.45127224555178
0.450873239159403 0.451273057259042
0.450899897996398 0.45130823420403
0.450926795126149 0.451318680117296
0.450953937395563 0.451373449322231
0.450981331933867 0.451395946226161
0.451008986168846 0.451410755912895
0.451036907844275 0.451424064788496
0.451065105038649 0.451429825426213
0.451093586185322 0.451495522335408
0.451122360094197 0.451537693626708
0.45115143597511 0.451566835141312
0.451180823463058 0.451661076940536
0.451210532645472 0.451672667966935
0.451240574091716 0.451683804219825
0.451270958885046 0.451692011914815
0.451301698657288 0.451703353318612
0.451332805626496 0.451729340743156
0.451364292637927 0.451809483165965
0.451396173208688 0.451813741521482
0.451428461576439 0.451859390045962
0.451461172752639 0.451962057916681
0.451494322580824 0.45197364316089
0.451527927800519 0.452100992276459
0.451562006117451 0.452225505664074
0.451596576280825 0.452253017751684
0.451631658168545 0.452342103219405
0.451667272881366 0.452348949186782
0.451703442847163 0.452363876116148
0.451740191936621 0.452437318405262
0.451777545591922 0.452448420572543
0.451815530970199 0.452501588474379
0.451854177103883 0.452504619699048
0.451893515080365 0.4525535765528
0.451933578243877 0.452616679231791
0.451974402422979 0.452619618279918
0.452016026187665 0.452629582977936
0.452058491140881 0.452636227705313
0.452101842250147 0.452646089602986
0.452146128226131 0.452667980482699
0.452191401956435 0.452713071093289
0.45223772100459 0.452713136494959
0.45228514818644 0.452806305381522
0.452333752238887 0.452823860400704
0.452383608599404 0.452855509833949
0.452434800319229 0.452895930787852
0.45248741913887 0.453024773015132
0.452541566762 0.453037246539012
0.452597356373583 0.453051274879421
0.452654914460966 0.453172735361205
0.452714383013906 0.453301538331915
0.452775922202784 0.453320815671846
0.452839713666103 0.453367416688823
0.452905964582464 0.453444142533524
0.45297491276419 0.453462432271188
0.453046833098242 0.453503200823138
0.453122045788424 0.453533763198203
0.453200927042845 0.45354500533905
0.453283923137338 0.453575263200374
0.453371569228771 0.453632278409632
0.453464514995143 0.453731203693081
0.45356356032731 0.453746573964877
0.453669706235673 0.453779995784923
0.453784229536178 0.453830046661174
0.45390879611969 0.453916832910718
0.454045639675033 0.454043189341486
0.454197857590161 0.454069975249062
0.454369931066616 0.45449978437841
0.454568712148603 0.454713910434341
0.454805498188689 0.45484437148363
0.455101067482067 0.455178451126054
0.455500953941429 0.45529001339316
0.456145485789215 0.456652742689599
};
\addplot [semithick, color6yellow, mark=*, mark size=1.5, mark options={solid,fill=color6yellow}, only marks]
table {%
0.394644182236022 0.394640998851802
0.395296478852767 0.394776177765789
0.395701182802493 0.395470295810364
0.396000312862158 0.396031546430823
0.396239951498124 0.396619883208911
0.396441127324731 0.396630206736064
0.396615273795396 0.396660490765344
0.396769325501898 0.396795099121819
0.396907817631464 0.396840180979095
0.397033884886733 0.396948495032
0.397149787866104 0.397210673708737
0.397257212529671 0.39768575206936
0.397357451075367 0.397727232687899
0.397451516572911 0.397744077838261
0.397540218549562 0.397782109299542
0.397624214510082 0.397882479448116
0.397704046058453 0.398015320991403
0.397780164846859 0.398020943066393
0.397852951615639 0.39805566100541
0.397922730426144 0.398150894705268
0.397989779476935 0.398181953812392
0.398054339445295 0.398238463490135
0.398116620005736 0.398296951954728
0.398176804984987 0.398314967600249
0.398235056483024 0.398469742333548
0.398291518200176 0.398518526371585
0.398346318147601 0.398556464897992
0.398399570873819 0.398655180333419
0.398451379307742 0.398711136444251
0.398501836295088 0.398736342565071
0.398551025887628 0.398761431378987
0.398599024431639 0.398869672660431
0.398645901492107 0.398884396098698
0.398691720641628 0.398915704359185
0.398736540137209 0.398950975439902
0.398780413503596 0.398968922202253
0.398823390038283 0.399007023650636
0.398865515250519 0.399018733670827
0.398906831244447 0.399099289028859
0.39894737705472 0.399109946665953
0.398987188941528 0.399151273343687
0.399026300650808 0.399184228327973
0.399064743644465 0.399203308620177
0.399102547304687 0.399341580062772
0.399139739115773 0.399405169233257
0.399176344826411 0.399424445670958
0.39921238859486 0.399494058131673
0.399247893119186 0.399512819737033
0.399282879754349 0.399607102193697
0.399317368617724 0.399628512703325
0.39935137868439 0.399697868222738
0.399384927873379 0.399747259773146
0.399418033125879 0.39974778132801
0.399450710476295 0.399784759105251
0.39948297511693 0.39980898540724
0.39951484145697 0.399813269850234
0.399546323176362 0.399861756779006
0.399577433275113 0.399863077158931
0.399608184118471 0.39988307156452
0.399638587478389 0.399926695586737
0.399668654571646 0.399936677143634
0.399698396094938 0.399964036572122
0.399727822257219 0.399989567286066
0.399756942809562 0.400000531558329
0.399785767072752 0.400003990544748
0.39981430396283 0.400057664663612
0.399842562014746 0.40005768173958
0.399870549404318 0.400097611250056
0.399898273968611 0.400127841488074
0.399925743224894 0.400144354591695
0.399952964388281 0.400145526214773
0.399979944388165 0.400187798782996
0.400006689883549 0.400250937985005
0.400033207277359 0.400315026836877
0.400059502729818 0.400337893828906
0.400085582170957 0.400406160756935
0.400111451312324 0.400449129012875
0.400137115657964 0.400449647446701
0.400162580514711 0.400459127857716
0.400187851001848 0.400467538166388
0.400212932060185 0.400486963756025
0.400237828460595 0.400511792408617
0.400262544812041 0.400520620898791
0.400287085569138 0.400521391491433
0.40031145503928 0.400526379332133
0.400335657389356 0.400536223139411
0.400359696652092 0.400549726857101
0.40038357673204 0.400573293644812
0.400407301411237 0.400574290978451
0.400430874354554 0.400646736964678
0.400454299114758 0.400675256872494
0.400477579137312 0.400686696907776
0.400500717764909 0.400693548445145
0.400523718241783 0.400724807769176
0.400546583717792 0.400730023881116
0.400569317252294 0.400738828702534
0.400591921817827 0.400768507454407
0.40061440030361 0.40080510720059
0.400636755518865 0.400884798289032
0.400658990195983 0.400911713184863
0.400681106993534 0.400915963684989
0.400703108499133 0.400930611086886
0.400724997232172 0.400963560066882
0.400746775646422 0.401002427247843
0.40076844613252 0.401079657744325
0.400790011020332 0.40108460976112
0.400811472581219 0.401090658295181
0.400832833030195 0.401149203816535
0.40085409452799 0.401191435377805
0.400875259183025 0.401196964511232
0.400896329053295 0.401203539031714
0.400917306148176 0.401231309142069
0.400938192430152 0.401239620070002
0.400958989816471 0.401239991958395
0.400979700180726 0.401272185660607
0.401000325354379 0.401308779948942
0.401020867128213 0.401325148798441
0.401041327253734 0.401355939540245
0.401061707444503 0.401358049787059
0.401082009377434 0.401359801842773
0.401102234694021 0.401364711964945
0.401122385001528 0.401381773268098
0.401142461874132 0.401393526648219
0.401162466854019 0.401443065745009
0.401182401452437 0.40144695227731
0.401202267150715 0.401448037446489
0.401222065401238 0.401452784013851
0.401241797628388 0.401507517026884
0.401261465229455 0.401632912816762
0.401281069575503 0.401650134438544
0.401300612012218 0.401663130389276
0.40132009386072 0.401668566061357
0.401339516418341 0.401701910057082
0.40135888095939 0.401704120698245
0.401378188735874 0.401706969660888
0.401397440978209 0.401712150291711
0.401416638895898 0.401713838718267
0.401435783678191 0.401726101359271
0.40145487649472 0.401758544778272
0.401473918496116 0.401760117758172
0.401492910814602 0.401762429161361
0.401511854564572 0.401773502980176
0.401530750843148 0.401821205412324
0.401549600730719 0.401824082740638
0.401568405291468 0.401864811138023
0.401587165573874 0.401869871047894
0.401605882611212 0.401886459027674
0.401624557422024 0.401887278273675
0.401643191010584 0.401893521119029
0.40166178436735 0.401916905894258
0.401680338469397 0.401931756085495
0.401698854280844 0.401947377446085
0.401717332753266 0.402011981619153
0.401735774826095 0.402042746455675
0.401754181427008 0.402088609216486
0.401772553472309 0.402130639078723
0.401790891867297 0.402138575661228
0.401809197506627 0.402140611353671
0.40182747127466 0.402186773790479
0.401845714045801 0.402205296226431
0.401863926684839 0.402215381030376
0.401882110047266 0.402240068384938
0.401900264979598 0.4022503395117
0.401918392319682 0.402280614739388
0.401936492896999 0.402331823722964
0.401954567532962 0.402352908600444
0.401972617041202 0.402354641953255
0.401990642227851 0.402360771319659
0.402008643891822 0.402377607704072
0.402026622825077 0.402398485037435
0.402044579812891 0.402405830006592
0.402062515634117 0.402421625678429
0.402080431061438 0.402447136373274
0.402098326861617 0.402460109563778
0.402116203795745 0.402531577412305
0.402134062619481 0.402548417288032
0.40215190408329 0.40255543199879
0.402169728932675 0.40255567677047
0.402187537908409 0.402582055808645
0.40220533174676 0.402586195344717
0.402223111179711 0.402594320639379
0.402240876935187 0.402632215036174
0.402258629737261 0.402653322810676
0.402276370306378 0.402681566990227
0.402294099359558 0.402697790311185
0.402311817610611 0.402706536019064
0.402329525770338 0.402727799899913
0.402347224546738 0.402731613086412
0.402364914645207 0.402769883301603
0.402382596768744 0.402775309187095
0.402400271618141 0.402780339932006
0.402417939892188 0.402791820057101
0.402435602287862 0.402795970548607
0.402453259500524 0.402820710114591
0.402470912224113 0.402822578974007
0.402488561151334 0.402844659123731
0.402506206973852 0.402848231187691
0.402523850382483 0.402858866900588
0.402541492067381 0.40287619095097
0.402559132718226 0.402884599805488
0.402576773024419 0.402897683395217
0.402594413675265 0.40291635069816
0.402612055360162 0.402942214304627
0.402629698768793 0.402959270632311
0.402647344591311 0.402970859676002
0.402664993518532 0.403004549797436
0.402682646242121 0.403010834828712
0.402700303454783 0.403034802606886
0.402717965850457 0.403041070727759
0.402735634124504 0.403079043388128
0.402753308973901 0.403095637032562
0.402770991097438 0.403096521511699
0.402788681195908 0.403103431452737
0.402806379972307 0.403112655864963
0.402824088132034 0.403125933808276
0.402841806383087 0.403133748421525
0.402859535436268 0.403203934103367
0.402877276005384 0.403229284612798
0.402895028807459 0.403247909546172
0.402912794562934 0.403256757871869
0.402930573995885 0.403366576910825
0.402948367834236 0.403391805619146
0.40296617680997 0.403408343570944
0.402984001659355 0.403421920045151
0.403001843123164 0.403440689429199
0.4030197019469 0.403461736892225
0.403037578881028 0.403466502496195
0.403055474681207 0.403488790756376
0.403073390108528 0.403495030819547
0.403091325929754 0.403504115299191
0.403109282917569 0.40350564129388
0.403127261850823 0.403528119315316
0.403145263514794 0.403530676218833
0.403163288701444 0.403665924325282
0.403181338209683 0.40366764104518
0.403199412845646 0.403669930480983
0.403217513422964 0.403685322590154
0.403235640763047 0.403704160377622
0.403253795695379 0.403708283546794
0.403271979057807 0.4037129067227
0.403290191696844 0.403801561035034
0.403308434467986 0.403825480148959
0.403326708236018 0.403890700757505
0.403345013875348 0.403900953325274
0.403363352270337 0.403902683764777
0.403381724315638 0.403924672849215
0.403400130916551 0.403927519602859
0.403418572989379 0.403937629979239
0.403437051461801 0.40399801913779
0.403455567273249 0.404047823057382
0.403474121375295 0.404049994998255
0.403492714732061 0.404050094620483
0.403511348320621 0.404062333599116
0.403530023131433 0.404106490283881
0.403548740168771 0.404140422177895
0.403567500451178 0.404150422948194
0.403586305011926 0.404167740813605
0.403605154899497 0.404194432278218
0.403624051178073 0.404194805630171
0.403642994928043 0.404216038902049
0.40366198724653 0.404242634172735
0.403681029247925 0.404242746541473
0.403700122064455 0.404251128392608
0.403719266846748 0.404270150148849
0.403738464764437 0.404276095523606
0.403757717006771 0.404291804592098
0.403777024783255 0.40432417669766
0.403796389324304 0.404353283586281
0.403815811881926 0.404368002430463
0.403835293730427 0.404378499707163
0.403854836167142 0.404388494741922
0.40387444051319 0.404401215021047
0.403894108114257 0.404407222704464
0.403913840341408 0.404420304997724
0.40393363859193 0.40444231474463
0.403953504290208 0.404446195069963
0.403973438888626 0.404492915322514
0.403993443868513 0.40449324746468
0.404013520741117 0.40450070379726
0.404033671048624 0.404542791716083
0.404053896365211 0.404573995588936
0.404074198298142 0.404579405435489
0.404094578488912 0.404585327600381
0.404115038614432 0.404636871355408
0.404135580388267 0.404647002155926
0.40415620556192 0.404685442300428
0.404176915926175 0.404740405841149
0.404197713312493 0.404754311118636
0.404218599594469 0.404757053235719
0.40423957668935 0.404761767937418
0.40426064655962 0.404765186967381
0.404281811214655 0.404787251548538
0.404303072712451 0.404795710494972
0.404324433161427 0.404801544979314
0.404345894722314 0.404803315072546
0.404367459610126 0.404855639787032
0.404389130096223 0.404920283099196
0.404410908510474 0.404923514482743
0.404432797243512 0.404962456364475
0.404454798749111 0.405064999322703
0.404476915546662 0.405066567713112
0.404499150223781 0.405068291072688
0.404521505439036 0.405136293482019
0.404543983924818 0.405151303746665
0.404566588490351 0.405181108143009
0.404589322024853 0.405216582452197
0.404612187500862 0.405308807191232
0.404635187977737 0.405328072287077
0.404658326605333 0.405330216796111
0.404681606627887 0.405352151372396
0.404705031388091 0.405354303540067
0.404728604331408 0.405363543716997
0.404752329010605 0.405365893928092
0.404776209090553 0.405367666150207
0.404800248353289 0.405370924727118
0.404824450703365 0.40541452546214
0.404848820173507 0.405434150464071
0.404873360930605 0.405447149149191
0.404898077282051 0.405474308249921
0.404922973682461 0.405482514287392
0.404948054740798 0.405488589946999
0.404973325227934 0.405531940110033
0.404998790084681 0.405610184976804
0.405024454430321 0.405639574627629
0.405050323571688 0.405643917454112
0.405076403012827 0.405785392770262
0.405102698465286 0.40579116407413
0.405129215859097 0.405840143254193
0.405155961354481 0.405850381762218
0.405182941354364 0.405850946782544
0.405210162517751 0.40587167784699
0.405237631774034 0.405895498504807
0.405265356338327 0.405900963751628
0.405293343727899 0.405917498235783
0.405321601779815 0.405987555951529
0.405350138669893 0.406010891462777
0.405378962933084 0.40608388346339
0.405408083485426 0.40610329250292
0.405437509647707 0.406119183810516
0.405467251170999 0.406126025862395
0.405497318264257 0.406178756472233
0.405527721624174 0.406182224144772
0.405558472467532 0.406225965500606
0.405589582566283 0.40623305198753
0.405621064285675 0.406247533150576
0.405652930625715 0.406310687039582
0.40568519526635 0.406330151309043
0.405717872616766 0.406433318058155
0.405750977869266 0.406440294967707
0.405784527058255 0.406449032197599
0.405818537124922 0.40652903416574
0.405853025988296 0.406545878627229
0.40588801262346 0.406633023365872
0.405923517147785 0.406633619866182
0.405959560916234 0.406732226554429
0.405996166626872 0.406788418407623
0.406033358437959 0.406840899018781
0.40607116209818 0.406846342833151
0.406109605091837 0.406848607831003
0.406148716801117 0.406861199003908
0.406188528687926 0.406864021747197
0.406229074498199 0.406870914539487
0.406270390492126 0.406923477964209
0.406312515704362 0.406946525415224
0.406355492239049 0.406972033851451
0.406399365605436 0.407014424068023
0.406444185101017 0.407014454311761
0.406490004250539 0.407089113858134
0.406536881311006 0.40713753845034
0.406584879855017 0.407213942459127
0.406634069447557 0.407232368182991
0.406684526434904 0.407326960753783
0.406736334868826 0.407433379573343
0.406789587595044 0.407445389280813
0.406844387542469 0.407510164955044
0.406900849259621 0.407584971446471
0.406959100757659 0.407643774189759
0.407019285736909 0.40767072973994
0.40708156629735 0.407743162138635
0.40714612626571 0.40776368124844
0.407213175316501 0.407849178953038
0.407282954127006 0.408116876910348
0.407355740895787 0.408119967571122
0.407431859684192 0.408242810055044
0.407511691232564 0.408313625229009
0.407595687193084 0.408409335753762
0.407684389169734 0.408465356683507
0.407778454667278 0.408600210215574
0.407878693212974 0.408760424595967
0.407986117876541 0.408935106903716
0.408102020855912 0.409017297997116
0.408228088111182 0.409070490588273
0.408366580240748 0.409446477517577
0.408520631947249 0.409794755367661
0.408694778417914 0.409876765698148
0.408895954244521 0.409966348176335
0.409135592880488 0.410196481340542
0.409434722940152 0.410348089117062
0.409839426889879 0.41050353374992
0.410491723506623 0.411387547710508
};
\addplot [semithick, red]
table {%
0 0
10 10
};
\end{axis}

\end{tikzpicture}

